Radiation and Reaction at One Loop

We study classical radiation fields at next-to-leading order using the methods of scattering amplitudes. The fields of interest to us are sourced when two massive, point-like objects scatter inelastically, and can be computed from one-loop amplitudes. We show that the real and imaginary parts of the amplitudes both play important but physically distinct roles in the radiation field. The amplitude's imaginary part directly computes the portion of radiation emitted under the influence of a body's self-field, i.e., through radiation reaction. This aspect of radiation reaction is directly linked to one-loop Compton amplitudes in electrodynamics, Yang-Mills theory and gravity. We also discuss the fascinating interplay between renormalisation, radiation reaction and classical field theory from this perspective.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,11291); %set diagram left start at 0, and has height of 11291

%Straight Lines [id:da2432753248764301] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (99.46,10938.33) -- (121.14,10956.4) ;
%Straight Lines [id:da7354750929642695] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (120.19,10972.65) -- (97.79,10991.59) ;
%Straight Lines [id:da7116498966221441] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (165.47,10939.33) -- (142.33,10957) ;
%Straight Lines [id:da4475972498003957] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (142.74,10972.65) -- (165.14,10991.59) ;
%Shape: Ellipse [id:dp5552771584681011] 
\draw  [pattern=_3jlc5tfqt,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (145.36,10965.09) .. controls (145.32,10972.5) and (139.22,10978.48) .. (131.74,10978.44) .. controls (124.25,10978.4) and (118.22,10972.35) .. (118.26,10964.94) .. controls (118.3,10957.53) and (124.4,10951.55) .. (131.88,10951.6) .. controls (139.37,10951.64) and (145.4,10957.68) .. (145.36,10965.09) -- cycle ;
%Straight Lines [id:da0024071972408825637] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (193.46,10939.33) -- (215.14,10957.4) ;
%Straight Lines [id:da554027882989709] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (259.47,10940.33) -- (236.33,10958) ;
%Shape: Ellipse [id:dp5053523685619115] 
\draw  [pattern=_ik54l71px,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (239.36,10966.09) .. controls (239.32,10973.5) and (233.22,10979.48) .. (225.74,10979.44) .. controls (218.25,10979.4) and (212.22,10973.35) .. (212.26,10965.94) .. controls (212.3,10958.53) and (218.4,10952.55) .. (225.88,10952.6) .. controls (233.37,10952.64) and (239.4,10958.68) .. (239.36,10966.09) -- cycle ;
%Straight Lines [id:da7711085274472802] 
\draw    (236.15,10974.3) .. controls (238.49,10974.07) and (239.78,10975.12) .. (240.01,10977.47) .. controls (240.24,10979.82) and (241.53,10980.87) .. (243.88,10980.64) .. controls (246.23,10980.41) and (247.52,10981.46) .. (247.75,10983.81) .. controls (247.98,10986.16) and (249.26,10987.21) .. (251.61,10986.98) .. controls (253.96,10986.75) and (255.25,10987.8) .. (255.48,10990.15) .. controls (255.71,10992.5) and (256.99,10993.55) .. (259.34,10993.32) -- (259.74,10993.65) -- (259.74,10993.65) ;
%Straight Lines [id:da47152757394517564] 
\draw    (216.19,10974.65) .. controls (215.94,10977) and (214.65,10978.05) .. (212.3,10977.8) .. controls (209.95,10977.55) and (208.66,10978.6) .. (208.42,10980.95) .. controls (208.18,10983.3) and (206.89,10984.35) .. (204.54,10984.1) .. controls (202.19,10983.85) and (200.9,10984.9) .. (200.65,10987.25) .. controls (200.41,10989.6) and (199.12,10990.65) .. (196.77,10990.4) .. controls (194.42,10990.15) and (193.13,10991.2) .. (192.89,10993.55) -- (192.33,10994) -- (192.33,10994) ;
%Shape: Ellipse [id:dp9939974675456531] 
\draw  [pattern=_esagus80x,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (326.36,10966.09) .. controls (326.32,10973.5) and (320.22,10979.48) .. (312.74,10979.44) .. controls (305.25,10979.4) and (299.22,10973.35) .. (299.26,10965.94) .. controls (299.3,10958.53) and (305.4,10952.55) .. (312.88,10952.6) .. controls (320.37,10952.64) and (326.4,10958.68) .. (326.36,10966.09) -- cycle ;
%Straight Lines [id:da3675918598491783] 
\draw    (342.33,10991.67) .. controls (339.98,10991.8) and (338.74,10990.68) .. (338.61,10988.33) .. controls (338.48,10985.98) and (337.23,10984.87) .. (334.88,10985) .. controls (332.53,10985.13) and (331.28,10984.02) .. (331.15,10981.67) .. controls (331.02,10979.32) and (329.78,10978.2) .. (327.43,10978.33) .. controls (325.08,10978.46) and (323.83,10977.35) .. (323.7,10975) -- (323.33,10974.67) -- (323.33,10974.67) ;
%Straight Lines [id:da007653192431017031] 
\draw    (285.33,10993.67) .. controls (285.33,10991.31) and (286.51,10990.13) .. (288.87,10990.13) .. controls (291.22,10990.13) and (292.4,10988.95) .. (292.4,10986.6) .. controls (292.4,10984.24) and (293.58,10983.06) .. (295.94,10983.06) .. controls (298.3,10983.06) and (299.48,10981.88) .. (299.48,10979.52) .. controls (299.48,10977.17) and (300.66,10975.99) .. (303.01,10975.99) -- (303.33,10975.67) -- (303.33,10975.67) ;
%Straight Lines [id:da047271790648293344] 
\draw    (341.33,10939.67) .. controls (341.07,10942.01) and (339.77,10943.05) .. (337.43,10942.79) .. controls (335.09,10942.53) and (333.79,10943.57) .. (333.52,10945.91) .. controls (333.26,10948.25) and (331.96,10949.29) .. (329.62,10949.04) .. controls (327.28,10948.78) and (325.98,10949.82) .. (325.72,10952.16) .. controls (325.45,10954.5) and (324.15,10955.54) .. (321.81,10955.28) -- (321.33,10955.67) -- (321.33,10955.67) ;
%Straight Lines [id:da0037517298777620667] 
\draw    (283.33,10940.67) .. controls (285.68,10940.41) and (286.98,10941.45) .. (287.24,10943.79) .. controls (287.5,10946.13) and (288.8,10947.17) .. (291.14,10946.91) .. controls (293.49,10946.65) and (294.79,10947.69) .. (295.05,10950.04) .. controls (295.31,10952.38) and (296.61,10953.42) .. (298.95,10953.16) .. controls (301.29,10952.9) and (302.59,10953.94) .. (302.86,10956.28) -- (303.33,10956.67) -- (303.33,10956.67) ;
%Straight Lines [id:da0077546063661104725] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (99.46,11016.33) -- (121.14,11034.4) ;
%Straight Lines [id:da2658330831055107] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (120.19,11050.65) -- (97.79,11069.59) ;
%Straight Lines [id:da5222814978433861] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (165.47,11017.33) -- (142.33,11035) ;
%Straight Lines [id:da3006693782541945] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (142.74,11050.65) -- (165.14,11069.59) ;
%Shape: Ellipse [id:dp35806185886942665] 
\draw  [pattern=_qm4uefmv2,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (145.36,11043.09) .. controls (145.32,11050.5) and (139.22,11056.48) .. (131.74,11056.44) .. controls (124.25,11056.4) and (118.22,11050.35) .. (118.26,11042.94) .. controls (118.3,11035.53) and (124.4,11029.55) .. (131.88,11029.6) .. controls (139.37,11029.64) and (145.4,11035.68) .. (145.36,11043.09) -- cycle ;
%Straight Lines [id:da8333183238374318] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (193.46,11017.33) -- (215.14,11035.4) ;
%Straight Lines [id:da15650685454098312] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (259.47,11018.33) -- (236.33,11036) ;
%Shape: Ellipse [id:dp9912034277721231] 
\draw  [pattern=_atnmagmcb,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (239.36,11044.09) .. controls (239.32,11051.5) and (233.22,11057.48) .. (225.74,11057.44) .. controls (218.25,11057.4) and (212.22,11051.35) .. (212.26,11043.94) .. controls (212.3,11036.53) and (218.4,11030.55) .. (225.88,11030.6) .. controls (233.37,11030.64) and (239.4,11036.68) .. (239.36,11044.09) -- cycle ;
%Straight Lines [id:da8734730529628485] 
\draw    (236.15,11052.3) .. controls (238.49,11052.07) and (239.78,11053.12) .. (240.01,11055.47) .. controls (240.24,11057.82) and (241.53,11058.87) .. (243.88,11058.64) .. controls (246.23,11058.41) and (247.52,11059.46) .. (247.75,11061.81) .. controls (247.98,11064.16) and (249.26,11065.21) .. (251.61,11064.98) .. controls (253.96,11064.75) and (255.25,11065.8) .. (255.48,11068.15) .. controls (255.71,11070.5) and (256.99,11071.55) .. (259.34,11071.32) -- (259.74,11071.65) -- (259.74,11071.65) ;
%Straight Lines [id:da7336759092110157] 
\draw    (216.19,11052.65) .. controls (215.94,11055) and (214.65,11056.05) .. (212.3,11055.8) .. controls (209.95,11055.55) and (208.66,11056.6) .. (208.42,11058.95) .. controls (208.18,11061.3) and (206.89,11062.35) .. (204.54,11062.1) .. controls (202.19,11061.85) and (200.9,11062.9) .. (200.65,11065.25) .. controls (200.41,11067.6) and (199.12,11068.65) .. (196.77,11068.4) .. controls (194.42,11068.15) and (193.13,11069.2) .. (192.89,11071.55) -- (192.33,11072) -- (192.33,11072) ;
%Shape: Ellipse [id:dp41112113625933366] 
\draw  [pattern=_osg8z11qv,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (326.36,11044.09) .. controls (326.32,11051.5) and (320.22,11057.48) .. (312.74,11057.44) .. controls (305.25,11057.4) and (299.22,11051.35) .. (299.26,11043.94) .. controls (299.3,11036.53) and (305.4,11030.55) .. (312.88,11030.6) .. controls (320.37,11030.64) and (326.4,11036.68) .. (326.36,11044.09) -- cycle ;
%Straight Lines [id:da08458814364516187] 
\draw    (342.33,11069.67) .. controls (339.98,11069.8) and (338.74,11068.68) .. (338.61,11066.33) .. controls (338.48,11063.98) and (337.23,11062.87) .. (334.88,11063) .. controls (332.53,11063.13) and (331.28,11062.02) .. (331.15,11059.67) .. controls (331.02,11057.32) and (329.78,11056.2) .. (327.43,11056.33) .. controls (325.08,11056.46) and (323.83,11055.35) .. (323.7,11053) -- (323.33,11052.67) -- (323.33,11052.67) ;
%Straight Lines [id:da3743354246487456] 
\draw    (285.33,11071.67) .. controls (285.33,11069.31) and (286.51,11068.13) .. (288.87,11068.13) .. controls (291.22,11068.13) and (292.4,11066.95) .. (292.4,11064.6) .. controls (292.4,11062.24) and (293.58,11061.06) .. (295.94,11061.06) .. controls (298.3,11061.06) and (299.48,11059.88) .. (299.48,11057.52) .. controls (299.48,11055.17) and (300.66,11053.99) .. (303.01,11053.99) -- (303.33,11053.67) -- (303.33,11053.67) ;
%Straight Lines [id:da9611203356039197] 
\draw    (341.33,11017.67) .. controls (341.07,11020.01) and (339.77,11021.05) .. (337.43,11020.79) .. controls (335.09,11020.53) and (333.79,11021.57) .. (333.52,11023.91) .. controls (333.26,11026.25) and (331.96,11027.29) .. (329.62,11027.04) .. controls (327.28,11026.78) and (325.98,11027.82) .. (325.72,11030.16) .. controls (325.45,11032.5) and (324.15,11033.54) .. (321.81,11033.28) -- (321.33,11033.67) -- (321.33,11033.67) ;
%Straight Lines [id:da4157985167950671] 
\draw    (283.33,11018.67) .. controls (285.68,11018.41) and (286.98,11019.45) .. (287.24,11021.79) .. controls (287.5,11024.13) and (288.8,11025.17) .. (291.14,11024.91) .. controls (293.49,11024.65) and (294.79,11025.69) .. (295.05,11028.04) .. controls (295.31,11030.38) and (296.61,11031.42) .. (298.95,11031.16) .. controls (301.29,11030.9) and (302.59,11031.94) .. (302.86,11034.28) -- (303.33,11034.67) -- (303.33,11034.67) ;
%Straight Lines [id:da22555489124094152] 
\draw    (166.33,11043) .. controls (164.67,11044.67) and (163,11044.68) .. (161.33,11043.02) .. controls (159.66,11041.36) and (157.99,11041.37) .. (156.33,11043.04) .. controls (154.67,11044.71) and (153,11044.72) .. (151.33,11043.07) .. controls (149.66,11041.41) and (147.99,11041.42) .. (146.33,11043.09) -- (145.36,11043.09) -- (145.36,11043.09) ;
%Straight Lines [id:da5868553140074066] 
\draw    (260.33,11044) .. controls (258.67,11045.67) and (257,11045.68) .. (255.33,11044.02) .. controls (253.66,11042.36) and (251.99,11042.37) .. (250.33,11044.04) .. controls (248.67,11045.71) and (247,11045.72) .. (245.33,11044.07) .. controls (243.66,11042.41) and (241.99,11042.42) .. (240.33,11044.09) -- (239.36,11044.09) -- (239.36,11044.09) ;
%Straight Lines [id:da647227180560408] 
\draw    (347.33,11044) .. controls (345.67,11045.67) and (344,11045.68) .. (342.33,11044.02) .. controls (340.66,11042.36) and (338.99,11042.37) .. (337.33,11044.04) .. controls (335.67,11045.71) and (334,11045.72) .. (332.33,11044.07) .. controls (330.66,11042.41) and (328.99,11042.42) .. (327.33,11044.09) -- (326.36,11044.09) -- (326.36,11044.09) ;
%Straight Lines [id:da6216880738361581] 
\draw    (27.33,10930) -- (364.33,10930) ;
%Straight Lines [id:da6446430377103385] 
\draw    (83,10901.51) -- (83,11092.51) ;

% Text Node
\draw (173,10968.33) node [anchor=north west][inner sep=0.75pt]    {$,$};
% Text Node
\draw (265,10968.33) node [anchor=north west][inner sep=0.75pt]    {$,$};
% Text Node
\draw (172.33,11044) node [anchor=north west][inner sep=0.75pt]    {$,$};
% Text Node
\draw (266.33,11046) node [anchor=north west][inner sep=0.75pt]    {$,$};
\draw (352.33,11046) node [anchor=north west][inner sep=0.75pt]    {$.$};
\draw (352.33,10968.33) node [anchor=north west][inner sep=0.75pt]    {$.$};
% Text Node
\draw (31,10954.33) node [anchor=north west][inner sep=0.75pt]    {$\,\,\,\,\,  g^{2} $};
% Text Node
\draw (31,11036.33) node [anchor=north west][inner sep=0.75pt]    {$ \,\,\,\,\, g^{3} $};
% Text Node
\draw (36.17,10904.84) node [anchor=north west][inner sep=0.75pt]    {$\text{Order}$};
% Text Node
\draw (107.17,10904.34) node [anchor=north west][inner sep=0.75pt]    {$\!\!\!\!\text{Tree amplitudes}$};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1]
% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_p982pp20n}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_p982pp20n}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_ol13p792f}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_ol13p792f}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

%uncomment if require: \path (0,8717); %set diagram left start at 0, and has height of 8717

%Straight Lines [id:da6713795318395515] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (288.3,8489.33) -- (288.2,8410.33) ;
%Shape: Ellipse [id:dp1821120807343335] 
\draw  [pattern=_p982pp20n,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (257.36,8450.9) .. controls (257.32,8458.32) and (251.22,8464.29) .. (243.74,8464.25) .. controls (236.25,8464.21) and (230.22,8458.17) .. (230.26,8450.75) .. controls (230.3,8443.34) and (236.4,8437.37) .. (243.88,8437.41) .. controls (251.37,8437.45) and (257.4,8443.49) .. (257.36,8450.9) -- cycle ;
%Curve Lines [id:da510587815174876] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (253.97,8460.44) .. controls (261.52,8470.19) and (270.72,8472.44) .. (281.93,8472.5) ;
%Curve Lines [id:da6178663009908256] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (252.97,8440.75) .. controls (260.52,8430.99) and (270.56,8429.1) .. (281.77,8429.05) ;
%Straight Lines [id:da02037335638056126] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (211.46,8424.15) -- (233.14,8442.21) ;
%Straight Lines [id:da9211671877612646] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (232.19,8458.46) -- (209.79,8477.4) ;
%Curve Lines [id:da013980141584228889] 
\draw    (267.33,8495.67) .. controls (264.8,8496.06) and (263.32,8495.16) .. (262.9,8492.96) .. controls (262.33,8490.67) and (260.87,8489.81) .. (258.52,8490.37) .. controls (256.36,8491.04) and (254.95,8490.23) .. (254.28,8487.93) .. controls (253.73,8485.69) and (252.32,8484.87) .. (250.07,8485.48) .. controls (247.66,8485.84) and (246.44,8484.72) .. (246.43,8482.13) .. controls (247.74,8480.36) and (247.49,8478.71) .. (245.69,8477.18) .. controls (243.89,8475.72) and (243.72,8474.05) .. (245.17,8472.16) .. controls (246.56,8470.23) and (246.28,8468.55) .. (244.33,8467.12) -- (243.74,8464.25) ;
%Shape: Ellipse [id:dp7950047421049173] 
\draw  [pattern=_ol13p792f,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (318.35,8450.9) .. controls (318.39,8458.32) and (324.49,8464.29) .. (331.97,8464.25) .. controls (339.46,8464.21) and (345.49,8458.17) .. (345.45,8450.75) .. controls (345.41,8443.34) and (339.31,8437.37) .. (331.83,8437.41) .. controls (324.35,8437.45) and (318.31,8443.49) .. (318.35,8450.9) -- cycle ;
%Curve Lines [id:da5757656523280237] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (321.74,8460.44) .. controls (314.19,8470.19) and (305,8472.44) .. (293.79,8472.5) ;
%Curve Lines [id:da5737349735580408] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (322.74,8440.75) .. controls (315.19,8430.99) and (305.15,8429.1) .. (293.94,8429.05) ;
%Straight Lines [id:da8212530406754608] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (364.25,8424.15) -- (342.57,8442.21) ;
%Straight Lines [id:da7675556562086241] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (343.53,8458.46) -- (365.93,8477.4) ;

% Text Node
\draw (195,8415.33) node [anchor=north west][inner sep=0.75pt]    {$p_{1}$};
% Text Node
\draw (192,8475.33) node [anchor=north west][inner sep=0.75pt]    {$p_{2}$};
% Text Node
\draw (369,8412.33) node [anchor=north west][inner sep=0.75pt]    {$p'_{1}$};
% Text Node
\draw (370,8472.33) node [anchor=north west][inner sep=0.75pt]    {$p'_{2}$};
% Text Node
\draw (269,8490.33) node [anchor=north west][inner sep=0.75pt]    {$k$};
\draw (400,8450.33) node [anchor=north west][inner sep=0.75pt]    {$.$};
% Text Node
\draw (50,8442.33) node [anchor=north west][inner sep=0.75pt]    {$\langle p_1', p_2'|T^\dagger[a_\eta(k),T]|p_1, p_2\rangle =$};

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1]
% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_tkok75mq0}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_tkok75mq0}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_3b4pwc6jf}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_3b4pwc6jf}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_x08k48te8}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_x08k48te8}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_1dzzodux0}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_1dzzodux0}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_gkwpfox5o}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_gkwpfox5o}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_x1j538vya}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_x1j538vya}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

%\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,8717); %set diagram left start at 0, and has height of 8717

%Straight Lines [id:da6713795318395515] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (348.3,8522.33) -- (348.2,8443.33) ;
%Shape: Ellipse [id:dp1821120807343335] 
\draw  [pattern=_tkok75mq0,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (317.36,8483.9) .. controls (317.32,8491.32) and (311.22,8497.29) .. (303.74,8497.25) .. controls (296.25,8497.21) and (290.22,8491.17) .. (290.26,8483.75) .. controls (290.3,8476.34) and (296.4,8470.37) .. (303.88,8470.41) .. controls (311.37,8470.45) and (317.4,8476.49) .. (317.36,8483.9) -- cycle ;
%Curve Lines [id:da510587815174876] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (313.97,8493.44) .. controls (321.52,8503.19) and (330.72,8505.44) .. (341.93,8505.5) ;
%Curve Lines [id:da6178663009908256] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (312.97,8473.75) .. controls (320.52,8463.99) and (330.56,8462.1) .. (341.77,8462.05) ;
%Straight Lines [id:da02037335638056126] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (271.46,8457.15) -- (293.14,8475.21) ;
%Straight Lines [id:da9211671877612646] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (292.19,8491.46) -- (269.79,8510.4) ;
%Shape: Ellipse [id:dp7950047421049173] 
\draw  [pattern=_3b4pwc6jf,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (378.35,8483.9) .. controls (378.39,8491.32) and (384.49,8497.29) .. (391.97,8497.25) .. controls (399.46,8497.21) and (405.49,8491.17) .. (405.45,8483.75) .. controls (405.41,8476.34) and (399.31,8470.37) .. (391.83,8470.41) .. controls (384.35,8470.45) and (378.31,8476.49) .. (378.35,8483.9) -- cycle ;
%Curve Lines [id:da5757656523280237] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (381.74,8493.44) .. controls (374.19,8503.19) and (365,8505.44) .. (353.79,8505.5) ;
%Curve Lines [id:da5737349735580408] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (382.74,8473.75) .. controls (375.19,8463.99) and (365.15,8462.1) .. (353.94,8462.05) ;
%Straight Lines [id:da8212530406754608] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (424.25,8457.15) -- (402.57,8475.21) ;
%Straight Lines [id:da7675556562086241] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (403.53,8491.46) -- (425.93,8510.4) ;
%Straight Lines [id:da7186228145046563] 
\draw    (405.45,8483.75) .. controls (407.13,8482.1) and (408.8,8482.11) .. (410.45,8483.79) .. controls (412.1,8485.47) and (413.77,8485.48) .. (415.45,8483.83) .. controls (417.13,8482.18) and (418.8,8482.19) .. (420.45,8483.87) .. controls (422.1,8485.55) and (423.77,8485.56) .. (425.45,8483.91) .. controls (427.13,8482.26) and (428.8,8482.27) .. (430.45,8483.95) .. controls (432.1,8485.63) and (433.77,8485.64) .. (435.45,8483.99) -- (437.33,8484) -- (437.33,8484) ;
%Straight Lines [id:da09906932813251679] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (178.3,8630.33) -- (178.2,8551.33) ;
%Shape: Ellipse [id:dp4107334214017766] 
\draw  [pattern=_x08k48te8,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (147.36,8591.9) .. controls (147.32,8599.32) and (141.22,8605.29) .. (133.74,8605.25) .. controls (126.25,8605.21) and (120.22,8599.17) .. (120.26,8591.75) .. controls (120.3,8584.34) and (126.4,8578.37) .. (133.88,8578.41) .. controls (141.37,8578.45) and (147.4,8584.49) .. (147.36,8591.9) -- cycle ;
%Curve Lines [id:da5361232726248701] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (133.74,8605.25) .. controls (134.33,8635) and (158.12,8643.28) .. (169.33,8643.33) ;
%Curve Lines [id:da6760734678425284] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (142.97,8581.75) .. controls (150.52,8571.99) and (160.56,8570.1) .. (171.77,8570.05) ;
%Straight Lines [id:da8180608699331395] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (101.46,8565.15) -- (123.14,8583.21) ;
%Straight Lines [id:da0284497119556415] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (122.19,8599.46) -- (99.79,8618.4) ;
%Shape: Ellipse [id:dp029720046440656178] 
\draw  [pattern=_1dzzodux0,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (208.35,8591.9) .. controls (208.39,8599.32) and (214.49,8605.29) .. (221.97,8605.25) .. controls (229.46,8605.21) and (235.49,8599.17) .. (235.45,8591.75) .. controls (235.41,8584.34) and (229.31,8578.37) .. (221.83,8578.41) .. controls (214.35,8578.45) and (208.31,8584.49) .. (208.35,8591.9) -- cycle ;
%Curve Lines [id:da5328948618026619] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (212.74,8581.75) .. controls (205.19,8571.99) and (195.15,8570.1) .. (183.94,8570.05) ;
%Straight Lines [id:da9998047210897443] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (254.25,8565.15) -- (232.57,8583.21) ;
%Straight Lines [id:da753663757409047] 
\draw    (229.45,8602.75) .. controls (231.7,8602.05) and (233.17,8602.82) .. (233.88,8605.07) .. controls (234.59,8607.32) and (236.06,8608.09) .. (238.31,8607.39) .. controls (240.56,8606.68) and (242.03,8607.45) .. (242.74,8609.7) .. controls (243.45,8611.95) and (244.92,8612.72) .. (247.17,8612.02) .. controls (249.42,8611.31) and (250.9,8612.09) .. (251.61,8614.34) .. controls (252.32,8616.59) and (253.79,8617.36) .. (256.04,8616.66) -- (257.33,8617.33) -- (257.33,8617.33) ;
%Curve Lines [id:da2845331104311595] 
\draw    (172.33,8616) .. controls (170.59,8617.68) and (168.85,8617.71) .. (167.11,8616.09) .. controls (165.44,8614.48) and (163.82,8614.55) .. (162.23,8616.29) .. controls (160.58,8618) and (158.95,8617.92) .. (157.35,8616.05) .. controls (156.98,8613.94) and (155.67,8612.91) .. (153.41,8612.95) .. controls (151.08,8612.76) and (150,8611.44) .. (150.17,8609.01) .. controls (150.4,8606.67) and (149.33,8605.38) .. (146.94,8605.13) .. controls (144.56,8604.92) and (143.44,8603.63) .. (143.59,8601.28) -- (143.33,8601) ;
%Curve Lines [id:da7597665678552434] 
\draw    (212.33,8601.67) .. controls (212.66,8604) and (211.64,8605.37) .. (209.25,8605.8) .. controls (206.94,8606.15) and (205.98,8607.49) .. (206.37,8609.81) .. controls (206.62,8612.18) and (205.51,8613.38) .. (203.04,8613.41) .. controls (201.06,8612.5) and (199.5,8613.01) .. (198.35,8614.96) .. controls (196.84,8616.86) and (195.18,8617.08) .. (193.35,8615.63) .. controls (191.38,8614.2) and (189.68,8614.42) .. (188.23,8616.29) .. controls (186.81,8618.18) and (185.18,8618.41) .. (183.33,8617) -- (183.33,8617) ;
%Straight Lines [id:da774713890408055] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (393.3,8628.33) -- (393.2,8549.33) ;
%Shape: Ellipse [id:dp42570983136055696] 
\draw  [pattern=_gkwpfox5o,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (362.36,8589.9) .. controls (362.32,8597.32) and (356.22,8603.29) .. (348.74,8603.25) .. controls (341.25,8603.21) and (335.22,8597.17) .. (335.26,8589.75) .. controls (335.3,8582.34) and (341.4,8576.37) .. (348.88,8576.41) .. controls (356.37,8576.45) and (362.4,8582.49) .. (362.36,8589.9) -- cycle ;
%Curve Lines [id:da46286927016305035] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (358.97,8599.44) .. controls (366.52,8609.19) and (375.72,8611.44) .. (386.93,8611.5) ;
%Curve Lines [id:da6120658545798685] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (348.88,8576.41) .. controls (350.25,8548) and (378.12,8538.39) .. (389.33,8538.33) ;
%Straight Lines [id:da6069319777040012] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (316.46,8563.15) -- (338.14,8581.21) ;
%Straight Lines [id:da021080018272628953] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (337.19,8597.46) -- (314.79,8616.4) ;
%Shape: Ellipse [id:dp7304235868052849] 
\draw  [pattern=_x1j538vya,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (423.35,8589.9) .. controls (423.39,8597.32) and (429.49,8603.29) .. (436.97,8603.25) .. controls (444.46,8603.21) and (450.49,8597.17) .. (450.45,8589.75) .. controls (450.41,8582.34) and (444.31,8576.37) .. (436.83,8576.41) .. controls (429.35,8576.45) and (423.31,8582.49) .. (423.35,8589.9) -- cycle ;
%Curve Lines [id:da7558899513002566] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (426.74,8599.44) .. controls (419.19,8609.19) and (410,8611.44) .. (398.79,8611.5) ;
%Straight Lines [id:da5092574419643117] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (448.53,8597.46) -- (470.93,8616.4) ;
%Straight Lines [id:da5610920324085578] 
\draw    (443.45,8578.58) .. controls (444.16,8576.33) and (445.63,8575.56) .. (447.88,8576.26) .. controls (450.13,8576.97) and (451.6,8576.2) .. (452.31,8573.95) .. controls (453.02,8571.7) and (454.49,8570.93) .. (456.74,8571.63) .. controls (458.99,8572.33) and (460.46,8571.56) .. (461.17,8569.31) .. controls (461.88,8567.06) and (463.36,8566.28) .. (465.61,8566.99) .. controls (467.86,8567.7) and (469.33,8566.93) .. (470.04,8564.68) -- (471.33,8564) -- (471.33,8564) ;
%Curve Lines [id:da7382116078882115] 
\draw    (386.33,8565.33) .. controls (384.53,8566.98) and (382.79,8566.96) .. (381.11,8565.25) .. controls (379.59,8563.52) and (377.96,8563.45) .. (376.23,8565.04) .. controls (374.62,8566.67) and (373,8566.75) .. (371.35,8565.29) .. controls (368.78,8564.89) and (367.46,8565.92) .. (367.41,8568.38) .. controls (367.66,8570.68) and (366.58,8572) .. (364.17,8572.33) .. controls (361.84,8572.53) and (360.77,8573.82) .. (360.94,8576.2) .. controls (361.07,8578.61) and (359.96,8579.89) .. (357.59,8580.05) -- (357.33,8580.33) ;
%Curve Lines [id:da45942834335042915] 
\draw    (428.33,8579.67) .. controls (425.99,8579.33) and (424.96,8577.95) .. (425.25,8575.53) .. controls (425.66,8573.24) and (424.7,8571.9) .. (422.37,8571.52) .. controls (420.1,8571.33) and (418.99,8570.13) .. (419.04,8567.92) .. controls (417.99,8565.63) and (416.43,8565.12) .. (414.35,8566.37) .. controls (412.42,8567.78) and (410.75,8567.55) .. (409.35,8565.7) .. controls (407.81,8563.83) and (406.1,8563.61) .. (404.23,8565.04) .. controls (402.33,8566.46) and (400.7,8566.22) .. (399.33,8564.33) -- (399.33,8564.33) ;

% Text Node
\draw (255,8446.33) node [anchor=north west][inner sep=0.75pt]    {$p_{1}$};
% Text Node
\draw (255,8510.33) node [anchor=north west][inner sep=0.75pt]    {$p_{2}$};
% Text Node
\draw (425,8441.33) node [anchor=north west][inner sep=0.75pt]    {$p'_{1}$};
% Text Node
\draw (428,8505.33) node [anchor=north west][inner sep=0.75pt]    {$p'_{2}$};
% Text Node
\draw (441,8477.33) node [anchor=north west][inner sep=0.75pt]    {$k$};
% Text Node
\draw (77,8472) node [anchor=north west][inner sep=0.75pt]    {$\langle p_{1} ',\ p_{2} '|\left[ a_{\eta }( k) ,\ T^{\dagger }\right] T|p_{1} ,\ p_{2} \rangle =$};
% Text Node
\draw (83,8555.33) node [anchor=north west][inner sep=0.75pt]    {$p_{1}$};
% Text Node
\draw (83,8616.33) node [anchor=north west][inner sep=0.75pt]    {$p_{2}$};
% Text Node
\draw (255,8549.33) node [anchor=north west][inner sep=0.75pt]    {$p'_{1}$};
% Text Node
\draw (171,8636.33) node [anchor=north west][inner sep=0.75pt]    {$p'_{2}$};
% Text Node
\draw (260,8612.33) node [anchor=north west][inner sep=0.75pt]    {$k$};
% Text Node
\draw (67,8586) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (278,8584.66) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (300,8551.33) node [anchor=north west][inner sep=0.75pt]    {$p_{1}$};
% Text Node
\draw (298,8615.33) node [anchor=north west][inner sep=0.75pt]    {$p_{2}$};
% Text Node
\draw (392,8529.33) node [anchor=north west][inner sep=0.75pt]    {$p'_{1}$};
% Text Node
\draw (475,8612.33) node [anchor=north west][inner sep=0.75pt]    {$p'_{2}$};
% Text Node
\draw (474,8555.33) node [anchor=north west][inner sep=0.75pt]    {$k$};
\draw (480,8588.33) node [anchor=north west][inner sep=0.75pt]    {$.$};

\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[x=0.9pt,y=0.9pt,yscale=-1,xscale=1]
% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_u1fgihpny}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_u1fgihpny}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_cfg702nsx}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_cfg702nsx}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

%uncomment if require: \path (0,12105); %set diagram left start at 0, and has height of 12105

%Straight Lines [id:da5020556014122735] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (384.3,11906.33) -- (384.2,11827.33) ;
%Shape: Ellipse [id:dp47343029578294393] 
\draw  [pattern=_u1fgihpny,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (353.36,11867.9) .. controls (353.32,11875.32) and (347.22,11881.29) .. (339.74,11881.25) .. controls (332.25,11881.21) and (326.22,11875.16) .. (326.26,11867.75) .. controls (326.3,11860.34) and (332.4,11854.37) .. (339.88,11854.41) .. controls (347.37,11854.45) and (353.4,11860.49) .. (353.36,11867.9) -- cycle ;
%Curve Lines [id:da27911946119308095] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (339.74,11881.25) .. controls (340.33,11911) and (364.12,11919.28) .. (375.33,11919.33) ;
%Curve Lines [id:da08479656835652549] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (348.97,11857.75) .. controls (356.52,11847.99) and (366.56,11846.1) .. (377.77,11846.05) ;
%Straight Lines [id:da34004724295683] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (307.46,11841.14) -- (329.14,11859.21) ;
%Straight Lines [id:da12233690820214105] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (328.19,11875.46) -- (305.79,11894.4) ;
%Shape: Ellipse [id:dp2870395188936541] 
\draw  [pattern=_cfg702nsx,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (414.35,11867.9) .. controls (414.39,11875.32) and (420.49,11881.29) .. (427.97,11881.25) .. controls (435.46,11881.21) and (441.49,11875.16) .. (441.45,11867.75) .. controls (441.41,11860.34) and (435.31,11854.37) .. (427.83,11854.41) .. controls (420.35,11854.45) and (414.31,11860.49) .. (414.35,11867.9) -- cycle ;
%Curve Lines [id:da0316571435843187] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (418.74,11857.75) .. controls (411.19,11847.99) and (401.15,11846.1) .. (389.94,11846.05) ;
%Straight Lines [id:da9822847517623463] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (460.25,11841.14) -- (438.57,11859.21) ;
%Straight Lines [id:da837250965290423] 
\draw    (435.45,11878.75) .. controls (437.7,11878.05) and (439.17,11878.82) .. (439.88,11881.07) .. controls (440.59,11883.32) and (442.06,11884.09) .. (444.31,11883.39) .. controls (446.56,11882.68) and (448.03,11883.45) .. (448.74,11885.7) .. controls (449.45,11887.95) and (450.92,11888.72) .. (453.17,11888.02) .. controls (455.42,11887.31) and (456.9,11888.09) .. (457.61,11890.34) .. controls (458.32,11892.59) and (459.79,11893.36) .. (462.04,11892.66) -- (463.33,11893.33) -- (463.33,11893.33) ;
%Curve Lines [id:da45599393249180165] 
\draw    (378.33,11892) .. controls (376.59,11893.68) and (374.85,11893.71) .. (373.11,11892.08) .. controls (371.44,11890.48) and (369.82,11890.55) .. (368.23,11892.29) .. controls (366.58,11894) and (364.95,11893.92) .. (363.35,11892.05) .. controls (362.98,11889.94) and (361.67,11888.91) .. (359.41,11888.95) .. controls (357.08,11888.76) and (356,11887.44) .. (356.17,11885.01) .. controls (356.4,11882.67) and (355.33,11881.38) .. (352.94,11881.13) .. controls (350.56,11880.92) and (349.44,11879.63) .. (349.59,11877.28) -- (349.33,11877) ;
%Curve Lines [id:da5939388549416114] 
\draw    (418.33,11877.67) .. controls (418.66,11880) and (417.64,11881.37) .. (415.25,11881.8) .. controls (412.94,11882.15) and (411.98,11883.49) .. (412.37,11885.81) .. controls (412.62,11888.18) and (411.51,11889.38) .. (409.04,11889.41) .. controls (407.06,11888.5) and (405.5,11889.01) .. (404.35,11890.96) .. controls (402.84,11892.86) and (401.18,11893.08) .. (399.35,11891.63) .. controls (397.38,11890.2) and (395.68,11890.42) .. (394.23,11892.29) .. controls (392.81,11894.18) and (391.18,11894.41) .. (389.33,11893) -- (389.33,11893) ;

% Text Node
\draw (40,11860) node [anchor=north west][inner sep=0.75pt]    {$2 \CCut_1 \mathcal{A}_{5,1}(p_1, p_2 \rightarrow p'_1, p'_2, k_\eta)\hat{\delta}^D(p_\text{tot})=$};
% Text Node
\draw (291,11831.33) node [anchor=north west][inner sep=0.75pt]    {$p_{1}$};
% Text Node
\draw (289,11892.33) node [anchor=north west][inner sep=0.75pt]    {$p_{2}$};
% Text Node
\draw (465,11828.33) node [anchor=north west][inner sep=0.75pt]    {$p'_{1}$};
% Text Node
\draw (377,11912.33) node [anchor=north west][inner sep=0.75pt]    {$p'_{2}$};
% Text Node
\draw (466,11888.33) node [anchor=north west][inner sep=0.75pt]    {$k$};
\draw (477,11865.33) node [anchor=north west][inner sep=0.75pt]    {$.$};

\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_96relsoof}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_96relsoof}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_ei6hf2kmk}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_ei6hf2kmk}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_kajvesnn8}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_kajvesnn8}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_q4x78flz8}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_q4x78flz8}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

%uncomment if require: \path (0,9218); %set diagram left start at 0, and has height of 9218

%Straight Lines [id:da6776253164250703] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (439.3,9025) -- (439.2,8946) ;
%Shape: Ellipse [id:dp18309981320216706] 
\draw  [pattern=_96relsoof,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (417.36,8983.57) .. controls (417.32,8990.98) and (411.22,8996.96) .. (403.74,8996.92) .. controls (396.25,8996.87) and (390.22,8990.83) .. (390.26,8983.42) .. controls (390.3,8976.01) and (396.4,8970.03) .. (403.88,8970.08) .. controls (411.37,8970.12) and (417.4,8976.16) .. (417.36,8983.57) -- cycle ;
%Curve Lines [id:da7795447428780165] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (413.97,8993.1) .. controls (417.33,8999) and (426.33,9002) .. (431.33,9003) ;
%Curve Lines [id:da6319405178241024] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (412.97,8973.41) .. controls (418.33,8967) and (427.33,8965) .. (432.33,8964) ;
%Straight Lines [id:da7786292587459822] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (371.46,8956.81) -- (393.14,8974.88) ;
%Straight Lines [id:da34011664311984746] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (392.19,8991.13) -- (369.79,9010.06) ;
%Shape: Ellipse [id:dp7059965305846088] 
\draw  [pattern=_ei6hf2kmk,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (462.35,8984.57) .. controls (462.39,8991.98) and (468.49,8997.96) .. (475.97,8997.92) .. controls (483.46,8997.87) and (489.49,8991.83) .. (489.45,8984.42) .. controls (489.41,8977.01) and (483.31,8971.03) .. (475.83,8971.08) .. controls (468.35,8971.12) and (462.31,8977.16) .. (462.35,8984.57) -- cycle ;
%Straight Lines [id:da047729210829846824] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (508.25,8957.81) -- (486.57,8975.88) ;
%Straight Lines [id:da32812930023375486] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (487.53,8992.13) -- (509.93,9011.06) ;
%Straight Lines [id:da6437255130089068] 
\draw    (489.45,8984.42) .. controls (491.13,8982.77) and (492.8,8982.78) .. (494.45,8984.46) .. controls (496.1,8986.14) and (497.77,8986.15) .. (499.45,8984.5) .. controls (501.13,8982.85) and (502.8,8982.86) .. (504.45,8984.54) .. controls (506.1,8986.22) and (507.77,8986.23) .. (509.45,8984.58) .. controls (511.12,8982.93) and (512.79,8982.94) .. (514.45,8984.61) .. controls (516.1,8986.29) and (517.77,8986.3) .. (519.45,8984.65) -- (521.33,8984.67) -- (521.33,8984.67) ;
%Curve Lines [id:da9979546155242318] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (466.33,8994) .. controls (462.97,8999.9) and (450.33,9003) .. (445.33,9004) ;
%Curve Lines [id:da6322360066592583] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (465.33,8974.41) .. controls (459.97,8968) and (450.97,8966) .. (445.97,8965) ;
%Straight Lines [id:da8829865825447256] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (258.3,9021) -- (258.2,8942) ;
%Shape: Ellipse [id:dp9398519225926116] 
\draw  [pattern=_kajvesnn8,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (236.36,8979.57) .. controls (236.32,8986.98) and (230.22,8992.96) .. (222.74,8992.92) .. controls (215.25,8992.87) and (209.22,8986.83) .. (209.26,8979.42) .. controls (209.3,8972.01) and (215.4,8966.03) .. (222.88,8966.08) .. controls (230.37,8966.12) and (236.4,8972.16) .. (236.36,8979.57) -- cycle ;
%Curve Lines [id:da7450335827521002] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (232.97,8989.1) .. controls (236.33,8995) and (245.33,8998) .. (250.33,8999) ;
%Curve Lines [id:da49657776264797837] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (231.97,8969.41) .. controls (237.33,8963) and (246.33,8961) .. (251.33,8960) ;
%Straight Lines [id:da061998940295697524] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (190.46,8952.81) -- (212.14,8970.88) ;
%Straight Lines [id:da933077289778443] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (211.19,8987.13) -- (188.79,9006.06) ;
%Shape: Ellipse [id:dp5092205271889216] 
\draw  [pattern=_q4x78flz8,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (281.35,8980.57) .. controls (281.39,8987.98) and (287.49,8993.96) .. (294.97,8993.92) .. controls (302.46,8993.87) and (308.49,8987.83) .. (308.45,8980.42) .. controls (308.41,8973.01) and (302.31,8967.03) .. (294.83,8967.08) .. controls (287.35,8967.12) and (281.31,8973.16) .. (281.35,8980.57) -- cycle ;
%Straight Lines [id:da5789461101950935] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (327.25,8953.81) -- (305.57,8971.88) ;
%Straight Lines [id:da3857433147087532] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (306.53,8988.13) -- (328.93,9007.06) ;
%Curve Lines [id:da10478073554945921] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (285.33,8990) .. controls (281.97,8995.9) and (269.33,8999) .. (264.33,9000) ;
%Curve Lines [id:da23677442707929552] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (284.33,8970.41) .. controls (278.97,8964) and (269.97,8962) .. (264.97,8961) ;
%Curve Lines [id:da17990242902929365] 
\draw    (240.33,9013) .. controls (238.56,9014.65) and (236.89,9014.6) .. (235.32,9012.87) .. controls (233.74,9011.07) and (232.07,9010.89) .. (230.31,9012.33) .. controls (228.24,9013.58) and (226.66,9013.12) .. (225.56,9010.95) .. controls (225.19,9008.77) and (223.94,9007.69) .. (221.8,9007.71) .. controls (219.57,9006.46) and (219.2,9004.83) .. (220.68,9002.84) .. controls (222.46,9001.37) and (222.66,8999.76) .. (221.29,8998) .. controls (220.12,8995.85) and (220.58,8994.23) .. (222.66,8993.16) -- (222.74,8992.92) ;

% Text Node
\draw (353,8941) node [anchor=north west][inner sep=0.75pt]    {$p_{1}$};
% Text Node
\draw (352,9007) node [anchor=north west][inner sep=0.75pt]    {$p_{2}$};
% Text Node
\draw (509,8942) node [anchor=north west][inner sep=0.75pt]    {$p'_{1}$};
% Text Node
\draw (510,9006) node [anchor=north west][inner sep=0.75pt]    {$p'_{2}$};
% Text Node
\draw (525,8975) node [anchor=north west][inner sep=0.75pt]    {$k$};
% Text Node
\draw (55,8880.67) node [anchor=north west][inner sep=0.75pt]    {$\mathlarger{\int} \dd \Phi(p'_1, p'_2, p_1, p_2) \, \phi^*(p'_1, p'_2) \phi(p_1, p_2) \, e^{i b_1 \cdot (p_1 - p'_1)} e^{i b_2 \cdot (p_2 - p'_2)} \, \hdelta^D(p'_1 + p'_2 + k-p_1 - p_2) $};
% Text Node
\draw (170,8942) node [anchor=north west][inner sep=0.75pt]    {$p_{1}$};
% Text Node
\draw (169,9004) node [anchor=north west][inner sep=0.75pt]    {$p_{2}$};
% Text Node
\draw (328,8938) node [anchor=north west][inner sep=0.75pt]    {$p'_{1}$};
% Text Node
\draw (329,9002) node [anchor=north west][inner sep=0.75pt]    {$p'_{2}$};
% Text Node
\draw (240.33,9009) node [anchor=north west][inner sep=0.75pt]    {$k$};
% Text Node
\draw (340,8973) node [anchor=north west][inner sep=0.75pt]    {$-$};
% Text Node
\draw (130,8956) node [anchor=north west][inner sep=0.75pt]    {$\times \Bigg[$};
% Text Node
\draw (550,8960) node [anchor=north west][inner sep=0.75pt]    {$\Bigg] =0.$};

\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,9218); %set diagram left start at 0, and has height of 9218

%Straight Lines [id:da6776253164250703] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (439.3,9025) -- (439.2,8946) ;
%Shape: Ellipse [id:dp18309981320216706] 
\draw  [pattern=_02yvi6xbq,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (417.36,8983.57) .. controls (417.32,8990.98) and (411.22,8996.96) .. (403.74,8996.92) .. controls (396.25,8996.87) and (390.22,8990.83) .. (390.26,8983.42) .. controls (390.3,8976.01) and (396.4,8970.03) .. (403.88,8970.08) .. controls (411.37,8970.12) and (417.4,8976.16) .. (417.36,8983.57) -- cycle ;
%Curve Lines [id:da7795447428780165] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (413.97,8993.1) .. controls (417.33,8999) and (426.33,9002) .. (431.33,9003) ;
%Curve Lines [id:da6319405178241024] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (412.97,8973.41) .. controls (418.33,8967) and (427.33,8965) .. (432.33,8964) ;
%Straight Lines [id:da7786292587459822] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (371.46,8956.81) -- (393.14,8974.88) ;
%Straight Lines [id:da34011664311984746] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (392.19,8991.13) -- (369.79,9010.06) ;
%Shape: Ellipse [id:dp7059965305846088] 
\draw  [pattern=_xurj8a9h9,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (462.35,8984.57) .. controls (462.39,8991.98) and (468.49,8997.96) .. (475.97,8997.92) .. controls (483.46,8997.87) and (489.49,8991.83) .. (489.45,8984.42) .. controls (489.41,8977.01) and (483.31,8971.03) .. (475.83,8971.08) .. controls (468.35,8971.12) and (462.31,8977.16) .. (462.35,8984.57) -- cycle ;
%Straight Lines [id:da047729210829846824] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (508.25,8957.81) -- (486.57,8975.88) ;
%Straight Lines [id:da32812930023375486] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (487.53,8992.13) -- (509.93,9011.06) ;
%Straight Lines [id:da6437255130089068] 
\draw    (489.45,8984.42) .. controls (491.13,8982.77) and (492.8,8982.78) .. (494.45,8984.46) .. controls (496.1,8986.14) and (497.77,8986.15) .. (499.45,8984.5) .. controls (501.13,8982.85) and (502.8,8982.86) .. (504.45,8984.54) .. controls (506.1,8986.22) and (507.77,8986.23) .. (509.45,8984.58) .. controls (511.12,8982.93) and (512.79,8982.94) .. (514.45,8984.61) .. controls (516.1,8986.29) and (517.77,8986.3) .. (519.45,8984.65) -- (521.33,8984.67) -- (521.33,8984.67) ;
%Curve Lines [id:da9979546155242318] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (466.33,8994) .. controls (462.97,8999.9) and (450.33,9003) .. (445.33,9004) ;
%Curve Lines [id:da6322360066592583] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (465.33,8974.41) .. controls (459.97,8968) and (450.97,8966) .. (445.97,8965) ;
%Straight Lines [id:da8829865825447256] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (168.3,9023) -- (168.2,8944) ;
%Shape: Ellipse [id:dp9398519225926116] 
\draw  [pattern=_jfwlrmva1,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (146.36,8981.57) .. controls (146.32,8988.98) and (140.22,8994.96) .. (132.74,8994.92) .. controls (125.25,8994.87) and (119.22,8988.83) .. (119.26,8981.42) .. controls (119.3,8974.01) and (125.4,8968.03) .. (132.88,8968.08) .. controls (140.37,8968.12) and (146.4,8974.16) .. (146.36,8981.57) -- cycle ;
%Curve Lines [id:da7450335827521002] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (142.97,8991.1) .. controls (146.33,8997) and (155.33,9000) .. (160.33,9001) ;
%Curve Lines [id:da49657776264797837] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (141.97,8971.41) .. controls (147.33,8965) and (156.33,8963) .. (161.33,8962) ;
%Straight Lines [id:da061998940295697524] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (100.46,8954.81) -- (122.14,8972.88) ;
%Straight Lines [id:da933077289778443] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (121.19,8989.13) -- (98.79,9008.06) ;
%Shape: Ellipse [id:dp5092205271889216] 
\draw  [pattern=_c569v4ybj,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (191.35,8982.57) .. controls (191.39,8989.98) and (197.49,8995.96) .. (204.97,8995.92) .. controls (212.46,8995.87) and (218.49,8989.83) .. (218.45,8982.42) .. controls (218.41,8975.01) and (212.31,8969.03) .. (204.83,8969.08) .. controls (197.35,8969.12) and (191.31,8975.16) .. (191.35,8982.57) -- cycle ;
%Straight Lines [id:da5789461101950935] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (237.25,8955.81) -- (215.57,8973.88) ;
%Straight Lines [id:da3857433147087532] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (216.53,8990.13) -- (238.93,9009.06) ;
%Curve Lines [id:da10478073554945921] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (195.33,8992) .. controls (191.97,8997.9) and (179.33,9001) .. (174.33,9002) ;
%Curve Lines [id:da23677442707929552] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (194.33,8972.41) .. controls (188.97,8966) and (179.97,8964) .. (174.97,8963) ;
%Curve Lines [id:da17990242902929365] 
\draw    (150.33,9015) .. controls (148.56,9016.65) and (146.89,9016.6) .. (145.32,9014.87) .. controls (143.74,9013.07) and (142.07,9012.89) .. (140.31,9014.33) .. controls (138.24,9015.58) and (136.66,9015.12) .. (135.56,9012.95) .. controls (135.19,9010.77) and (133.94,9009.69) .. (131.8,9009.71) .. controls (129.57,9008.46) and (129.2,9006.83) .. (130.68,9004.84) .. controls (132.46,9003.37) and (132.66,9001.76) .. (131.29,9000) .. controls (130.12,8997.85) and (130.58,8996.23) .. (132.66,8995.16) -- (132.74,8994.92) ;

% Text Node
\draw (317,8943) node [anchor=north west][inner sep=0.75pt]    {$p_{1} -q_{1}$};
% Text Node
\draw (313,9005) node [anchor=north west][inner sep=0.75pt]    {$p_{2} -q_{2}$};
% Text Node
\draw (509,8942) node [anchor=north west][inner sep=0.75pt]    {$p_{1}$};
% Text Node
\draw (510,9006) node [anchor=north west][inner sep=0.75pt]    {$p_{2}$};
% Text Node
\draw (525,8975) node [anchor=north west][inner sep=0.75pt]    {$k$};
% Text Node
\draw (55,8880.67) node [anchor=north west][inner sep=0.75pt]    {$\mathlarger{\int} \dd \Phi(p_1, p_2, p_1 + q_1, p_2 + q_2) \, |\phi(p_1, p_2)|^2 \, e^{-i b_1 \cdot q_1} e^{-i b_2 \cdot q_2} \, \hdelta^D(k+q_1 +q_2)$};
% Text Node
\draw (80,8944) node [anchor=north west][inner sep=0.75pt]    {$p_{1}$};
% Text Node
\draw (83,9007) node [anchor=north west][inner sep=0.75pt]    {$p_{2}$};
% Text Node
\draw (238,8940) node [anchor=north west][inner sep=0.75pt]    {$p_{1} +q_{1}$};
% Text Node
\draw (239,9004) node [anchor=north west][inner sep=0.75pt]    {$p_{2} +q_{2}$};
% Text Node
\draw (150.33,9010) node [anchor=north west][inner sep=0.75pt]    {$k$};
% Text Node
\draw (292,8973) node [anchor=north west][inner sep=0.75pt]    {$-$};
% Text Node
\draw (48,8955) node [anchor=north west][inner sep=0.75pt]    {$\times \,\,\Bigg[$};
% Text Node
\draw (544,8955) node [anchor=north west][inner sep=0.75pt]    {$\Bigg].$};

\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[x=.8pt,y=.8pt,yscale=-1,xscale=1]
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

%uncomment if require: \path (0,9467); %set diagram left start at 0, and has height of 9467

%Straight Lines [id:da15094280175756936] 
\draw    (127.33,9239.33) .. controls (125.69,9237.64) and (125.72,9235.97) .. (127.41,9234.33) .. controls (129.1,9232.7) and (129.13,9231.03) .. (127.49,9229.34) .. controls (125.85,9227.65) and (125.88,9225.98) .. (127.57,9224.34) .. controls (129.26,9222.7) and (129.29,9221.03) .. (127.65,9219.34) .. controls (126.01,9217.65) and (126.03,9215.99) .. (127.72,9214.34) .. controls (129.41,9212.7) and (129.44,9211.03) .. (127.8,9209.34) .. controls (126.16,9207.65) and (126.19,9205.98) .. (127.88,9204.34) .. controls (129.57,9202.7) and (129.6,9201.03) .. (127.96,9199.34) .. controls (126.32,9197.65) and (126.35,9195.98) .. (128.04,9194.34) .. controls (129.73,9192.7) and (129.76,9191.03) .. (128.12,9189.34) .. controls (126.48,9187.65) and (126.5,9185.99) .. (128.19,9184.34) .. controls (129.88,9182.7) and (129.91,9181.03) .. (128.27,9179.34) .. controls (126.63,9177.65) and (126.66,9175.98) .. (128.35,9174.34) .. controls (130.04,9172.7) and (130.07,9171.03) .. (128.43,9169.34) -- (128.44,9168.48) -- (128.44,9168.48) ;
%Straight Lines [id:da6051927151189349] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (78.89,9240.94) -- (256.27,9240.94) ;
%Straight Lines [id:da8022715380215286] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (77.97,9169.31) -- (255.56,9169.31) ;
%Straight Lines [id:da34258094549041074] 
\draw    (203.33,9240.33) .. controls (201.66,9238.66) and (201.66,9237) .. (203.33,9235.33) .. controls (205,9233.66) and (205,9232) .. (203.33,9230.33) .. controls (201.66,9228.66) and (201.66,9227) .. (203.33,9225.33) .. controls (205,9223.66) and (205,9222) .. (203.33,9220.33) .. controls (201.66,9218.66) and (201.66,9217) .. (203.33,9215.33) .. controls (205,9213.66) and (205,9212) .. (203.33,9210.33) .. controls (201.66,9208.66) and (201.66,9207) .. (203.33,9205.33) .. controls (205,9203.66) and (205,9202) .. (203.33,9200.33) .. controls (201.66,9198.66) and (201.66,9197) .. (203.33,9195.33) .. controls (205,9193.66) and (205,9192) .. (203.33,9190.33) .. controls (201.66,9188.66) and (201.66,9187) .. (203.33,9185.33) .. controls (205,9183.66) and (205,9182) .. (203.33,9180.33) .. controls (201.66,9178.66) and (201.66,9177) .. (203.33,9175.33) .. controls (205,9173.66) and (205,9172) .. (203.33,9170.33) -- (203.33,9170) -- (203.33,9170) ;
%Straight Lines [id:da916037729631171] 
\draw    (167.58,9240.94) .. controls (169.93,9241.11) and (171.02,9242.37) .. (170.85,9244.72) .. controls (170.68,9247.07) and (171.77,9248.33) .. (174.12,9248.5) .. controls (176.47,9248.67) and (177.56,9249.93) .. (177.39,9252.28) .. controls (177.22,9254.63) and (178.31,9255.89) .. (180.66,9256.06) .. controls (183.01,9256.23) and (184.11,9257.5) .. (183.94,9259.85) .. controls (183.77,9262.2) and (184.86,9263.46) .. (187.21,9263.63) .. controls (189.56,9263.8) and (190.65,9265.06) .. (190.48,9267.41) .. controls (190.31,9269.76) and (191.4,9271.02) .. (193.75,9271.19) .. controls (196.1,9271.36) and (197.19,9272.62) .. (197.02,9274.97) -- (197.33,9275.33) -- (197.33,9275.33) ;
%Straight Lines [id:da5149001448486699] 
\draw    (119.73,9218.33) -- (119.38,9198.33) ;
\draw [shift={(119.33,9195.33)}, rotate = 89.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7367777446657116] 
\draw    (184.21,9271.21) -- (168.33,9255.33) ;
\draw [shift={(186.33,9273.33)}, rotate = 225] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

% Text Node
\draw (260,9163.33) node [anchor=north west][inner sep=0.75pt]    {$p_{1} +q_{1}$};
% Text Node
\draw (261,9235.33) node [anchor=north west][inner sep=0.75pt]    {$p_{2} +q_{2}$};
% Text Node
\draw (62,9237) node [anchor=north west][inner sep=0.75pt]    {$p_{2}$};
% Text Node
\draw (60,9164) node [anchor=north west][inner sep=0.75pt]    {$p_{1}$};
% Text Node
\draw (104,9204) node [anchor=north west][inner sep=0.75pt]    {$\ell $};
% Text Node
\draw (165.33,9262.33) node [anchor=north west][inner sep=0.75pt]    {$k$};
% Text Node
 \draw (310.33,9190.33) node [anchor=north west][inner sep=0.75pt]    {$ = - g^5 \mathcal{C} \displaystyle{\int} \hd^D \ell \, N P. $};

\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[x=.8pt,y=.8pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,9467); %set diagram left start at 0, and has height of 9467

%Straight Lines [id:da15094280175756936] 
\draw    (127.33,9239.33) .. controls (125.69,9237.64) and (125.72,9235.97) .. (127.41,9234.33) .. controls (129.1,9232.7) and (129.13,9231.03) .. (127.49,9229.34) .. controls (125.85,9227.65) and (125.88,9225.98) .. (127.57,9224.34) .. controls (129.26,9222.7) and (129.29,9221.03) .. (127.65,9219.34) .. controls (126.01,9217.65) and (126.03,9215.99) .. (127.72,9214.34) .. controls (129.41,9212.7) and (129.44,9211.03) .. (127.8,9209.34) .. controls (126.16,9207.65) and (126.19,9205.98) .. (127.88,9204.34) .. controls (129.57,9202.7) and (129.6,9201.03) .. (127.96,9199.34) .. controls (126.32,9197.65) and (126.35,9195.98) .. (128.04,9194.34) .. controls (129.73,9192.7) and (129.76,9191.03) .. (128.12,9189.34) .. controls (126.48,9187.65) and (126.5,9185.99) .. (128.19,9184.34) .. controls (129.88,9182.7) and (129.91,9181.03) .. (128.27,9179.34) .. controls (126.63,9177.65) and (126.66,9175.98) .. (128.35,9174.34) .. controls (130.04,9172.7) and (130.07,9171.03) .. (128.43,9169.34) -- (128.44,9168.48) -- (128.44,9168.48) ;
%Straight Lines [id:da6051927151189349] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (78.89,9240.94) -- (256.27,9240.94) ;
%Straight Lines [id:da8022715380215286] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (77.97,9169.31) -- (255.56,9169.31) ;
%Straight Lines [id:da34258094549041074] 
\draw    (203.33,9240.33) .. controls (201.66,9238.66) and (201.66,9237) .. (203.33,9235.33) .. controls (205,9233.66) and (205,9232) .. (203.33,9230.33) .. controls (201.66,9228.66) and (201.66,9227) .. (203.33,9225.33) .. controls (205,9223.66) and (205,9222) .. (203.33,9220.33) .. controls (201.66,9218.66) and (201.66,9217) .. (203.33,9215.33) .. controls (205,9213.66) and (205,9212) .. (203.33,9210.33) .. controls (201.66,9208.66) and (201.66,9207) .. (203.33,9205.33) .. controls (205,9203.66) and (205,9202) .. (203.33,9200.33) .. controls (201.66,9198.66) and (201.66,9197) .. (203.33,9195.33) .. controls (205,9193.66) and (205,9192) .. (203.33,9190.33) .. controls (201.66,9188.66) and (201.66,9187) .. (203.33,9185.33) .. controls (205,9183.66) and (205,9182) .. (203.33,9180.33) .. controls (201.66,9178.66) and (201.66,9177) .. (203.33,9175.33) .. controls (205,9173.66) and (205,9172) .. (203.33,9170.33) -- (203.33,9170) -- (203.33,9170) ;
%Straight Lines [id:da916037729631171] 
\draw    (167.58,9240.94) .. controls (167.5,9243.29) and (166.28,9244.43) .. (163.93,9244.36) .. controls (161.58,9244.28) and (160.36,9245.42) .. (160.28,9247.77) .. controls (160.2,9250.12) and (158.98,9251.26) .. (156.63,9251.19) .. controls (154.28,9251.12) and (153.06,9252.26) .. (152.98,9254.61) .. controls (152.9,9256.96) and (151.68,9258.1) .. (149.33,9258.03) .. controls (146.98,9257.96) and (145.76,9259.1) .. (145.69,9261.45) .. controls (145.61,9263.8) and (144.39,9264.94) .. (142.04,9264.87) .. controls (139.69,9264.79) and (138.47,9265.93) .. (138.39,9268.28) -- (138.33,9268.33) -- (138.33,9268.33) ;
%Straight Lines [id:da5149001448486699] 
\draw    (196.73,9218.33) -- (196.38,9198.33) ;
\draw [shift={(196.33,9195.33)}, rotate = 89.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7367777446657116] 
\draw    (166.21,9251.46) -- (150.33,9267.33) ;
\draw [shift={(168.33,9249.33)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

% Text Node
\draw (31,9165.33) node [anchor=north west][inner sep=0.75pt]    {$p_{1} +q_{1}$};
% Text Node
\draw (31,9237.33) node [anchor=north west][inner sep=0.75pt]    {$p_{2} +q_{2}$};
% Text Node
\draw (260.27,9237.94) node [anchor=north west][inner sep=0.75pt]    {$p_{2}$};
% Text Node
\draw (260.56,9167.31) node [anchor=north west][inner sep=0.75pt]    {$p_{1}$};
% Text Node
\draw (181,9204) node [anchor=north west][inner sep=0.75pt]    {$\ell $};
% Text Node
\draw (159.33,9258.33) node [anchor=north west][inner sep=0.75pt]    {$k$};
% Text Node
\draw (290,9190.33) node [anchor=north west][inner sep=0.75pt]    {$= -g^5 \mathcal{C}' \displaystyle{\int} \hd^D \ell \, N' P' \,.$};

\end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[x=0.8pt,y=0.8pt,yscale=-1,xscale=1]

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_6epv94gs6}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_6epv94gs6}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_hqss6qgkp}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_hqss6qgkp}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_qetf7uti7}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_qetf7uti7}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_x5cr722qn}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_x5cr722qn}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_qfqbyg6sn}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_qfqbyg6sn}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_18y7z3dgw}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_18y7z3dgw}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_y3fi7z03p}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_y3fi7z03p}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_r7hel2zds}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_r7hel2zds}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_qkki5nz3s}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_qkki5nz3s}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_0znpma790}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_0znpma790}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_4oyqp9il0}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_4oyqp9il0}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_m0j8eyyre}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_m0j8eyyre}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_5h5qiix6i}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_5h5qiix6i}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_h62xm8el3}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_h62xm8el3}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_ml4ek7esg}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_ml4ek7esg}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_6d4eb3316}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_6d4eb3316}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_z2wr4eh4f}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_z2wr4eh4f}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_9v895v4ei}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_9v895v4ei}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

 %uncomment if require: \path (0,12479); %set diagram left start at 0, and has height of 12479

%Straight Lines [id:da5312770951833388] 
\draw    (188.33,12198.63) .. controls (189.08,12200.87) and (188.33,12202.36) .. (186.1,12203.11) .. controls (183.87,12203.86) and (183.12,12205.35) .. (183.87,12207.58) .. controls (184.62,12209.81) and (183.87,12211.31) .. (181.64,12212.06) .. controls (179.41,12212.81) and (178.66,12214.3) .. (179.41,12216.53) .. controls (180.16,12218.76) and (179.41,12220.26) .. (177.18,12221.01) .. controls (174.94,12221.75) and (174.19,12223.24) .. (174.94,12225.48) .. controls (175.69,12227.71) and (174.94,12229.21) .. (172.71,12229.96) .. controls (170.48,12230.71) and (169.73,12232.2) .. (170.48,12234.43) .. controls (171.23,12236.66) and (170.48,12238.15) .. (168.25,12238.9) .. controls (166.02,12239.65) and (165.27,12241.15) .. (166.02,12243.38) .. controls (166.77,12245.61) and (166.02,12247.1) .. (163.79,12247.85) .. controls (161.55,12248.6) and (160.8,12250.09) .. (161.55,12252.33) .. controls (162.3,12254.56) and (161.55,12256.05) .. (159.32,12256.8) .. controls (157.09,12257.55) and (156.34,12259.05) .. (157.09,12261.28) .. controls (157.84,12263.51) and (157.09,12265) .. (154.86,12265.75) .. controls (152.63,12266.5) and (151.88,12267.99) .. (152.63,12270.22) .. controls (153.38,12272.45) and (152.63,12273.95) .. (150.4,12274.7) -- (150.33,12274.83) -- (150.33,12274.83) ;
%Straight Lines [id:da8632424773692482] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (64.89,12275.62) -- (242.27,12275.63) ;
%Straight Lines [id:da3125630640292578] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (63.97,12197) -- (241.56,12197) ;
%Straight Lines [id:da28633532193694866] 
\draw    (112.33,12197.56) .. controls (114.55,12198.35) and (115.26,12199.86) .. (114.46,12202.08) .. controls (113.66,12204.29) and (114.37,12205.8) .. (116.58,12206.61) .. controls (118.79,12207.42) and (119.5,12208.93) .. (118.7,12211.14) .. controls (117.9,12213.35) and (118.61,12214.86) .. (120.82,12215.67) .. controls (123.03,12216.47) and (123.74,12217.98) .. (122.94,12220.19) .. controls (122.14,12222.41) and (122.85,12223.92) .. (125.07,12224.72) .. controls (127.28,12225.53) and (127.99,12227.04) .. (127.19,12229.25) .. controls (126.39,12231.46) and (127.1,12232.97) .. (129.31,12233.78) .. controls (131.52,12234.58) and (132.23,12236.09) .. (131.43,12238.3) .. controls (130.63,12240.51) and (131.34,12242.02) .. (133.55,12242.83) .. controls (135.77,12243.63) and (136.48,12245.14) .. (135.68,12247.36) .. controls (134.88,12249.57) and (135.59,12251.08) .. (137.8,12251.89) .. controls (140.01,12252.69) and (140.72,12254.2) .. (139.92,12256.41) .. controls (139.12,12258.62) and (139.83,12260.13) .. (142.04,12260.94) .. controls (144.25,12261.75) and (144.96,12263.26) .. (144.16,12265.47) .. controls (143.36,12267.69) and (144.07,12269.2) .. (146.29,12269.99) .. controls (148.5,12270.8) and (149.21,12272.31) .. (148.41,12274.52) -- (148.9,12275.58) -- (148.9,12275.58) ;
%Shape: Ellipse [id:dp8638698307162793] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (203.67,12197.83) .. controls (203.67,12205.41) and (197.25,12211.56) .. (189.33,12211.56) .. controls (181.42,12211.56) and (175,12205.41) .. (175,12197.83) .. controls (175,12190.25) and (181.42,12184.1) .. (189.33,12184.1) .. controls (197.25,12184.1) and (203.67,12190.25) .. (203.67,12197.83) -- cycle ;
%Shape: Ellipse [id:dp6958329249639765] 
\draw  [pattern=_6epv94gs6,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (203.67,12197.67) .. controls (203.62,12190.09) and (197.17,12183.98) .. (189.26,12184.02) .. controls (181.34,12184.06) and (174.96,12190.25) .. (175,12197.83) .. controls (175.04,12205.41) and (181.49,12211.52) .. (189.41,12211.48) .. controls (197.33,12211.44) and (203.71,12205.26) .. (203.67,12197.67) -- cycle ;
%Shape: Ellipse [id:dp5595550389157438] 
\draw  [pattern=_hqss6qgkp,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (203.67,12197.67) .. controls (203.62,12190.09) and (197.17,12183.98) .. (189.26,12184.02) .. controls (181.34,12184.06) and (174.96,12190.25) .. (175,12197.83) .. controls (175.04,12205.41) and (181.49,12211.52) .. (189.41,12211.48) .. controls (197.33,12211.44) and (203.71,12205.26) .. (203.67,12197.67) -- cycle ;
%Shape: Ellipse [id:dp11332787579150061] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (126.67,12197.83) .. controls (126.67,12205.41) and (120.25,12211.56) .. (112.33,12211.56) .. controls (104.42,12211.56) and (98,12205.41) .. (98,12197.83) .. controls (98,12190.25) and (104.42,12184.1) .. (112.33,12184.1) .. controls (120.25,12184.1) and (126.67,12190.25) .. (126.67,12197.83) -- cycle ;
%Shape: Ellipse [id:dp9958922177601313] 
\draw  [pattern=_qetf7uti7,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (126.67,12197.67) .. controls (126.62,12190.09) and (120.17,12183.98) .. (112.26,12184.02) .. controls (104.34,12184.06) and (97.96,12190.25) .. (98,12197.83) .. controls (98.04,12205.41) and (104.49,12211.52) .. (112.41,12211.48) .. controls (120.33,12211.44) and (126.71,12205.26) .. (126.67,12197.67) -- cycle ;
%Shape: Ellipse [id:dp16858277136913657] 
\draw  [pattern=_x5cr722qn,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (126.67,12197.67) .. controls (126.62,12190.09) and (120.17,12183.98) .. (112.26,12184.02) .. controls (104.34,12184.06) and (97.96,12190.25) .. (98,12197.83) .. controls (98.04,12205.41) and (104.49,12211.52) .. (112.41,12211.48) .. controls (120.33,12211.44) and (126.71,12205.26) .. (126.67,12197.67) -- cycle ;
%Straight Lines [id:da4058030894234912] 
\draw    (207.2,12163.42) .. controls (207.73,12165.71) and (206.85,12167.13) .. (204.55,12167.66) .. controls (202.26,12168.19) and (201.38,12169.61) .. (201.91,12171.9) .. controls (202.44,12174.19) and (201.55,12175.61) .. (199.26,12176.14) .. controls (196.97,12176.68) and (196.09,12178.1) .. (196.62,12180.39) .. controls (197.15,12182.68) and (196.26,12184.1) .. (193.97,12184.63) -- (193.93,12184.69) -- (193.93,12184.69) ;
%Shape: Ellipse [id:dp29945727300523406] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (165.67,12275.83) .. controls (165.67,12283.41) and (159.25,12289.56) .. (151.33,12289.56) .. controls (143.42,12289.56) and (137,12283.41) .. (137,12275.83) .. controls (137,12268.25) and (143.42,12262.1) .. (151.33,12262.1) .. controls (159.25,12262.1) and (165.67,12268.25) .. (165.67,12275.83) -- cycle ;
%Shape: Ellipse [id:dp6375605503502861] 
\draw  [pattern=_qfqbyg6sn,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (165.67,12275.67) .. controls (165.62,12268.09) and (159.17,12261.98) .. (151.26,12262.02) .. controls (143.34,12262.06) and (136.96,12268.25) .. (137,12275.83) .. controls (137.04,12283.41) and (143.49,12289.52) .. (151.41,12289.48) .. controls (159.33,12289.44) and (165.71,12283.26) .. (165.67,12275.67) -- cycle ;
%Shape: Ellipse [id:dp9107011588017828] 
\draw  [pattern=_18y7z3dgw,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (165.67,12275.67) .. controls (165.62,12268.09) and (159.17,12261.98) .. (151.26,12262.02) .. controls (143.34,12262.06) and (136.96,12268.25) .. (137,12275.83) .. controls (137.04,12283.41) and (143.49,12289.52) .. (151.41,12289.48) .. controls (159.33,12289.44) and (165.71,12283.26) .. (165.67,12275.67) -- cycle ;
%Straight Lines [id:da8916276882451746] 
\draw    (464.33,12063.63) .. controls (465.08,12065.87) and (464.33,12067.36) .. (462.1,12068.11) .. controls (459.87,12068.86) and (459.12,12070.35) .. (459.87,12072.58) .. controls (460.62,12074.81) and (459.87,12076.31) .. (457.64,12077.06) .. controls (455.41,12077.81) and (454.66,12079.3) .. (455.41,12081.53) .. controls (456.16,12083.76) and (455.41,12085.26) .. (453.18,12086.01) .. controls (450.94,12086.75) and (450.19,12088.24) .. (450.94,12090.48) .. controls (451.69,12092.71) and (450.94,12094.21) .. (448.71,12094.96) .. controls (446.48,12095.71) and (445.73,12097.2) .. (446.48,12099.43) .. controls (447.23,12101.66) and (446.48,12103.15) .. (444.25,12103.9) .. controls (442.02,12104.65) and (441.27,12106.15) .. (442.02,12108.38) .. controls (442.77,12110.61) and (442.02,12112.1) .. (439.79,12112.85) .. controls (437.55,12113.6) and (436.8,12115.09) .. (437.55,12117.33) .. controls (438.3,12119.56) and (437.55,12121.05) .. (435.32,12121.8) .. controls (433.09,12122.55) and (432.34,12124.05) .. (433.09,12126.28) .. controls (433.84,12128.51) and (433.09,12130) .. (430.86,12130.75) .. controls (428.63,12131.5) and (427.88,12132.99) .. (428.63,12135.22) .. controls (429.38,12137.45) and (428.63,12138.95) .. (426.4,12139.7) -- (426.33,12139.83) -- (426.33,12139.83) ;
%Straight Lines [id:da5915228621466373] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (340.89,12140.62) -- (518.27,12140.63) ;
%Straight Lines [id:da669888358712857] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (339.97,12062) -- (517.56,12062) ;
%Straight Lines [id:da34771637854312254] 
\draw    (388.33,12062.56) .. controls (390.55,12063.35) and (391.26,12064.86) .. (390.46,12067.08) .. controls (389.66,12069.29) and (390.37,12070.8) .. (392.58,12071.61) .. controls (394.79,12072.42) and (395.5,12073.93) .. (394.7,12076.14) .. controls (393.9,12078.35) and (394.61,12079.86) .. (396.82,12080.67) .. controls (399.03,12081.47) and (399.74,12082.98) .. (398.94,12085.19) .. controls (398.14,12087.41) and (398.85,12088.92) .. (401.07,12089.72) .. controls (403.28,12090.53) and (403.99,12092.04) .. (403.19,12094.25) .. controls (402.39,12096.46) and (403.1,12097.97) .. (405.31,12098.78) .. controls (407.52,12099.58) and (408.23,12101.09) .. (407.43,12103.3) .. controls (406.63,12105.51) and (407.34,12107.02) .. (409.55,12107.83) .. controls (411.77,12108.63) and (412.48,12110.14) .. (411.68,12112.36) .. controls (410.88,12114.57) and (411.59,12116.08) .. (413.8,12116.89) .. controls (416.01,12117.69) and (416.72,12119.2) .. (415.92,12121.41) .. controls (415.12,12123.62) and (415.83,12125.13) .. (418.04,12125.94) .. controls (420.25,12126.75) and (420.96,12128.26) .. (420.16,12130.47) .. controls (419.36,12132.69) and (420.07,12134.2) .. (422.29,12134.99) .. controls (424.5,12135.8) and (425.21,12137.31) .. (424.41,12139.52) -- (424.9,12140.58) -- (424.9,12140.58) ;
%Shape: Ellipse [id:dp1834192110887607] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (479.67,12062.83) .. controls (479.67,12070.41) and (473.25,12076.56) .. (465.33,12076.56) .. controls (457.42,12076.56) and (451,12070.41) .. (451,12062.83) .. controls (451,12055.25) and (457.42,12049.1) .. (465.33,12049.1) .. controls (473.25,12049.1) and (479.67,12055.25) .. (479.67,12062.83) -- cycle ;
%Shape: Ellipse [id:dp5972456853238792] 
\draw  [pattern=_y3fi7z03p,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (479.67,12062.67) .. controls (479.62,12055.09) and (473.17,12048.98) .. (465.26,12049.02) .. controls (457.34,12049.06) and (450.96,12055.25) .. (451,12062.83) .. controls (451.04,12070.41) and (457.49,12076.52) .. (465.41,12076.48) .. controls (473.33,12076.44) and (479.71,12070.26) .. (479.67,12062.67) -- cycle ;
%Shape: Ellipse [id:dp038141935980833264] 
\draw  [pattern=_r7hel2zds,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (479.67,12062.67) .. controls (479.62,12055.09) and (473.17,12048.98) .. (465.26,12049.02) .. controls (457.34,12049.06) and (450.96,12055.25) .. (451,12062.83) .. controls (451.04,12070.41) and (457.49,12076.52) .. (465.41,12076.48) .. controls (473.33,12076.44) and (479.71,12070.26) .. (479.67,12062.67) -- cycle ;
%Shape: Ellipse [id:dp6031640820692852] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (402.67,12062.83) .. controls (402.67,12070.41) and (396.25,12076.56) .. (388.33,12076.56) .. controls (380.42,12076.56) and (374,12070.41) .. (374,12062.83) .. controls (374,12055.25) and (380.42,12049.1) .. (388.33,12049.1) .. controls (396.25,12049.1) and (402.67,12055.25) .. (402.67,12062.83) -- cycle ;
%Shape: Ellipse [id:dp9489711975999338] 
\draw  [pattern=_qkki5nz3s,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (402.67,12062.67) .. controls (402.62,12055.09) and (396.17,12048.98) .. (388.26,12049.02) .. controls (380.34,12049.06) and (373.96,12055.25) .. (374,12062.83) .. controls (374.04,12070.41) and (380.49,12076.52) .. (388.41,12076.48) .. controls (396.33,12076.44) and (402.71,12070.26) .. (402.67,12062.67) -- cycle ;
%Shape: Ellipse [id:dp04642908433335724] 
\draw  [pattern=_0znpma790,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (402.67,12062.67) .. controls (402.62,12055.09) and (396.17,12048.98) .. (388.26,12049.02) .. controls (380.34,12049.06) and (373.96,12055.25) .. (374,12062.83) .. controls (374.04,12070.41) and (380.49,12076.52) .. (388.41,12076.48) .. controls (396.33,12076.44) and (402.71,12070.26) .. (402.67,12062.67) -- cycle ;
%Shape: Ellipse [id:dp06765661663940681] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (441.67,12140.83) .. controls (441.67,12148.41) and (435.25,12154.56) .. (427.33,12154.56) .. controls (419.42,12154.56) and (413,12148.41) .. (413,12140.83) .. controls (413,12133.25) and (419.42,12127.1) .. (427.33,12127.1) .. controls (435.25,12127.1) and (441.67,12133.25) .. (441.67,12140.83) -- cycle ;
%Shape: Ellipse [id:dp715334702827747] 
\draw  [pattern=_4oyqp9il0,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (441.67,12140.67) .. controls (441.62,12133.09) and (435.17,12126.98) .. (427.26,12127.02) .. controls (419.34,12127.06) and (412.96,12133.25) .. (413,12140.83) .. controls (413.04,12148.41) and (419.49,12154.52) .. (427.41,12154.48) .. controls (435.33,12154.44) and (441.71,12148.26) .. (441.67,12140.67) -- cycle ;
%Shape: Ellipse [id:dp4416308214408229] 
\draw  [pattern=_m0j8eyyre,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (441.67,12140.67) .. controls (441.62,12133.09) and (435.17,12126.98) .. (427.26,12127.02) .. controls (419.34,12127.06) and (412.96,12133.25) .. (413,12140.83) .. controls (413.04,12148.41) and (419.49,12154.52) .. (427.41,12154.48) .. controls (435.33,12154.44) and (441.71,12148.26) .. (441.67,12140.67) -- cycle ;
%Straight Lines [id:da7582924078143798] 
\draw    (466.33,12198.63) .. controls (467.08,12200.87) and (466.33,12202.36) .. (464.1,12203.11) .. controls (461.87,12203.86) and (461.12,12205.35) .. (461.87,12207.58) .. controls (462.62,12209.81) and (461.87,12211.31) .. (459.64,12212.06) .. controls (457.41,12212.81) and (456.66,12214.3) .. (457.41,12216.53) .. controls (458.16,12218.76) and (457.41,12220.26) .. (455.18,12221.01) .. controls (452.94,12221.75) and (452.19,12223.24) .. (452.94,12225.48) .. controls (453.69,12227.71) and (452.94,12229.21) .. (450.71,12229.96) .. controls (448.48,12230.71) and (447.73,12232.2) .. (448.48,12234.43) .. controls (449.23,12236.66) and (448.48,12238.15) .. (446.25,12238.9) .. controls (444.02,12239.65) and (443.27,12241.15) .. (444.02,12243.38) .. controls (444.77,12245.61) and (444.02,12247.1) .. (441.79,12247.85) .. controls (439.55,12248.6) and (438.8,12250.09) .. (439.55,12252.33) .. controls (440.3,12254.56) and (439.55,12256.05) .. (437.32,12256.8) .. controls (435.09,12257.55) and (434.34,12259.05) .. (435.09,12261.28) .. controls (435.84,12263.51) and (435.09,12265) .. (432.86,12265.75) .. controls (430.63,12266.5) and (429.88,12267.99) .. (430.63,12270.22) .. controls (431.38,12272.45) and (430.63,12273.95) .. (428.4,12274.7) -- (428.33,12274.83) -- (428.33,12274.83) ;
%Straight Lines [id:da597028828255902] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (342.89,12275.62) -- (520.27,12275.63) ;
%Straight Lines [id:da3576743609031847] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (341.97,12197) -- (519.56,12197) ;
%Straight Lines [id:da7671361002813066] 
\draw    (390.33,12197.56) .. controls (392.55,12198.35) and (393.26,12199.86) .. (392.46,12202.08) .. controls (391.66,12204.29) and (392.37,12205.8) .. (394.58,12206.61) .. controls (396.79,12207.42) and (397.5,12208.93) .. (396.7,12211.14) .. controls (395.9,12213.35) and (396.61,12214.86) .. (398.82,12215.67) .. controls (401.03,12216.47) and (401.74,12217.98) .. (400.94,12220.19) .. controls (400.14,12222.41) and (400.85,12223.92) .. (403.07,12224.72) .. controls (405.28,12225.53) and (405.99,12227.04) .. (405.19,12229.25) .. controls (404.39,12231.46) and (405.1,12232.97) .. (407.31,12233.78) .. controls (409.52,12234.58) and (410.23,12236.09) .. (409.43,12238.3) .. controls (408.63,12240.51) and (409.34,12242.02) .. (411.55,12242.83) .. controls (413.77,12243.63) and (414.48,12245.14) .. (413.68,12247.36) .. controls (412.88,12249.57) and (413.59,12251.08) .. (415.8,12251.89) .. controls (418.01,12252.69) and (418.72,12254.2) .. (417.92,12256.41) .. controls (417.12,12258.62) and (417.83,12260.13) .. (420.04,12260.94) .. controls (422.25,12261.75) and (422.96,12263.26) .. (422.16,12265.47) .. controls (421.36,12267.69) and (422.07,12269.2) .. (424.29,12269.99) .. controls (426.5,12270.8) and (427.21,12272.31) .. (426.41,12274.52) -- (426.9,12275.58) -- (426.9,12275.58) ;
%Shape: Ellipse [id:dp7624843552510432] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (481.67,12197.83) .. controls (481.67,12205.41) and (475.25,12211.56) .. (467.33,12211.56) .. controls (459.42,12211.56) and (453,12205.41) .. (453,12197.83) .. controls (453,12190.25) and (459.42,12184.1) .. (467.33,12184.1) .. controls (475.25,12184.1) and (481.67,12190.25) .. (481.67,12197.83) -- cycle ;
%Shape: Ellipse [id:dp021591783890792415] 
\draw  [pattern=_5h5qiix6i,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (481.67,12197.67) .. controls (481.62,12190.09) and (475.17,12183.98) .. (467.26,12184.02) .. controls (459.34,12184.06) and (452.96,12190.25) .. (453,12197.83) .. controls (453.04,12205.41) and (459.49,12211.52) .. (467.41,12211.48) .. controls (475.33,12211.44) and (481.71,12205.26) .. (481.67,12197.67) -- cycle ;
%Shape: Ellipse [id:dp2629904178430913] 
\draw  [pattern=_h62xm8el3,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (481.67,12197.67) .. controls (481.62,12190.09) and (475.17,12183.98) .. (467.26,12184.02) .. controls (459.34,12184.06) and (452.96,12190.25) .. (453,12197.83) .. controls (453.04,12205.41) and (459.49,12211.52) .. (467.41,12211.48) .. controls (475.33,12211.44) and (481.71,12205.26) .. (481.67,12197.67) -- cycle ;
%Shape: Ellipse [id:dp493445780372042] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (404.67,12197.83) .. controls (404.67,12205.41) and (398.25,12211.56) .. (390.33,12211.56) .. controls (382.42,12211.56) and (376,12205.41) .. (376,12197.83) .. controls (376,12190.25) and (382.42,12184.1) .. (390.33,12184.1) .. controls (398.25,12184.1) and (404.67,12190.25) .. (404.67,12197.83) -- cycle ;
%Shape: Ellipse [id:dp39569966136637413] 
\draw  [pattern=_ml4ek7esg,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (404.67,12197.67) .. controls (404.62,12190.09) and (398.17,12183.98) .. (390.26,12184.02) .. controls (382.34,12184.06) and (375.96,12190.25) .. (376,12197.83) .. controls (376.04,12205.41) and (382.49,12211.52) .. (390.41,12211.48) .. controls (398.33,12211.44) and (404.71,12205.26) .. (404.67,12197.67) -- cycle ;
%Shape: Ellipse [id:dp772404416760103] 
\draw  [pattern=_6d4eb3316,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (404.67,12197.67) .. controls (404.62,12190.09) and (398.17,12183.98) .. (390.26,12184.02) .. controls (382.34,12184.06) and (375.96,12190.25) .. (376,12197.83) .. controls (376.04,12205.41) and (382.49,12211.52) .. (390.41,12211.48) .. controls (398.33,12211.44) and (404.71,12205.26) .. (404.67,12197.67) -- cycle ;
%Straight Lines [id:da9696215804607955] 
\draw    (428.33,12274.83) .. controls (430.5,12275.74) and (431.13,12277.29) .. (430.22,12279.46) .. controls (429.31,12281.63) and (429.94,12283.18) .. (432.11,12284.09) .. controls (434.28,12285) and (434.91,12286.54) .. (434,12288.71) .. controls (433.09,12290.88) and (433.72,12292.43) .. (435.89,12293.34) .. controls (438.06,12294.25) and (438.69,12295.8) .. (437.78,12297.97) .. controls (436.87,12300.14) and (437.5,12301.69) .. (439.67,12302.6) .. controls (441.84,12303.51) and (442.47,12305.06) .. (441.56,12307.23) .. controls (440.65,12309.4) and (441.28,12310.95) .. (443.45,12311.86) -- (443.6,12312.22) -- (443.6,12312.22) ;
%Shape: Ellipse [id:dp382366217019819] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (443.67,12275.83) .. controls (443.67,12283.41) and (437.25,12289.56) .. (429.33,12289.56) .. controls (421.42,12289.56) and (415,12283.41) .. (415,12275.83) .. controls (415,12268.25) and (421.42,12262.1) .. (429.33,12262.1) .. controls (437.25,12262.1) and (443.67,12268.25) .. (443.67,12275.83) -- cycle ;
%Shape: Ellipse [id:dp9788122473061744] 
\draw  [pattern=_z2wr4eh4f,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (443.67,12275.67) .. controls (443.62,12268.09) and (437.17,12261.98) .. (429.26,12262.02) .. controls (421.34,12262.06) and (414.96,12268.25) .. (415,12275.83) .. controls (415.04,12283.41) and (421.49,12289.52) .. (429.41,12289.48) .. controls (437.33,12289.44) and (443.71,12283.26) .. (443.67,12275.67) -- cycle ;
%Shape: Ellipse [id:dp9770976758207981] 
\draw  [pattern=_9v895v4ei,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (443.67,12275.67) .. controls (443.62,12268.09) and (437.17,12261.98) .. (429.26,12262.02) .. controls (421.34,12262.06) and (414.96,12268.25) .. (415,12275.83) .. controls (415.04,12283.41) and (421.49,12289.52) .. (429.41,12289.48) .. controls (437.33,12289.44) and (443.71,12283.26) .. (443.67,12275.67) -- cycle ;
%Straight Lines [id:da7149175754804757] 
\draw    (401.4,12027.74) .. controls (401.93,12030.04) and (401.05,12031.46) .. (398.75,12031.99) .. controls (396.46,12032.52) and (395.58,12033.94) .. (396.11,12036.23) .. controls (396.64,12038.52) and (395.75,12039.94) .. (393.46,12040.47) .. controls (391.17,12041) and (390.29,12042.42) .. (390.82,12044.71) .. controls (391.35,12047.01) and (390.47,12048.43) .. (388.17,12048.96) -- (388.13,12049.02) -- (388.13,12049.02) ;

% Text Node
\draw (246.56,12191) node [anchor=north west][inner sep=0.75pt]    {$p_{1} '$};
% Text Node
\draw (41,12272.02) node [anchor=north west][inner sep=0.75pt]    {$p_{2}$};
% Text Node
\draw (246.27,12271.63) node [anchor=north west][inner sep=0.75pt]    {$p_{2} '$};
% Text Node
\draw (43.56,12194) node [anchor=north west][inner sep=0.75pt]    {$p_{1}$};
% Text Node
\draw (523.56,12055) node [anchor=north west][inner sep=0.75pt]    {$p_{1} '$};
% Text Node
\draw (318,12137.02) node [anchor=north west][inner sep=0.75pt]    {$p_{2}$};
% Text Node
\draw (522.27,12134.63) node [anchor=north west][inner sep=0.75pt]    {$p_{2} '$};
% Text Node
\draw (318.56,12061) node [anchor=north west][inner sep=0.75pt]    {$p_{1}$};
% Text Node
\draw (524.56,12189) node [anchor=north west][inner sep=0.75pt]    {$p_{1} '$};
% Text Node
\draw (319,12273.02) node [anchor=north west][inner sep=0.75pt]    {$p_{2}$};
% Text Node
\draw (524.27,12269.63) node [anchor=north west][inner sep=0.75pt]    {$p_{2} '$};
% Text Node
\draw (320.56,12192) node [anchor=north west][inner sep=0.75pt]    {$p_{1}$};
% Text Node
\draw (443.6,12312.22) node [anchor=north west][inner sep=0.75pt]    {$k$};
% Text Node
\draw (43,12090) node [anchor=north west][inner sep=0.75pt]    {$\SCut_1 \mathcal{A}_{5,1}(p_1, p_2 \rightarrow p'_1, p'_2, k_\eta)\hat{\delta}(p_{\text{tot}})=$};
% Text Node
\draw (208.33,12150.09) node [anchor=north west][inner sep=0.75pt]    {$k$};
% Text Node
\draw (16,12229) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (284,12228) node [anchor=north west][inner sep=0.75pt]    {$+$};
\draw (534,12232) node [anchor=north west][inner sep=0.75pt]    {$.$};
% Text Node
\draw (402.53,12014.42) node [anchor=north west][inner sep=0.75pt]    {$k$};

\end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}[x=0.9pt,y=0.9pt,yscale=-1,xscale=1]
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_ov05feyu3}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_ov05feyu3}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_2c926o52p}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_2c926o52p}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_s394uxojf}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_s394uxojf}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_ehki4pja6}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_ehki4pja6}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_qv7x8kbis}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_qv7x8kbis}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_kgwl7nrks}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_kgwl7nrks}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_rggd1cxvt}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_rggd1cxvt}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_b22taygq2}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_b22taygq2}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

%uncomment if require: \path (0,11614); %set diagram left start at 0, and has height of 11614

%Straight Lines [id:da6713795318395515] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (396.3,8521.33) -- (396.2,8442.33) ;
%Shape: Ellipse [id:dp1821120807343335] 
\draw  [pattern=_ov05feyu3,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (365.36,8482.9) .. controls (365.32,8490.32) and (359.22,8496.29) .. (351.74,8496.25) .. controls (344.25,8496.21) and (338.22,8490.17) .. (338.26,8482.75) .. controls (338.3,8475.34) and (344.4,8469.37) .. (351.88,8469.41) .. controls (359.37,8469.45) and (365.4,8475.49) .. (365.36,8482.9) -- cycle ;
%Curve Lines [id:da510587815174876] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (361.97,8492.44) .. controls (369.52,8502.19) and (378.72,8504.44) .. (389.93,8504.5) ;
%Curve Lines [id:da6178663009908256] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (360.97,8472.75) .. controls (368.52,8462.99) and (378.56,8461.1) .. (389.77,8461.05) ;
%Straight Lines [id:da02037335638056126] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (319.46,8456.15) -- (341.14,8474.21) ;
%Straight Lines [id:da9211671877612646] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (340.19,8490.46) -- (317.79,8509.4) ;
%Shape: Ellipse [id:dp7950047421049173] 
\draw  [pattern=_2c926o52p,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (426.35,8482.9) .. controls (426.39,8490.32) and (432.49,8496.29) .. (439.97,8496.25) .. controls (447.46,8496.21) and (453.49,8490.17) .. (453.45,8482.75) .. controls (453.41,8475.34) and (447.31,8469.37) .. (439.83,8469.41) .. controls (432.35,8469.45) and (426.31,8475.49) .. (426.35,8482.9) -- cycle ;
%Curve Lines [id:da5757656523280237] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (429.74,8492.44) .. controls (422.19,8502.19) and (413,8504.44) .. (401.79,8504.5) ;
%Curve Lines [id:da5737349735580408] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (430.74,8472.75) .. controls (423.19,8462.99) and (413.15,8461.1) .. (401.94,8461.05) ;
%Straight Lines [id:da8212530406754608] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (472.25,8456.15) -- (450.57,8474.21) ;
%Straight Lines [id:da7675556562086241] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (451.53,8490.46) -- (473.93,8509.4) ;
%Straight Lines [id:da7186228145046563] 
\draw    (453.45,8482.75) .. controls (455.13,8481.1) and (456.8,8481.11) .. (458.45,8482.79) .. controls (460.1,8484.47) and (461.77,8484.48) .. (463.45,8482.83) .. controls (465.13,8481.18) and (466.8,8481.19) .. (468.45,8482.87) .. controls (470.1,8484.55) and (471.77,8484.56) .. (473.45,8482.91) .. controls (475.13,8481.26) and (476.8,8481.27) .. (478.45,8482.95) .. controls (480.1,8484.63) and (481.77,8484.64) .. (483.45,8482.99) -- (485.33,8483) -- (485.33,8483) ;
%Straight Lines [id:da09906932813251679] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (183.3,8631.33) -- (183.2,8552.33) ;
%Shape: Ellipse [id:dp4107334214017766] 
\draw  [pattern=_s394uxojf,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (152.36,8592.9) .. controls (152.32,8600.32) and (146.22,8606.29) .. (138.74,8606.25) .. controls (131.25,8606.21) and (125.22,8600.17) .. (125.26,8592.75) .. controls (125.3,8585.34) and (131.4,8579.37) .. (138.88,8579.41) .. controls (146.37,8579.45) and (152.4,8585.49) .. (152.36,8592.9) -- cycle ;
%Curve Lines [id:da5361232726248701] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (138.74,8606.25) .. controls (139.33,8636) and (163.12,8644.28) .. (174.33,8644.33) ;
%Curve Lines [id:da6760734678425284] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (147.97,8582.75) .. controls (155.52,8572.99) and (165.56,8571.1) .. (176.77,8571.05) ;
%Straight Lines [id:da8180608699331395] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (106.46,8566.15) -- (128.14,8584.21) ;
%Straight Lines [id:da0284497119556415] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (127.19,8600.46) -- (104.79,8619.4) ;
%Shape: Ellipse [id:dp029720046440656178] 
\draw  [pattern=_ehki4pja6,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (213.35,8592.9) .. controls (213.39,8600.32) and (219.49,8606.29) .. (226.97,8606.25) .. controls (234.46,8606.21) and (240.49,8600.17) .. (240.45,8592.75) .. controls (240.41,8585.34) and (234.31,8579.37) .. (226.83,8579.41) .. controls (219.35,8579.45) and (213.31,8585.49) .. (213.35,8592.9) -- cycle ;
%Curve Lines [id:da5328948618026619] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (217.74,8582.75) .. controls (210.19,8572.99) and (200.15,8571.1) .. (188.94,8571.05) ;
%Straight Lines [id:da9998047210897443] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (259.25,8566.15) -- (237.57,8584.21) ;
%Straight Lines [id:da753663757409047] 
\draw    (234.45,8603.75) .. controls (236.7,8603.05) and (238.17,8603.82) .. (238.88,8606.07) .. controls (239.59,8608.32) and (241.06,8609.09) .. (243.31,8608.39) .. controls (245.56,8607.68) and (247.03,8608.45) .. (247.74,8610.7) .. controls (248.45,8612.95) and (249.92,8613.72) .. (252.17,8613.02) .. controls (254.42,8612.31) and (255.9,8613.09) .. (256.61,8615.34) .. controls (257.32,8617.59) and (258.79,8618.36) .. (261.04,8617.66) -- (262.33,8618.33) -- (262.33,8618.33) ;
%Curve Lines [id:da2845331104311595] 
\draw    (177.33,8617) .. controls (175.59,8618.68) and (173.85,8618.71) .. (172.11,8617.09) .. controls (170.44,8615.48) and (168.82,8615.55) .. (167.23,8617.29) .. controls (165.58,8619) and (163.95,8618.92) .. (162.35,8617.05) .. controls (161.98,8614.94) and (160.67,8613.91) .. (158.41,8613.95) .. controls (156.08,8613.76) and (155,8612.44) .. (155.17,8610.01) .. controls (155.4,8607.67) and (154.33,8606.38) .. (151.94,8606.13) .. controls (149.56,8605.92) and (148.44,8604.63) .. (148.59,8602.28) -- (148.33,8602) ;
%Curve Lines [id:da7597665678552434] 
\draw    (217.33,8602.67) .. controls (217.66,8605) and (216.64,8606.37) .. (214.25,8606.8) .. controls (211.94,8607.15) and (210.98,8608.49) .. (211.37,8610.81) .. controls (211.62,8613.18) and (210.51,8614.38) .. (208.04,8614.41) .. controls (206.06,8613.5) and (204.5,8614.01) .. (203.35,8615.96) .. controls (201.84,8617.86) and (200.18,8618.08) .. (198.35,8616.63) .. controls (196.38,8615.2) and (194.68,8615.42) .. (193.23,8617.29) .. controls (191.81,8619.18) and (190.18,8619.41) .. (188.33,8618) -- (188.33,8618) ;
%Straight Lines [id:da774713890408055] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (398.3,8629.33) -- (398.2,8550.33) ;
%Shape: Ellipse [id:dp42570983136055696] 
\draw  [pattern=_qv7x8kbis,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (367.36,8590.9) .. controls (367.32,8598.32) and (361.22,8604.29) .. (353.74,8604.25) .. controls (346.25,8604.21) and (340.22,8598.17) .. (340.26,8590.75) .. controls (340.3,8583.34) and (346.4,8577.37) .. (353.88,8577.41) .. controls (361.37,8577.45) and (367.4,8583.49) .. (367.36,8590.9) -- cycle ;
%Curve Lines [id:da46286927016305035] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (363.97,8600.44) .. controls (371.52,8610.19) and (380.72,8612.44) .. (391.93,8612.5) ;
%Curve Lines [id:da6120658545798685] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (353.88,8577.41) .. controls (355.25,8549) and (383.12,8539.39) .. (394.33,8539.33) ;
%Straight Lines [id:da6069319777040012] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (321.46,8564.15) -- (343.14,8582.21) ;
%Straight Lines [id:da021080018272628953] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (342.19,8598.46) -- (319.79,8617.4) ;
%Shape: Ellipse [id:dp7304235868052849] 
\draw  [pattern=_kgwl7nrks,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (428.35,8590.9) .. controls (428.39,8598.32) and (434.49,8604.29) .. (441.97,8604.25) .. controls (449.46,8604.21) and (455.49,8598.17) .. (455.45,8590.75) .. controls (455.41,8583.34) and (449.31,8577.37) .. (441.83,8577.41) .. controls (434.35,8577.45) and (428.31,8583.49) .. (428.35,8590.9) -- cycle ;
%Curve Lines [id:da7558899513002566] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (431.74,8600.44) .. controls (424.19,8610.19) and (415,8612.44) .. (403.79,8612.5) ;
%Straight Lines [id:da5092574419643117] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (453.53,8598.46) -- (475.93,8617.4) ;
%Straight Lines [id:da5610920324085578] 
\draw    (448.45,8579.58) .. controls (449.16,8577.33) and (450.63,8576.56) .. (452.88,8577.26) .. controls (455.13,8577.97) and (456.6,8577.2) .. (457.31,8574.95) .. controls (458.02,8572.7) and (459.49,8571.93) .. (461.74,8572.63) .. controls (463.99,8573.33) and (465.46,8572.56) .. (466.17,8570.31) .. controls (466.88,8568.06) and (468.36,8567.28) .. (470.61,8567.99) .. controls (472.86,8568.7) and (474.33,8567.93) .. (475.04,8565.68) -- (476.33,8565) -- (476.33,8565) ;
%Curve Lines [id:da7382116078882115] 
\draw    (391.33,8566.33) .. controls (389.53,8567.98) and (387.79,8567.96) .. (386.11,8566.25) .. controls (384.59,8564.52) and (382.96,8564.45) .. (381.23,8566.04) .. controls (379.62,8567.67) and (378,8567.75) .. (376.35,8566.29) .. controls (373.78,8565.89) and (372.46,8566.92) .. (372.41,8569.38) .. controls (372.66,8571.68) and (371.58,8573) .. (369.17,8573.33) .. controls (366.84,8573.53) and (365.77,8574.82) .. (365.94,8577.2) .. controls (366.07,8579.61) and (364.96,8580.89) .. (362.59,8581.05) -- (362.33,8581.33) ;
%Curve Lines [id:da45942834335042915] 
\draw    (433.33,8580.67) .. controls (430.99,8580.33) and (429.96,8578.95) .. (430.25,8576.53) .. controls (430.66,8574.24) and (429.7,8572.9) .. (427.37,8572.52) .. controls (425.1,8572.33) and (423.99,8571.13) .. (424.04,8568.92) .. controls (422.99,8566.63) and (421.43,8566.12) .. (419.35,8567.37) .. controls (417.42,8568.78) and (415.75,8568.55) .. (414.35,8566.7) .. controls (412.81,8564.83) and (411.1,8564.61) .. (409.23,8566.04) .. controls (407.33,8567.46) and (405.7,8567.22) .. (404.33,8565.33) -- (404.33,8565.33) ;
%Straight Lines [id:da6786816488714327] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (180.3,8519.33) -- (180.2,8440.33) ;
%Shape: Ellipse [id:dp4828723886417081] 
\draw  [pattern=_rggd1cxvt,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (149.36,8480.9) .. controls (149.32,8488.32) and (143.22,8494.29) .. (135.74,8494.25) .. controls (128.25,8494.21) and (122.22,8488.17) .. (122.26,8480.75) .. controls (122.3,8473.34) and (128.4,8467.37) .. (135.88,8467.41) .. controls (143.37,8467.45) and (149.4,8473.49) .. (149.36,8480.9) -- cycle ;
%Curve Lines [id:da20743678660331022] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (145.97,8490.44) .. controls (153.52,8500.19) and (162.72,8502.44) .. (173.93,8502.5) ;
%Curve Lines [id:da29566931967530397] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (144.97,8470.75) .. controls (152.52,8460.99) and (162.56,8459.1) .. (173.77,8459.05) ;
%Straight Lines [id:da9148793912606381] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (103.46,8454.15) -- (125.14,8472.21) ;
%Straight Lines [id:da03898556926253982] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (124.19,8488.46) -- (101.79,8507.4) ;
%Shape: Ellipse [id:dp41985685038651277] 
\draw  [pattern=_b22taygq2,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (210.35,8480.9) .. controls (210.39,8488.32) and (216.49,8494.29) .. (223.97,8494.25) .. controls (231.46,8494.21) and (237.49,8488.17) .. (237.45,8480.75) .. controls (237.41,8473.34) and (231.31,8467.37) .. (223.83,8467.41) .. controls (216.35,8467.45) and (210.31,8473.49) .. (210.35,8480.9) -- cycle ;
%Curve Lines [id:da26381541836611677] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (213.74,8490.44) .. controls (206.19,8500.19) and (197,8502.44) .. (185.79,8502.5) ;
%Curve Lines [id:da5176431743721137] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (214.74,8470.75) .. controls (207.19,8460.99) and (197.15,8459.1) .. (185.94,8459.05) ;
%Straight Lines [id:da6202962816586537] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (256.25,8454.15) -- (234.57,8472.21) ;
%Straight Lines [id:da9687162552476933] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (235.53,8488.46) -- (257.93,8507.4) ;
%Straight Lines [id:da2891695663297862] 

%Curve Lines [id:da0996700911324655] 
\draw    (159.33,8525.67) .. controls (156.8,8526.06) and (155.32,8525.16) .. (154.9,8522.96) .. controls (154.33,8520.67) and (152.87,8519.81) .. (150.52,8520.37) .. controls (148.36,8521.04) and (146.95,8520.23) .. (146.28,8517.93) .. controls (145.73,8515.69) and (144.32,8514.87) .. (142.07,8515.48) .. controls (139.66,8515.84) and (138.44,8514.72) .. (138.43,8512.13) .. controls (139.74,8510.36) and (139.49,8508.71) .. (137.69,8507.18) .. controls (135.89,8505.72) and (135.72,8504.05) .. (137.17,8502.16) .. controls (138.56,8500.23) and (138.28,8498.55) .. (136.33,8497.12) -- (135.74,8494.25) ;

% Text Node
\draw (304,8445.33) node [anchor=north west][inner sep=0.75pt]    {$p_{1}$};
% Text Node
\draw (299,8505.33) node [anchor=north west][inner sep=0.75pt]    {$p_{2}$};
% Text Node
\draw (473,8440.33) node [anchor=north west][inner sep=0.75pt]    {$p'_{1}$};
% Text Node
\draw (474,8504.33) node [anchor=north west][inner sep=0.75pt]    {$p'_{2}$};
% Text Node
\draw (489,8476.33) node [anchor=north west][inner sep=0.75pt]    {$k$};
% Text Node
\draw (81,8400) node [anchor=north west][inner sep=0.75pt]    {$2\Im' \E(p_1 p_2 \rightarrow  p_1' p_2' k_\eta) \hdelta^D(p_1 + p_2 - p_1' - p_2'-k) =$};
% Text Node
\draw (90,8556.33) node [anchor=north west][inner sep=0.75pt]    {$p_{1}$};
% Text Node
\draw (88,8617.33) node [anchor=north west][inner sep=0.75pt]    {$p_{2}$};
% Text Node
\draw (260,8550.33) node [anchor=north west][inner sep=0.75pt]    {$p'_{1}$};
% Text Node
\draw (176,8637.33) node [anchor=north west][inner sep=0.75pt]    {$p'_{2}$};
% Text Node
\draw (265,8619.33) node [anchor=north west][inner sep=0.75pt]    {$k$};
% Text Node
\draw (72,8587) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (286,8585.66) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (305,8552.33) node [anchor=north west][inner sep=0.75pt]    {$p_{1}$};
% Text Node
\draw (303,8616.33) node [anchor=north west][inner sep=0.75pt]    {$p_{2}$};
% Text Node
\draw (397,8529.33) node [anchor=north west][inner sep=0.75pt]    {$p'_{1}$};
% Text Node
\draw (480,8613.33) node [anchor=north west][inner sep=0.75pt]    {$p'_{2}$};

\draw (490,8590.33) node [anchor=north west][inner sep=0.75pt]    {$.$};
% Text Node
\draw (479,8556.33) node [anchor=north west][inner sep=0.75pt]    {$k$};
% Text Node
\draw (88,8443.33) node [anchor=north west][inner sep=0.75pt]    {$p_{1}$};
% Text Node
\draw (84,8507.33) node [anchor=north west][inner sep=0.75pt]    {$p_{2}$};
% Text Node
\draw (257,8438.33) node [anchor=north west][inner sep=0.75pt]    {$p'_{1}$};
% Text Node
\draw (258,8502.33) node [anchor=north west][inner sep=0.75pt]    {$p'_{2}$};
% Text Node

\draw (285,8470.66) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (161.33,8521.67) node [anchor=north west][inner sep=0.75pt]    {$k$};
% Text Node
\draw (72,8474) node [anchor=north west][inner sep=0.75pt]    {$-$};

\end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1]

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_p0dj6hyq0}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_p0dj6hyq0}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_a3st0nm2i}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_a3st0nm2i}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_utgrz1c98}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_utgrz1c98}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_1w175r94a}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_1w175r94a}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_a3g3kp0mi}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_a3g3kp0mi}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_cuuye0lki}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_cuuye0lki}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

%uncomment if require: \path (0,9467); %set diagram left start at 0, and has height of 9467

%Straight Lines [id:da15094280175756936] 
\draw    (127.33,9239.33) .. controls (126.58,9237.1) and (127.33,9235.61) .. (129.56,9234.86) .. controls (131.8,9234.12) and (132.55,9232.63) .. (131.8,9230.39) .. controls (131.05,9228.16) and (131.8,9226.66) .. (134.03,9225.91) .. controls (136.26,9225.16) and (137.01,9223.67) .. (136.26,9221.44) .. controls (135.51,9219.21) and (136.26,9217.71) .. (138.49,9216.96) .. controls (140.72,9216.21) and (141.47,9214.72) .. (140.72,9212.49) .. controls (139.97,9210.26) and (140.72,9208.76) .. (142.95,9208.01) .. controls (145.19,9207.27) and (145.94,9205.78) .. (145.19,9203.54) .. controls (144.44,9201.31) and (145.19,9199.81) .. (147.42,9199.06) .. controls (149.65,9198.31) and (150.4,9196.82) .. (149.65,9194.59) .. controls (148.9,9192.36) and (149.65,9190.87) .. (151.88,9190.12) .. controls (154.11,9189.37) and (154.86,9187.87) .. (154.11,9185.64) .. controls (153.36,9183.41) and (154.11,9181.92) .. (156.34,9181.17) .. controls (158.57,9180.42) and (159.32,9178.92) .. (158.57,9176.69) .. controls (157.82,9174.45) and (158.57,9172.96) .. (160.81,9172.22) .. controls (163.04,9171.47) and (163.79,9169.97) .. (163.04,9167.74) .. controls (162.29,9165.51) and (163.04,9164.02) .. (165.27,9163.27) -- (165.33,9163.14) -- (165.33,9163.14) ;
%Straight Lines [id:da6051927151189349] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (78.89,9240.94) -- (256.27,9240.94) ;
%Straight Lines [id:da8022715380215286] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (77.97,9162.31) -- (255.56,9162.31) ;
%Straight Lines [id:da34258094549041074] 
\draw    (203.33,9240.33) .. controls (201.12,9239.53) and (200.41,9238.02) .. (201.21,9235.81) .. controls (202.01,9233.6) and (201.3,9232.09) .. (199.09,9231.28) .. controls (196.88,9230.47) and (196.17,9228.96) .. (196.97,9226.75) .. controls (197.77,9224.54) and (197.06,9223.03) .. (194.85,9222.22) .. controls (192.63,9221.43) and (191.92,9219.92) .. (192.72,9217.7) .. controls (193.52,9215.49) and (192.81,9213.98) .. (190.6,9213.17) .. controls (188.39,9212.36) and (187.68,9210.85) .. (188.48,9208.64) .. controls (189.28,9206.43) and (188.57,9204.92) .. (186.36,9204.11) .. controls (184.15,9203.31) and (183.44,9201.8) .. (184.24,9199.59) .. controls (185.04,9197.37) and (184.33,9195.86) .. (182.11,9195.06) .. controls (179.9,9194.25) and (179.19,9192.74) .. (179.99,9190.53) .. controls (180.79,9188.32) and (180.08,9186.81) .. (177.87,9186.01) .. controls (175.66,9185.2) and (174.95,9183.69) .. (175.75,9181.48) .. controls (176.55,9179.27) and (175.84,9177.76) .. (173.63,9176.95) .. controls (171.41,9176.15) and (170.7,9174.64) .. (171.5,9172.42) .. controls (172.3,9170.21) and (171.59,9168.7) .. (169.38,9167.9) .. controls (167.17,9167.09) and (166.46,9165.58) .. (167.26,9163.37) -- (166.76,9162.31) -- (166.76,9162.31) ;
%Straight Lines [id:da5149001448486699] 
\draw    (129.73,9210.33) -- (142.82,9187.92) ;
\draw [shift={(144.33,9185.33)}, rotate = 120.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Ellipse [id:dp936196499701291] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (112,9240.06) .. controls (112,9232.48) and (118.42,9226.33) .. (126.33,9226.33) .. controls (134.25,9226.33) and (140.67,9232.48) .. (140.67,9240.06) .. controls (140.67,9247.64) and (134.25,9253.79) .. (126.33,9253.79) .. controls (118.42,9253.79) and (112,9247.64) .. (112,9240.06) -- cycle ;
%Shape: Ellipse [id:dp9324128647855663] 
\draw  [pattern=_p0dj6hyq0,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (112,9240.22) .. controls (112.04,9247.8) and (118.49,9253.91) .. (126.41,9253.87) .. controls (134.33,9253.83) and (140.71,9247.64) .. (140.67,9240.06) .. controls (140.62,9232.48) and (134.17,9226.37) .. (126.26,9226.41) .. controls (118.34,9226.45) and (111.96,9232.63) .. (112,9240.22) -- cycle ;
%Shape: Ellipse [id:dp3865813482242444] 
\draw  [pattern=_a3st0nm2i,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (112,9240.22) .. controls (112.04,9247.8) and (118.49,9253.91) .. (126.41,9253.87) .. controls (134.33,9253.83) and (140.71,9247.65) .. (140.67,9240.06) .. controls (140.62,9232.48) and (134.17,9226.37) .. (126.26,9226.41) .. controls (118.34,9226.45) and (111.96,9232.63) .. (112,9240.22) -- cycle ;
%Shape: Ellipse [id:dp9320931448220915] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (189,9240.06) .. controls (189,9232.48) and (195.42,9226.33) .. (203.33,9226.33) .. controls (211.25,9226.33) and (217.67,9232.48) .. (217.67,9240.06) .. controls (217.67,9247.64) and (211.25,9253.79) .. (203.33,9253.79) .. controls (195.42,9253.79) and (189,9247.64) .. (189,9240.06) -- cycle ;
%Shape: Ellipse [id:dp6501343737891374] 
\draw  [pattern=_utgrz1c98,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (189,9240.22) .. controls (189.04,9247.8) and (195.49,9253.91) .. (203.41,9253.87) .. controls (211.33,9253.83) and (217.71,9247.64) .. (217.67,9240.06) .. controls (217.62,9232.48) and (211.17,9226.37) .. (203.26,9226.41) .. controls (195.34,9226.45) and (188.96,9232.63) .. (189,9240.22) -- cycle ;
%Shape: Ellipse [id:dp28065324535848357] 
\draw  [pattern=_1w175r94a,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (189,9240.22) .. controls (189.04,9247.8) and (195.49,9253.91) .. (203.41,9253.87) .. controls (211.33,9253.83) and (217.71,9247.65) .. (217.67,9240.06) .. controls (217.62,9232.48) and (211.17,9226.37) .. (203.26,9226.41) .. controls (195.34,9226.45) and (188.96,9232.63) .. (189,9240.22) -- cycle ;
%Shape: Ellipse [id:dp6394957037779954] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (151,9163.06) .. controls (151,9155.48) and (157.42,9149.33) .. (165.33,9149.33) .. controls (173.25,9149.33) and (179.67,9155.48) .. (179.67,9163.06) .. controls (179.67,9170.64) and (173.25,9176.79) .. (165.33,9176.79) .. controls (157.42,9176.79) and (151,9170.64) .. (151,9163.06) -- cycle ;
%Shape: Ellipse [id:dp7244713450871809] 
\draw  [pattern=_a3g3kp0mi,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (151,9163.22) .. controls (151.04,9170.8) and (157.49,9176.91) .. (165.41,9176.87) .. controls (173.33,9176.83) and (179.71,9170.64) .. (179.67,9163.06) .. controls (179.62,9155.48) and (173.17,9149.37) .. (165.26,9149.41) .. controls (157.34,9149.45) and (150.96,9155.63) .. (151,9163.22) -- cycle ;
%Shape: Ellipse [id:dp6452572047357386] 
\draw  [pattern=_cuuye0lki,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (151,9163.22) .. controls (151.04,9170.8) and (157.49,9176.91) .. (165.41,9176.87) .. controls (173.33,9176.83) and (179.71,9170.65) .. (179.67,9163.06) .. controls (179.62,9155.48) and (173.17,9149.37) .. (165.26,9149.41) .. controls (157.34,9149.45) and (150.96,9155.63) .. (151,9163.22) -- cycle ;
%Straight Lines [id:da683511934051749] 
\draw    (185.73,9183.33) -- (195.2,9206.56) ;
\draw [shift={(196.33,9209.33)}, rotate = 247.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

% Text Node
\draw (259.56,9153.31) node [anchor=north west][inner sep=0.75pt]    {$p_{1} +q$};
% Text Node
\draw (63,9235.33) node [anchor=north west][inner sep=0.75pt]    {$p_{2}$};
% Text Node
\draw (259.27,9232.94) node [anchor=north west][inner sep=0.75pt]    {$p_{2} -q$};
% Text Node
\draw (60.56,9157.31) node [anchor=north west][inner sep=0.75pt]    {$p_{1}$};
% Text Node
\draw (122,9192) node [anchor=north west][inner sep=0.75pt]    {$\ell $};
\draw (-30,9192) node [anchor=north west][inner sep=0.75pt]    {$\SCut_2 \mathcal{A}_{4,1} =$};
% Text Node
\draw (195,9192) node [anchor=north west][inner sep=0.75pt]    {$\ell -q$};
\draw (330,9202) node [anchor=north west][inner sep=0.75pt]    {$.$};

\end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1]

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_dc4emzjub}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_dc4emzjub}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_b941yxsge}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_b941yxsge}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_bdzkkbzzt}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_bdzkkbzzt}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_3jjpgjxwy}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_3jjpgjxwy}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_rr8t4tzur}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_rr8t4tzur}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_nob6c4sx5}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_nob6c4sx5}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

%uncomment if require: \path (0,9786); %set diagram left start at 0, and has height of 9786

%Straight Lines [id:da3626443546559075] 
\draw    (211.33,9321.95) .. controls (212.08,9324.18) and (211.33,9325.67) .. (209.1,9326.42) .. controls (206.87,9327.17) and (206.12,9328.67) .. (206.87,9330.9) .. controls (207.62,9333.13) and (206.87,9334.62) .. (204.64,9335.37) .. controls (202.41,9336.12) and (201.66,9337.61) .. (202.41,9339.84) .. controls (203.16,9342.07) and (202.41,9343.57) .. (200.18,9344.32) .. controls (197.94,9345.06) and (197.19,9346.55) .. (197.94,9348.79) .. controls (198.69,9351.02) and (197.94,9352.52) .. (195.71,9353.27) .. controls (193.48,9354.02) and (192.73,9355.51) .. (193.48,9357.74) .. controls (194.23,9359.97) and (193.48,9361.47) .. (191.25,9362.22) .. controls (189.02,9362.97) and (188.27,9364.46) .. (189.02,9366.69) .. controls (189.77,9368.92) and (189.02,9370.42) .. (186.79,9371.17) .. controls (184.55,9371.91) and (183.8,9373.4) .. (184.55,9375.64) .. controls (185.3,9377.87) and (184.55,9379.36) .. (182.32,9380.11) .. controls (180.09,9380.86) and (179.34,9382.36) .. (180.09,9384.59) .. controls (180.84,9386.82) and (180.09,9388.31) .. (177.86,9389.06) .. controls (175.63,9389.81) and (174.88,9391.31) .. (175.63,9393.54) .. controls (176.38,9395.77) and (175.63,9397.26) .. (173.4,9398.01) -- (173.33,9398.14) -- (173.33,9398.14) ;
%Straight Lines [id:da9294976173254172] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (87.89,9398.94) -- (265.27,9398.94) ;
%Straight Lines [id:da7133135831648776] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (86.97,9320.31) -- (264.56,9320.31) ;
%Straight Lines [id:da7923817120929255] 
\draw    (135.33,9320.87) .. controls (137.55,9321.67) and (138.26,9323.18) .. (137.46,9325.4) .. controls (136.66,9327.61) and (137.37,9329.12) .. (139.58,9329.92) .. controls (141.79,9330.73) and (142.5,9332.24) .. (141.7,9334.45) .. controls (140.9,9336.66) and (141.61,9338.17) .. (143.82,9338.98) .. controls (146.03,9339.79) and (146.74,9341.3) .. (145.94,9343.51) .. controls (145.14,9345.73) and (145.85,9347.24) .. (148.07,9348.03) .. controls (150.28,9348.84) and (150.99,9350.35) .. (150.19,9352.56) .. controls (149.39,9354.77) and (150.1,9356.28) .. (152.31,9357.09) .. controls (154.52,9357.9) and (155.23,9359.41) .. (154.43,9361.62) .. controls (153.63,9363.83) and (154.34,9365.34) .. (156.55,9366.14) .. controls (158.77,9366.94) and (159.48,9368.45) .. (158.68,9370.67) .. controls (157.88,9372.88) and (158.59,9374.39) .. (160.8,9375.2) .. controls (163.01,9376.01) and (163.72,9377.52) .. (162.92,9379.73) .. controls (162.12,9381.94) and (162.83,9383.45) .. (165.04,9384.25) .. controls (167.25,9385.06) and (167.96,9386.57) .. (167.16,9388.78) .. controls (166.36,9391) and (167.07,9392.51) .. (169.29,9393.31) .. controls (171.5,9394.11) and (172.21,9395.62) .. (171.41,9397.83) -- (171.9,9398.89) -- (171.9,9398.89) ;
%Straight Lines [id:da22079172953055837] 
\draw    (150.73,9371.33) -- (138.8,9349.95) ;
\draw [shift={(137.33,9347.33)}, rotate = 60.84] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Ellipse [id:dp6361499207678787] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (226.67,9321.14) .. controls (226.67,9328.72) and (220.25,9334.87) .. (212.33,9334.87) .. controls (204.42,9334.87) and (198,9328.72) .. (198,9321.14) .. controls (198,9313.56) and (204.42,9307.41) .. (212.33,9307.41) .. controls (220.25,9307.41) and (226.67,9313.56) .. (226.67,9321.14) -- cycle ;
%Shape: Ellipse [id:dp7356357751661688] 
\draw  [pattern=_dc4emzjub,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (226.67,9320.99) .. controls (226.62,9313.4) and (220.17,9307.29) .. (212.26,9307.33) .. controls (204.34,9307.38) and (197.96,9313.56) .. (198,9321.14) .. controls (198.04,9328.72) and (204.49,9334.84) .. (212.41,9334.79) .. controls (220.33,9334.75) and (226.71,9328.57) .. (226.67,9320.99) -- cycle ;
%Shape: Ellipse [id:dp735621528164577] 
\draw  [pattern=_b941yxsge,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (226.67,9320.99) .. controls (226.62,9313.4) and (220.17,9307.29) .. (212.26,9307.33) .. controls (204.34,9307.38) and (197.96,9313.56) .. (198,9321.14) .. controls (198.04,9328.72) and (204.49,9334.84) .. (212.41,9334.79) .. controls (220.33,9334.75) and (226.71,9328.57) .. (226.67,9320.99) -- cycle ;
%Shape: Ellipse [id:dp6927272907150996] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (149.67,9321.14) .. controls (149.67,9328.72) and (143.25,9334.87) .. (135.33,9334.87) .. controls (127.42,9334.87) and (121,9328.72) .. (121,9321.14) .. controls (121,9313.56) and (127.42,9307.41) .. (135.33,9307.41) .. controls (143.25,9307.41) and (149.67,9313.56) .. (149.67,9321.14) -- cycle ;
%Shape: Ellipse [id:dp15487196046630092] 
\draw  [pattern=_bdzkkbzzt,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (149.67,9320.99) .. controls (149.62,9313.4) and (143.17,9307.29) .. (135.26,9307.33) .. controls (127.34,9307.38) and (120.96,9313.56) .. (121,9321.14) .. controls (121.04,9328.72) and (127.49,9334.84) .. (135.41,9334.79) .. controls (143.33,9334.75) and (149.71,9328.57) .. (149.67,9320.99) -- cycle ;
%Shape: Ellipse [id:dp039311958890163146] 
\draw  [pattern=_3jjpgjxwy,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (149.67,9320.99) .. controls (149.62,9313.4) and (143.17,9307.29) .. (135.26,9307.33) .. controls (127.34,9307.38) and (120.96,9313.56) .. (121,9321.14) .. controls (121.04,9328.72) and (127.49,9334.84) .. (135.41,9334.79) .. controls (143.33,9334.75) and (149.71,9328.57) .. (149.67,9320.99) -- cycle ;
%Straight Lines [id:da838249603345613] 
\draw    (209.33,9346.33) -- (194.86,9370.75) ;
\draw [shift={(193.33,9373.33)}, rotate = 300.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da879491742862029] 
\draw    (173.33,9398.14) .. controls (175.52,9399) and (176.19,9400.53) .. (175.33,9402.72) .. controls (174.47,9404.91) and (175.14,9406.44) .. (177.33,9407.31) .. controls (179.52,9408.17) and (180.19,9409.7) .. (179.33,9411.89) .. controls (178.47,9414.08) and (179.14,9415.61) .. (181.33,9416.47) .. controls (183.52,9417.34) and (184.19,9418.87) .. (183.33,9421.06) .. controls (182.47,9423.25) and (183.14,9424.78) .. (185.33,9425.64) .. controls (187.52,9426.5) and (188.19,9428.03) .. (187.32,9430.22) .. controls (186.46,9432.41) and (187.13,9433.94) .. (189.32,9434.81) .. controls (191.51,9435.67) and (192.18,9437.2) .. (191.32,9439.39) .. controls (190.46,9441.58) and (191.13,9443.11) .. (193.32,9443.97) -- (193.33,9444) -- (193.33,9444) ;
%Shape: Ellipse [id:dp44844007961336385] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (188.67,9399.14) .. controls (188.67,9406.72) and (182.25,9412.87) .. (174.33,9412.87) .. controls (166.42,9412.87) and (160,9406.72) .. (160,9399.14) .. controls (160,9391.56) and (166.42,9385.41) .. (174.33,9385.41) .. controls (182.25,9385.41) and (188.67,9391.56) .. (188.67,9399.14) -- cycle ;
%Shape: Ellipse [id:dp11083764398791662] 
\draw  [pattern=_rr8t4tzur,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (188.67,9398.99) .. controls (188.62,9391.4) and (182.17,9385.29) .. (174.26,9385.33) .. controls (166.34,9385.38) and (159.96,9391.56) .. (160,9399.14) .. controls (160.04,9406.72) and (166.49,9412.84) .. (174.41,9412.79) .. controls (182.33,9412.75) and (188.71,9406.57) .. (188.67,9398.99) -- cycle ;
%Shape: Ellipse [id:dp032087731476981185] 
\draw  [pattern=_nob6c4sx5,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (188.67,9398.99) .. controls (188.62,9391.4) and (182.17,9385.29) .. (174.26,9385.33) .. controls (166.34,9385.38) and (159.96,9391.56) .. (160,9399.14) .. controls (160.04,9406.72) and (166.49,9412.84) .. (174.41,9412.79) .. controls (182.33,9412.75) and (188.71,9406.57) .. (188.67,9398.99) -- cycle ;
%Straight Lines [id:da7087954431162204] 
\draw    (201.26,9435.71) -- (189.33,9414.33) ;
\draw [shift={(202.73,9438.33)}, rotate = 240.84] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

% Text Node
\draw (268.56,9313.31) node [anchor=north west][inner sep=0.75pt]    {$p_{1} +q_{1}$};
% Text Node
\draw (68,9393.33) node [anchor=north west][inner sep=0.75pt]    {$p_{2}$};
% Text Node
\draw (269.27,9391.94) node [anchor=north west][inner sep=0.75pt]    {$p_{2} +q_{2}$};
% Text Node
\draw (68.56,9315.31) node [anchor=north west][inner sep=0.75pt]    {$p_{1}$};
% Text Node
\draw (128,9359) node [anchor=north west][inner sep=0.75pt]    {$\ell $};
\draw (-40,9349) node [anchor=north west][inner sep=0.75pt]    {$\SCut_1 \mathcal{A}_{5,1}^{Q_1^2 Q_2^3} = $};
% Text Node
\draw (207,9352) node [anchor=north west][inner sep=0.75pt]    {$\ell -q_{1}$};
\draw (347,9362) node [anchor=north west][inner sep=0.75pt]    {$.$};
% Text Node
\draw (203.27,9412.94) node [anchor=north west][inner sep=0.75pt]    {$k$};

\end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,9786); %set diagram left start at 0, and has height of 9786

%Straight Lines [id:da10114091078427778] 
\draw    (338.33,9567.67) .. controls (339.05,9569.92) and (338.29,9571.4) .. (336.04,9572.11) .. controls (333.79,9572.83) and (333.03,9574.31) .. (333.75,9576.56) .. controls (334.47,9578.81) and (333.71,9580.29) .. (331.46,9581) .. controls (329.21,9581.72) and (328.45,9583.2) .. (329.17,9585.45) .. controls (329.89,9587.7) and (329.13,9589.18) .. (326.88,9589.89) .. controls (324.64,9590.62) and (323.88,9592.1) .. (324.6,9594.34) .. controls (325.32,9596.59) and (324.56,9598.07) .. (322.31,9598.78) .. controls (320.06,9599.5) and (319.3,9600.98) .. (320.02,9603.23) .. controls (320.74,9605.48) and (319.98,9606.96) .. (317.73,9607.67) .. controls (315.48,9608.39) and (314.72,9609.87) .. (315.44,9612.12) .. controls (316.16,9614.37) and (315.4,9615.85) .. (313.15,9616.56) -- (312.33,9618.14) -- (312.33,9618.14) ;
%Straight Lines [id:da6685551124024574] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (252.33,9620.67) -- (374.33,9620.67) ;
%Straight Lines [id:da8311640867078067] 
\draw    (285.33,9567.67) .. controls (287.57,9568.42) and (288.32,9569.91) .. (287.57,9572.14) .. controls (286.82,9574.37) and (287.57,9575.86) .. (289.8,9576.61) .. controls (292.03,9577.36) and (292.78,9578.86) .. (292.03,9581.09) .. controls (291.28,9583.33) and (292.03,9584.82) .. (294.27,9585.56) .. controls (296.5,9586.31) and (297.25,9587.81) .. (296.5,9590.04) .. controls (295.75,9592.27) and (296.5,9593.76) .. (298.73,9594.51) .. controls (300.96,9595.26) and (301.71,9596.75) .. (300.96,9598.98) .. controls (300.21,9601.22) and (300.96,9602.71) .. (303.2,9603.46) .. controls (305.43,9604.21) and (306.18,9605.7) .. (305.43,9607.93) .. controls (304.68,9610.16) and (305.43,9611.65) .. (307.66,9612.4) .. controls (309.9,9613.15) and (310.65,9614.64) .. (309.9,9616.88) -- (310.9,9618.89) -- (310.9,9618.89) ;
%Straight Lines [id:da3495103453121131] 
\draw    (293.73,9600.33) -- (281.8,9578.95) ;
\draw [shift={(280.33,9576.33)}, rotate = 60.84] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da036113097240679126] 
\draw    (343.33,9577.33) -- (328.86,9601.75) ;
\draw [shift={(327.33,9604.33)}, rotate = 300.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5788578734472221] 
\draw    (312.33,9618.14) .. controls (314.54,9618.95) and (315.25,9620.46) .. (314.44,9622.67) .. controls (313.63,9624.89) and (314.34,9626.4) .. (316.56,9627.21) .. controls (318.77,9628.02) and (319.48,9629.53) .. (318.67,9631.74) .. controls (317.86,9633.95) and (318.57,9635.46) .. (320.78,9636.27) .. controls (322.99,9637.08) and (323.7,9638.59) .. (322.89,9640.8) .. controls (322.08,9643.01) and (322.79,9644.53) .. (325,9645.34) .. controls (327.21,9646.15) and (327.92,9647.66) .. (327.11,9649.87) .. controls (326.3,9652.08) and (327.01,9653.59) .. (329.22,9654.4) .. controls (331.43,9655.21) and (332.14,9656.72) .. (331.33,9658.93) .. controls (330.52,9661.14) and (331.23,9662.66) .. (333.44,9663.47) .. controls (335.65,9664.28) and (336.36,9665.79) .. (335.56,9668) -- (336.33,9669.67) -- (336.33,9669.67) ;
%Shape: Ellipse [id:dp9106766526472745] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (327.67,9619.14) .. controls (327.67,9626.72) and (321.25,9632.87) .. (313.33,9632.87) .. controls (305.42,9632.87) and (299,9626.72) .. (299,9619.14) .. controls (299,9611.56) and (305.42,9605.41) .. (313.33,9605.41) .. controls (321.25,9605.41) and (327.67,9611.56) .. (327.67,9619.14) -- cycle ;
%Shape: Ellipse [id:dp40507127094477346] 
\draw  [pattern=_mcit9ylfw,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (327.67,9618.99) .. controls (327.62,9611.4) and (321.17,9605.29) .. (313.26,9605.33) .. controls (305.34,9605.38) and (298.96,9611.56) .. (299,9619.14) .. controls (299.04,9626.72) and (305.49,9632.84) .. (313.41,9632.79) .. controls (321.33,9632.75) and (327.71,9626.57) .. (327.67,9618.99) -- cycle ;
%Shape: Ellipse [id:dp32493422820424334] 
\draw  [pattern=_f95hno7q9,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (327.67,9618.99) .. controls (327.62,9611.4) and (321.17,9605.29) .. (313.26,9605.33) .. controls (305.34,9605.38) and (298.96,9611.56) .. (299,9619.14) .. controls (299.04,9626.72) and (305.49,9632.84) .. (313.41,9632.79) .. controls (321.33,9632.75) and (327.71,9626.57) .. (327.67,9618.99) -- cycle ;
%Straight Lines [id:da6149643258876587] 
\draw    (340.26,9655.71) -- (328.33,9634.33) ;
\draw [shift={(341.73,9658.33)}, rotate = 240.84] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

% Text Node
\draw (228,9615.33) node [anchor=north west][inner sep=0.75pt]    {$p_{2}$};
% Text Node
\draw (382.27,9612.94) node [anchor=north west][inner sep=0.75pt]    {$p_{2} +q_{2}$};
% Text Node
\draw (271,9588) node [anchor=north west][inner sep=0.75pt]    {$\ell $};
% Text Node
\draw (341,9583) node [anchor=north west][inner sep=0.75pt]    {$\ell -q_{1}$};
% Text Node
\draw (342.27,9629.94) node [anchor=north west][inner sep=0.75pt]    {$k$};
% Text Node
\draw (105.27,9613.94) node [anchor=north west][inner sep=0.75pt]    {$i\mathcal{A}_{5,0}(p_2, \ell, \ell-q_1, k)=$};

\end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_bpszi2ibe}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_bpszi2ibe}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_g8pcmw3f0}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_g8pcmw3f0}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_yho9ygrrc}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_yho9ygrrc}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_rwyh0x6ay}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_rwyh0x6ay}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_lh6xbxaat}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_lh6xbxaat}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_y3goybafm}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_y3goybafm}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_f3wt1vc3i}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_f3wt1vc3i}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_1dy9bu9d5}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_1dy9bu9d5}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_hpfeyyvkx}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_hpfeyyvkx}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_fgnqwlbgc}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_fgnqwlbgc}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_ef7n8n6kw}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_ef7n8n6kw}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_orwbuxbsi}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_orwbuxbsi}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

%uncomment if require: \path (0,10126); %set diagram left start at 0, and has height of 10126

%Straight Lines [id:da12883769586784233] 
\draw    (140.33,9874.02) .. controls (139.58,9871.79) and (140.33,9870.3) .. (142.56,9869.55) .. controls (144.8,9868.8) and (145.55,9867.31) .. (144.8,9865.07) .. controls (144.05,9862.84) and (144.8,9861.35) .. (147.03,9860.6) .. controls (149.26,9859.85) and (150.01,9858.35) .. (149.26,9856.12) .. controls (148.51,9853.89) and (149.26,9852.4) .. (151.49,9851.65) .. controls (153.72,9850.9) and (154.47,9849.4) .. (153.72,9847.17) .. controls (152.97,9844.94) and (153.72,9843.45) .. (155.95,9842.7) .. controls (158.19,9841.96) and (158.94,9840.47) .. (158.19,9838.23) .. controls (157.44,9836) and (158.19,9834.5) .. (160.42,9833.75) .. controls (162.65,9833) and (163.4,9831.51) .. (162.65,9829.28) .. controls (161.9,9827.05) and (162.65,9825.55) .. (164.88,9824.8) .. controls (167.11,9824.05) and (167.86,9822.56) .. (167.11,9820.33) .. controls (166.36,9818.1) and (167.11,9816.6) .. (169.34,9815.85) .. controls (171.57,9815.1) and (172.32,9813.61) .. (171.57,9811.38) .. controls (170.82,9809.14) and (171.57,9807.65) .. (173.81,9806.91) .. controls (176.04,9806.16) and (176.79,9804.66) .. (176.04,9802.43) .. controls (175.29,9800.2) and (176.04,9798.71) .. (178.27,9797.96) -- (178.33,9797.83) -- (178.33,9797.83) ;
%Straight Lines [id:da667469988821737] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (91.89,9875.62) -- (269.27,9875.63) ;
%Straight Lines [id:da905273965510077] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (90.97,9797) -- (268.56,9797) ;
%Straight Lines [id:da9107962419340014] 
\draw    (216.33,9875.02) .. controls (214.12,9874.22) and (213.41,9872.71) .. (214.21,9870.49) .. controls (215.01,9868.28) and (214.3,9866.77) .. (212.09,9865.97) .. controls (209.88,9865.16) and (209.17,9863.65) .. (209.97,9861.44) .. controls (210.77,9859.23) and (210.06,9857.72) .. (207.85,9856.91) .. controls (205.63,9856.11) and (204.92,9854.6) .. (205.72,9852.38) .. controls (206.52,9850.17) and (205.81,9848.66) .. (203.6,9847.86) .. controls (201.39,9847.05) and (200.68,9845.54) .. (201.48,9843.33) .. controls (202.28,9841.12) and (201.57,9839.61) .. (199.36,9838.8) .. controls (197.15,9838) and (196.44,9836.49) .. (197.24,9834.28) .. controls (198.04,9832.06) and (197.33,9830.55) .. (195.11,9829.75) .. controls (192.9,9828.94) and (192.19,9827.43) .. (192.99,9825.22) .. controls (193.79,9823.01) and (193.08,9821.5) .. (190.87,9820.69) .. controls (188.66,9819.89) and (187.95,9818.38) .. (188.75,9816.17) .. controls (189.55,9813.96) and (188.84,9812.45) .. (186.63,9811.64) .. controls (184.41,9810.84) and (183.7,9809.33) .. (184.5,9807.11) .. controls (185.3,9804.9) and (184.59,9803.39) .. (182.38,9802.58) .. controls (180.17,9801.78) and (179.46,9800.27) .. (180.26,9798.06) -- (179.76,9797) -- (179.76,9797) ;
%Straight Lines [id:da34646062103339004] 
\draw    (142.73,9845.02) -- (155.82,9822.61) ;
\draw [shift={(157.33,9820.02)}, rotate = 120.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Ellipse [id:dp0249159000685375] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (125,9874.75) .. controls (125,9867.17) and (131.42,9861.02) .. (139.33,9861.02) .. controls (147.25,9861.02) and (153.67,9867.17) .. (153.67,9874.75) .. controls (153.67,9882.33) and (147.25,9888.48) .. (139.33,9888.48) .. controls (131.42,9888.48) and (125,9882.33) .. (125,9874.75) -- cycle ;
%Shape: Ellipse [id:dp3785997918939956] 
\draw  [pattern=_bpszi2ibe,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (125,9874.9) .. controls (125.04,9882.49) and (131.49,9888.6) .. (139.41,9888.56) .. controls (147.33,9888.51) and (153.71,9882.33) .. (153.67,9874.75) .. controls (153.62,9867.17) and (147.17,9861.05) .. (139.26,9861.1) .. controls (131.34,9861.14) and (124.96,9867.32) .. (125,9874.9) -- cycle ;
%Shape: Ellipse [id:dp3816256556765598] 
\draw  [pattern=_g8pcmw3f0,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (125,9874.91) .. controls (125.04,9882.49) and (131.49,9888.6) .. (139.41,9888.56) .. controls (147.33,9888.51) and (153.71,9882.33) .. (153.67,9874.75) .. controls (153.62,9867.17) and (147.17,9861.06) .. (139.26,9861.1) .. controls (131.34,9861.14) and (124.96,9867.32) .. (125,9874.91) -- cycle ;
%Shape: Ellipse [id:dp5549340849101787] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (164,9797.75) .. controls (164,9790.17) and (170.42,9784.02) .. (178.33,9784.02) .. controls (186.25,9784.02) and (192.67,9790.17) .. (192.67,9797.75) .. controls (192.67,9805.33) and (186.25,9811.48) .. (178.33,9811.48) .. controls (170.42,9811.48) and (164,9805.33) .. (164,9797.75) -- cycle ;
%Shape: Ellipse [id:dp823283138804467] 
\draw  [pattern=_yho9ygrrc,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (164,9797.9) .. controls (164.04,9805.49) and (170.49,9811.6) .. (178.41,9811.56) .. controls (186.33,9811.51) and (192.71,9805.33) .. (192.67,9797.75) .. controls (192.62,9790.17) and (186.17,9784.05) .. (178.26,9784.1) .. controls (170.34,9784.14) and (163.96,9790.32) .. (164,9797.9) -- cycle ;
%Shape: Ellipse [id:dp3159123715250465] 
\draw  [pattern=_rwyh0x6ay,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (164,9797.91) .. controls (164.04,9805.49) and (170.49,9811.6) .. (178.41,9811.56) .. controls (186.33,9811.51) and (192.71,9805.33) .. (192.67,9797.75) .. controls (192.62,9790.17) and (186.17,9784.06) .. (178.26,9784.1) .. controls (170.34,9784.14) and (163.96,9790.32) .. (164,9797.91) -- cycle ;
%Straight Lines [id:da5363353543508118] 
\draw    (198.73,9818.02) -- (208.2,9841.24) ;
\draw [shift={(209.33,9844.02)}, rotate = 247.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da42363886326751077] 
\draw    (216.33,9877.14) .. controls (218.54,9877.95) and (219.25,9879.46) .. (218.44,9881.67) .. controls (217.63,9883.89) and (218.34,9885.4) .. (220.56,9886.21) .. controls (222.77,9887.02) and (223.48,9888.53) .. (222.67,9890.74) .. controls (221.86,9892.95) and (222.57,9894.46) .. (224.78,9895.27) .. controls (226.99,9896.08) and (227.7,9897.59) .. (226.89,9899.8) .. controls (226.08,9902.01) and (226.79,9903.53) .. (229,9904.34) .. controls (231.21,9905.15) and (231.92,9906.66) .. (231.11,9908.87) .. controls (230.3,9911.08) and (231.01,9912.59) .. (233.22,9913.4) .. controls (235.43,9914.21) and (236.14,9915.72) .. (235.33,9917.93) .. controls (234.52,9920.14) and (235.23,9921.66) .. (237.44,9922.47) .. controls (239.65,9923.28) and (240.36,9924.79) .. (239.56,9927) -- (240.33,9928.67) -- (240.33,9928.67) ;
%Straight Lines [id:da09647982435032065] 
\draw    (244.26,9914.71) -- (232.33,9893.33) ;
\draw [shift={(245.73,9917.33)}, rotate = 240.84] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Ellipse [id:dp658275357652385] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (202,9875.75) .. controls (202,9868.17) and (208.42,9862.02) .. (216.33,9862.02) .. controls (224.25,9862.02) and (230.67,9868.17) .. (230.67,9875.75) .. controls (230.67,9883.33) and (224.25,9889.48) .. (216.33,9889.48) .. controls (208.42,9889.48) and (202,9883.33) .. (202,9875.75) -- cycle ;
%Shape: Ellipse [id:dp7309242545063597] 
\draw  [pattern=_lh6xbxaat,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (202,9875.9) .. controls (202.04,9883.49) and (208.49,9889.6) .. (216.41,9889.56) .. controls (224.33,9889.51) and (230.71,9883.33) .. (230.67,9875.75) .. controls (230.62,9868.17) and (224.17,9862.05) .. (216.26,9862.1) .. controls (208.34,9862.14) and (201.96,9868.32) .. (202,9875.9) -- cycle ;
%Shape: Ellipse [id:dp09796238425866144] 
\draw  [pattern=_y3goybafm,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (202,9875.91) .. controls (202.04,9883.49) and (208.49,9889.6) .. (216.41,9889.56) .. controls (224.33,9889.51) and (230.71,9883.33) .. (230.67,9875.75) .. controls (230.62,9868.17) and (224.17,9862.06) .. (216.26,9862.1) .. controls (208.34,9862.14) and (201.96,9868.32) .. (202,9875.91) -- cycle ;
%Straight Lines [id:da40503035957736033] 
\draw    (423.33,9873.02) .. controls (422.58,9870.79) and (423.33,9869.3) .. (425.56,9868.55) .. controls (427.8,9867.8) and (428.55,9866.31) .. (427.8,9864.07) .. controls (427.05,9861.84) and (427.8,9860.35) .. (430.03,9859.6) .. controls (432.26,9858.85) and (433.01,9857.35) .. (432.26,9855.12) .. controls (431.51,9852.89) and (432.26,9851.4) .. (434.49,9850.65) .. controls (436.72,9849.9) and (437.47,9848.4) .. (436.72,9846.17) .. controls (435.97,9843.94) and (436.72,9842.45) .. (438.95,9841.7) .. controls (441.19,9840.96) and (441.94,9839.47) .. (441.19,9837.23) .. controls (440.44,9835) and (441.19,9833.5) .. (443.42,9832.75) .. controls (445.65,9832) and (446.4,9830.51) .. (445.65,9828.28) .. controls (444.9,9826.05) and (445.65,9824.55) .. (447.88,9823.8) .. controls (450.11,9823.05) and (450.86,9821.56) .. (450.11,9819.33) .. controls (449.36,9817.1) and (450.11,9815.6) .. (452.34,9814.85) .. controls (454.57,9814.1) and (455.32,9812.61) .. (454.57,9810.38) .. controls (453.82,9808.14) and (454.57,9806.65) .. (456.81,9805.91) .. controls (459.04,9805.16) and (459.79,9803.66) .. (459.04,9801.43) .. controls (458.29,9799.2) and (459.04,9797.71) .. (461.27,9796.96) -- (461.33,9796.83) -- (461.33,9796.83) ;
%Straight Lines [id:da7710019823489176] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (374.89,9874.62) -- (552.27,9874.63) ;
%Straight Lines [id:da13511365664985853] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (373.97,9796) -- (551.56,9796) ;
%Straight Lines [id:da3940024986723587] 
\draw    (499.33,9874.02) .. controls (497.12,9873.22) and (496.41,9871.71) .. (497.21,9869.49) .. controls (498.01,9867.28) and (497.3,9865.77) .. (495.09,9864.97) .. controls (492.88,9864.16) and (492.17,9862.65) .. (492.97,9860.44) .. controls (493.77,9858.23) and (493.06,9856.72) .. (490.85,9855.91) .. controls (488.63,9855.11) and (487.92,9853.6) .. (488.72,9851.38) .. controls (489.52,9849.17) and (488.81,9847.66) .. (486.6,9846.86) .. controls (484.39,9846.05) and (483.68,9844.54) .. (484.48,9842.33) .. controls (485.28,9840.12) and (484.57,9838.61) .. (482.36,9837.8) .. controls (480.15,9837) and (479.44,9835.49) .. (480.24,9833.28) .. controls (481.04,9831.06) and (480.33,9829.55) .. (478.11,9828.75) .. controls (475.9,9827.94) and (475.19,9826.43) .. (475.99,9824.22) .. controls (476.79,9822.01) and (476.08,9820.5) .. (473.87,9819.69) .. controls (471.66,9818.89) and (470.95,9817.38) .. (471.75,9815.17) .. controls (472.55,9812.96) and (471.84,9811.45) .. (469.63,9810.64) .. controls (467.41,9809.84) and (466.7,9808.33) .. (467.5,9806.11) .. controls (468.3,9803.9) and (467.59,9802.39) .. (465.38,9801.58) .. controls (463.17,9800.78) and (462.46,9799.27) .. (463.26,9797.06) -- (462.76,9796) -- (462.76,9796) ;
%Straight Lines [id:da19382065154343175] 
\draw    (427.24,9841.43) -- (440.33,9819.02) ;
\draw [shift={(425.73,9844.02)}, rotate = 300.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Ellipse [id:dp5229077915884568] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (447,9796.75) .. controls (447,9789.17) and (453.42,9783.02) .. (461.33,9783.02) .. controls (469.25,9783.02) and (475.67,9789.17) .. (475.67,9796.75) .. controls (475.67,9804.33) and (469.25,9810.48) .. (461.33,9810.48) .. controls (453.42,9810.48) and (447,9804.33) .. (447,9796.75) -- cycle ;
%Shape: Ellipse [id:dp954521135740251] 
\draw  [pattern=_f3wt1vc3i,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (447,9796.9) .. controls (447.04,9804.49) and (453.49,9810.6) .. (461.41,9810.56) .. controls (469.33,9810.51) and (475.71,9804.33) .. (475.67,9796.75) .. controls (475.62,9789.17) and (469.17,9783.05) .. (461.26,9783.1) .. controls (453.34,9783.14) and (446.96,9789.32) .. (447,9796.9) -- cycle ;
%Shape: Ellipse [id:dp8958975769919872] 
\draw  [pattern=_1dy9bu9d5,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (447,9796.91) .. controls (447.04,9804.49) and (453.49,9810.6) .. (461.41,9810.56) .. controls (469.33,9810.51) and (475.71,9804.33) .. (475.67,9796.75) .. controls (475.62,9789.17) and (469.17,9783.06) .. (461.26,9783.1) .. controls (453.34,9783.14) and (446.96,9789.32) .. (447,9796.91) -- cycle ;
%Straight Lines [id:da39949148487345254] 
\draw    (482.86,9819.8) -- (492.33,9843.02) ;
\draw [shift={(481.73,9817.02)}, rotate = 67.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Ellipse [id:dp010253699414435768] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (485,9874.75) .. controls (485,9867.17) and (491.42,9861.02) .. (499.33,9861.02) .. controls (507.25,9861.02) and (513.67,9867.17) .. (513.67,9874.75) .. controls (513.67,9882.33) and (507.25,9888.48) .. (499.33,9888.48) .. controls (491.42,9888.48) and (485,9882.33) .. (485,9874.75) -- cycle ;
%Shape: Ellipse [id:dp14923534833615792] 
\draw  [pattern=_hpfeyyvkx,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (485,9874.9) .. controls (485.04,9882.49) and (491.49,9888.6) .. (499.41,9888.56) .. controls (507.33,9888.51) and (513.71,9882.33) .. (513.67,9874.75) .. controls (513.62,9867.17) and (507.17,9861.05) .. (499.26,9861.1) .. controls (491.34,9861.14) and (484.96,9867.32) .. (485,9874.9) -- cycle ;
%Shape: Ellipse [id:dp3596748675772794] 
\draw  [pattern=_fgnqwlbgc,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (485,9874.91) .. controls (485.04,9882.49) and (491.49,9888.6) .. (499.41,9888.56) .. controls (507.33,9888.51) and (513.71,9882.33) .. (513.67,9874.75) .. controls (513.62,9867.17) and (507.17,9861.06) .. (499.26,9861.1) .. controls (491.34,9861.14) and (484.96,9867.32) .. (485,9874.91) -- cycle ;
%Straight Lines [id:da45049480383502316] 
\draw    (422.33,9875.14) .. controls (424.54,9875.95) and (425.25,9877.46) .. (424.44,9879.67) .. controls (423.63,9881.89) and (424.34,9883.4) .. (426.56,9884.21) .. controls (428.77,9885.02) and (429.48,9886.53) .. (428.67,9888.74) .. controls (427.86,9890.95) and (428.57,9892.46) .. (430.78,9893.27) .. controls (432.99,9894.08) and (433.7,9895.59) .. (432.89,9897.8) .. controls (432.08,9900.01) and (432.79,9901.53) .. (435,9902.34) .. controls (437.21,9903.15) and (437.92,9904.66) .. (437.11,9906.87) .. controls (436.3,9909.08) and (437.01,9910.59) .. (439.22,9911.4) .. controls (441.43,9912.21) and (442.14,9913.72) .. (441.33,9915.93) .. controls (440.52,9918.14) and (441.23,9919.66) .. (443.44,9920.47) .. controls (445.65,9921.28) and (446.36,9922.79) .. (445.56,9925) -- (446.33,9926.67) -- (446.33,9926.67) ;
%Straight Lines [id:da10482817919140919] 
\draw    (450.26,9912.71) -- (438.33,9891.33) ;
\draw [shift={(451.73,9915.33)}, rotate = 240.84] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Ellipse [id:dp009603539162740704] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (409,9874.75) .. controls (409,9867.17) and (415.42,9861.02) .. (423.33,9861.02) .. controls (431.25,9861.02) and (437.67,9867.17) .. (437.67,9874.75) .. controls (437.67,9882.33) and (431.25,9888.48) .. (423.33,9888.48) .. controls (415.42,9888.48) and (409,9882.33) .. (409,9874.75) -- cycle ;
%Shape: Ellipse [id:dp14894780956051257] 
\draw  [pattern=_ef7n8n6kw,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (409,9874.9) .. controls (409.04,9882.49) and (415.49,9888.6) .. (423.41,9888.56) .. controls (431.33,9888.51) and (437.71,9882.33) .. (437.67,9874.75) .. controls (437.62,9867.17) and (431.17,9861.05) .. (423.26,9861.1) .. controls (415.34,9861.14) and (408.96,9867.32) .. (409,9874.9) -- cycle ;
%Shape: Ellipse [id:dp5024791888828637] 
\draw  [pattern=_orwbuxbsi,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (409,9874.91) .. controls (409.04,9882.49) and (415.49,9888.6) .. (423.41,9888.56) .. controls (431.33,9888.51) and (437.71,9882.33) .. (437.67,9874.75) .. controls (437.62,9867.17) and (431.17,9861.06) .. (423.26,9861.1) .. controls (415.34,9861.14) and (408.96,9867.32) .. (409,9874.91) -- cycle ;

% Text Node
\draw (268.56,9788) node [anchor=north west][inner sep=0.75pt]    {$p_{1} +q_{1}$};
% Text Node
\draw (70,9868.02) node [anchor=north west][inner sep=0.75pt]    {$p_{2}$};
% Text Node
\draw (269.27,9865.63) node [anchor=north west][inner sep=0.75pt]    {$p_{2} +q_{2}$};
% Text Node
\draw (70.56,9792) node [anchor=north west][inner sep=0.75pt]    {$p_{1}$};
% Text Node
\draw (135,9826.69) node [anchor=north west][inner sep=0.75pt]    {$\ell $};
% Text Node
\draw (208,9826.69) node [anchor=north west][inner sep=0.75pt]    {$\ell -q_{1}$};
% Text Node
\draw (246.27,9888.94) node [anchor=north west][inner sep=0.75pt]    {$k$};
% Text Node
\draw (551.56,9787) node [anchor=north west][inner sep=0.75pt]    {$p_{1} +q_{1}$};
% Text Node
\draw (353,9868.02) node [anchor=north west][inner sep=0.75pt]    {$p_{2}$};
% Text Node
\draw (552.27,9864.63) node [anchor=north west][inner sep=0.75pt]    {$p_{2} +q_{2}$};
\draw (610.27,9830.63) node [anchor=north west][inner sep=0.75pt]    {$.$};
% Text Node
\draw (353.56,9790) node [anchor=north west][inner sep=0.75pt]    {$p_{1}$};
\draw (50.56,9730) node [anchor=north west][inner sep=0.75pt]    {$\SCut_2 \mathcal{A}_{5,1}^{Q_1^2 Q_2^3}=$};
% Text Node
\draw (387,9822.69) node [anchor=north west][inner sep=0.75pt]    {$\ell -q_{1}$};
% Text Node
\draw (491,9825.69) node [anchor=north west][inner sep=0.75pt]    {$\ell  $};
% Text Node
\draw (452.27,9886.94) node [anchor=north west][inner sep=0.75pt]    {$k$};
% Text Node
\draw (326.56,9827) node [anchor=north west][inner sep=0.75pt]    {$+$};

\end{tikzpicture}

==> (inline-14) <==
\begin{tikzpicture}[scale=0.4]
\begin{feynman}
\vertex (a1m) at (-0.5, -0.5); 
\vertex (a1) at (-1, -0.7) ;
\vertex (a2m) at (-0.5, 0.5); 
\vertex (ag) at (1, 0.2) ;
\vertex (agm) at (0.7, 0.6); 
\vertex (a2) at (-1.1, 0.8) ;
\vertex (a3m) at (0.5, 0.5); 
\vertex (a3) at (1, 0.8) ;
\vertex (a4m) at (0.5, -0.5); 
\vertex (a4) at (1, -0.7) ;
\diagram{
(a1m) --  (a2m),
(a1) - - [thick, color=red] (a1m), 
(a2m) --[thick, color=blue(ncs)]  (a2),
(a4m) -- [thick, color=red] (a1m),
(a2m) -- [thick, color=blue(ncs)] (a3m),
(agm) --(ag);
(a3) --[thick, color=blue(ncs)]  (a3m) -- (a4m) --[thick, color=red]  (a4)
};
\end{feynman}
\end{tikzpicture}
\end{gathered} \right) A_1
      +
      \mathcal{C}
      \left(
    \begin{gathered}
\begin{tikzpicture}[scale=0.4]
\begin{feynman}
\vertex (a1m) at (-0.5, -0.5); 
\vertex (a1) at (-1, -0.7) ;
\vertex (a2m) at (-0.5, 0.5); 
\vertex (ag) at (1, -0.2) ;
\vertex (agm) at (0.7, -0.6); 
\vertex (a2) at (-1.1, 0.8) ;
\vertex (a3m) at (0.5, 0.5); 
\vertex (a3) at (1, 0.8) ;
\vertex (a4m) at (0.5, -0.5); 
\vertex (a4) at (1, -0.7) ;
\diagram{
(a1m) --  (a2m),
(a1) - - [thick, color=red] (a1m), 
(a2m) --[thick, color=blue(ncs)]  (a2),
(a4m) -- [thick, color=red] (a1m),
(a2m) -- [thick, color=blue(ncs)] (a3m),
(agm) --(ag);
(a3) --[thick, color=blue(ncs)]  (a3m) -- (a4m) --[thick, color=red]  (a4)
};
\end{feynman}
\end{tikzpicture}
\end{gathered}
      \right) A_2
    \\
      & 
        +
    \mathcal{C} \left(
   \begin{gathered}
      \begin{tikzpicture}[scale=0.4]
\begin{feynman}
\vertex (a1m) at (-0.5, -0.5); 
\vertex (a1) at (-1, -0.7) ;
\vertex (a2m) at (-0.5, 0.5); 
\vertex (ag) at (-1, 0);
\vertex (agm) at (-0.5, 0); 
\vertex (a2) at (-1, 0.7);
\vertex (a3m) at (0.5, 0.5); 
\vertex (a3) at (1, 0.7) ;
\vertex (a4m) at (0.5, -0.5); 
\vertex (a4) at (1, -0.7);
\diagram{
(a1m) -- (a2m),
(a1) - - [thick, color=blue(ncs)] (a1m), 
(a2m) --[thick, color=red]  (a2),
(a1m) -- [thick, color=blue(ncs)] (a4m),
(a2m) -- [thick, color=red] (a3m),
(agm) --(ag);
(a3) --[thick, color=red]  (a3m) -- (a4m) --[thick, color=blue(ncs)]  (a4)
};
\end{feynman}
\end{tikzpicture}
      \end{gathered}
    \right) A_3
    + \mathcal{C}
    \left(
    \begin{gathered}
\begin{tikzpicture}[scale=0.4]
\begin{feynman}
\vertex (a1m) at (-0.5, -0.5); 
\vertex (a1) at (-1.1, -0.7);
\vertex (a2m) at (-0.5, 0.5); 
\vertex (a2) at (-1.1, 0.1);
\vertex (ag) at (-1.1, 1.);
\vertex (agm) at (-0.8, 0.5);
\vertex (a3m) at (0.5, 0.5); 
\vertex (a3) at (1, 0.7);
\vertex (a4m) at (0.5, -0.5); 
\vertex (a4) at (1, -0.7);
\diagram{
(agm) -- [thick, color=red] (ag),
(a1) --  (a1m), 
(a1m) --  (a2m),
(agm)--[thick, color=red]  (a2),
(a1m) --  (a4m),
(a3m) --  (agm),
(a3) --[thick, color=blue(ncs)]  (a3m),
(a3m) --[thick, color=blue(ncs)]  (a4m) --[thick, color=blue(ncs)]  (a4)
};
\end{feynman}
\end{tikzpicture}
      \end{gathered}\right) A_4
    + \mathcal{C} \left(
    \begin{gathered}
\begin{tikzpicture}[scale=0.4]
\begin{feynman}
\vertex (a1m) at (0.5, -0.5); 
\vertex (a1) at (1.1, -0.7);
\vertex (a2m) at (0.5, 0.5); 
\vertex (a2) at (1.1, 0.1);
\vertex (ag) at (1.1, 1.);
\vertex (agm) at (0.8, 0.5);
\vertex (a3m) at (-0.5, 0.5); 
\vertex (a3) at (-1, 0.7);
\vertex (a4m) at (-0.5, -0.5); 
\vertex (a4) at (-1, -0.7);
\diagram{
(agm) -- [thick, color=blue(ncs)] (ag),
(a1) --  (a1m), 
(a1m) --  (a2m),
(agm)--[thick, color=blue(ncs)]  (a2),
(a1m) --  (a4m),
(a3m) --  (agm),
(a3) --[thick, color=red]  (a3m),
(a3m) --[thick, color=red]  (a4m) --[thick, color=red]  (a4)
};
\end{feynman}
\end{tikzpicture}

==> (inline-15) <==
\begin{array}{c|c|c}
\text{Color type~} & A_i & \text{Topologies}
\\
\hline
&&
\\
      \mathcal{C}
      \left(
     \begin{gathered}
\begin{tikzpicture}[scale=0.4]
\begin{feynman}
\vertex (a1m) at (-0.5, -0.5); 
\vertex (a1) at (-1, -0.7) ;
\vertex (a2m) at (-0.5, 0.5); 
\vertex (ag) at (1, 0.2) ;
\vertex (agm) at (0.7, 0.6); 
\vertex (a2) at (-1.1, 0.8) ;
\vertex (a3m) at (0.5, 0.5); 
\vertex (a3) at (1, 0.8) ;
\vertex (a4m) at (0.5, -0.5); 
\vertex (a4) at (1, -0.7) ;
\diagram{
(a1m) --  (a2m),
(a1) - - [thick, color=red] (a1m), 
(a2m) --[thick, color=blue(ncs)]  (a2),
(a4m) -- [thick, color=red] (a1m),
(a2m) -- [thick, color=blue(ncs)] (a3m),
(agm) --(ag);
(a3) --[thick, color=blue(ncs)]  (a3m) -- (a4m) --[thick, color=red]  (a4)
};
\end{feynman}
\end{tikzpicture}
\end{gathered}
      \right) 
      & A_1, A_2   & 
\begin{gathered}
\begin{tikzpicture}[scale=0.4]
\begin{feynman}
\vertex (a1m) at (-0.5, -0.5); 
\vertex (a1) at (-1, -0.7) ;
\vertex (a2m) at (-0.5, 0.5); 
\vertex (ag) at (1, 0.2) ;
\vertex (agm) at (0.7, 0.6); 
\vertex (a2) at (-1.1, 0.8) ;
\vertex (a3m) at (0.5, 0.5); 
\vertex (a3) at (1, 0.8) ;
\vertex (a4m) at (0.5, -0.5); 
\vertex (a4) at (1, -0.7) ;
\diagram{
(a1m) --  (a2m),
(a1) - - [thick, color=red] (a1m), 
(a2m) --[thick, color=blue(ncs)]  (a2),
(a4m) -- [thick, color=red] (a1m),
(a2m) -- [thick, color=blue(ncs)] (a3m),
(agm) --(ag);
(a3) --[thick, color=blue(ncs)]  (a3m) -- (a4m) --[thick, color=red]  (a4)
};
\end{feynman}
\end{tikzpicture}
\end{gathered}
,
\begin{gathered}
\begin{tikzpicture}[scale=0.4]
\begin{feynman}
\vertex (a1m) at (-0.5, -0.5); 
\vertex (a1) at (-1, -0.7);
\vertex (a2m) at (-0.5, 0.5); 
\vertex (ag) at (0.3, 1) ;
\vertex (agm) at (0, 0.5); 
\vertex (a2) at (-1, 0.7);
\vertex (a3m) at (0.5, 0.5); 
\vertex (a3) at (1, 0.7) ;
\vertex (a4m) at (0.5, -0.5); 
\vertex (a4) at (1, -0.7) ;
\diagram{
(a1m) --   (a2m),
(a1) - - [thick, color=red] (a1m), 
(a2m) --[thick, color=blue(ncs)]  (a2),
(a4m) -- [thick, color=red] (a1m),
(a2m) -- [thick, color=blue(ncs)] (a3m),
(agm) --(ag);
(a3) --[thick, color=blue(ncs)]  (a3m) -- (a4m) --[thick, color=red]  (a4)
};
\end{feynman}
\end{tikzpicture}
\end{gathered}  
\\
      &&
      \\   \mathcal{C} \left(
      \begin{gathered}
      \begin{tikzpicture}[scale=0.4]
\begin{feynman}
\vertex (a1m) at (-0.5, -0.5); 
\vertex (a1) at (-1, -0.7) ;
\vertex (a2m) at (-0.5, 0.5); 
\vertex (ag) at (-1, 0);
\vertex (agm) at (-0.5, 0); 
\vertex (a2) at (-1, 0.7);
\vertex (a3m) at (0.5, 0.5); 
\vertex (a3) at (1, 0.7) ;
\vertex (a4m) at (0.5, -0.5); 
\vertex (a4) at (1, -0.7);
\diagram{
(a1m) -- (a2m),
(a1) - - [thick, color=red] (a1m), 
(a2m) --[thick, color=blue(ncs)]  (a2),
(a1m) -- [thick, color=red] (a4m),
(a2m) -- [thick, color=blue(ncs)] (a3m),
(agm) --(ag);
(a3) --[thick, color=blue(ncs)]  (a3m) -- (a4m) --[thick, color=red]  (a4)
};
\end{feynman}
\end{tikzpicture}
      \end{gathered} \right) 
      & A_3
      &
 \begin{gathered}
      \begin{tikzpicture}[scale=0.4]
\begin{feynman}
\vertex (a1m) at (-0.5, -0.5); 
\vertex (a1) at (-1, -0.7) ;
\vertex (a2m) at (-0.5, 0.5); 
\vertex (ag) at (-1, 0);
\vertex (agm) at (-0.5, 0); 
\vertex (a2) at (-1, 0.7);
\vertex (a3m) at (0.5, 0.5); 
\vertex (a3) at (1, 0.7) ;
\vertex (a4m) at (0.5, -0.5); 
\vertex (a4) at (1, -0.7);
\diagram{
(a1m) -- (a2m),
(a1) - - [thick, color=red] (a1m), 
(a2m) --[thick, color=blue(ncs)]  (a2),
(a1m) -- [thick, color=red] (a4m),
(a2m) -- [thick, color=blue(ncs)] (a3m),
(agm) --(ag);
(a3) --[thick, color=blue(ncs)]  (a3m) -- (a4m) --[thick, color=red]  (a4)
};
\end{feynman}
\end{tikzpicture}
      \end{gathered} 
,
     \begin{gathered}
\begin{tikzpicture}[scale=0.4]
\begin{feynman}
\vertex (a1m) at (-0.5, -0.5); 
\vertex (a1) at (-1, -0.7) ;
\vertex (a2m) at (-0.5, 0.5); 
\vertex (ag) at (1, -0.2) ;
\vertex (agm) at (0.7, -0.6); 
\vertex (a2) at (-1.1, 0.8) ;
\vertex (a3m) at (0.5, 0.5); 
\vertex (a3) at (1, 0.8) ;
\vertex (a4m) at (0.5, -0.5); 
\vertex (a4) at (1, -0.7) ;
\diagram{
(a1m) --  (a2m),
(a1) - - [thick, color=red] (a1m), 
(a2m) --[thick, color=blue(ncs)]  (a2),
(a4m) -- [thick, color=red] (a1m),
(a2m) -- [thick, color=blue(ncs)] (a3m),
(agm) --(ag);
(a3) --[thick, color=blue(ncs)]  (a3m) -- (a4m) --[thick, color=red]  (a4)
};
\end{feynman}
\end{tikzpicture}
\end{gathered}
,
     \begin{gathered}
\begin{tikzpicture}[scale=0.4]
\begin{feynman}
\vertex (a1m) at (-0.5, -0.5); 
\vertex (a1) at (-1, -0.7) ;
\vertex (a2m) at (-0.5, 0.5); 
\vertex (ag) at (1, 0.2) ;
\vertex (agm) at (0.7, 0.6); 
\vertex (a2) at (-1.1, 0.8) ;
\vertex (a3m) at (0.5, 0.5); 
\vertex (a3) at (1, 0.8) ;
\vertex (a4m) at (0.5, -0.5); 
\vertex (a4) at (1, -0.7) ;
\diagram{
(a1m) --  (a2m),
(a1) - - [thick, color=red] (a1m), 
(a2m) --[thick, color=blue(ncs)]  (a2),
(a4m) -- [thick, color=red] (a1m),
(a2m) -- [thick, color=blue(ncs)] (a3m),
(agm) --(ag);
(a3) --[thick, color=blue(ncs)]  (a3m) -- (a4m) --[thick, color=red]  (a4)
};
\end{feynman}
\end{tikzpicture}
\end{gathered}
,
\begin{gathered}
\begin{tikzpicture}[scale=0.4]
\begin{feynman}
\vertex (a1m) at (-0.5, -0.5); 
\vertex (a1) at (-1, -0.7);
\vertex (a2m) at (-0.5, 0.5); 
\vertex (ag) at (0.3, 1) ;
\vertex (agm) at (0, 0.5); 
\vertex (a2) at (-1, 0.7);
\vertex (a3m) at (0.5, 0.5); 
\vertex (a3) at (1, 0.7) ;
\vertex (a4m) at (0.5, -0.5); 
\vertex (a4) at (1, -0.7) ;
\diagram{
(a1m) --   (a2m),
(a1) - - [thick, color=red] (a1m), 
(a2m) --[thick, color=blue(ncs)]  (a2),
(a4m) -- [thick, color=red] (a1m),
(a2m) -- [thick, color=blue(ncs)] (a3m),
(agm) --(ag);
(a3) --[thick, color=blue(ncs)]  (a3m) -- (a4m) --[thick, color=red]  (a4)
};
\end{feynman}
\end{tikzpicture}
\end{gathered}
,
\begin{gathered}
\begin{tikzpicture}[scale=0.4]
\begin{feynman}
\vertex (a1m) at (-0.5, -0.5); 
\vertex (a1) at (-1, -0.7);
\vertex (a2m) at (-0.5, 0.5); 
\vertex (ag) at (0.3, -1) ;
\vertex (agm) at (0, -0.5); 
\vertex (a2) at (-1, 0.7);
\vertex (a3m) at (0.5, 0.5); 
\vertex (a3) at (1, 0.7) ;
\vertex (a4m) at (0.5, -0.5); 
\vertex (a4) at (1, -0.7) ;
\diagram{
(a1m) --   (a2m),
(a1) - - [thick, color=red] (a1m), 
(a2m) --[thick, color=blue(ncs)]  (a2),
(a4m) -- [thick, color=red] (a1m),
(a2m) -- [thick, color=blue(ncs)] (a3m),
(agm) --(ag);
(a3) --[thick, color=blue(ncs)]  (a3m) -- (a4m) --[thick, color=red]  (a4)
};
\end{feynman}
\end{tikzpicture}
\end{gathered}
\\ &&
\\
\mathcal{C} \left(
    \begin{gathered}
\begin{tikzpicture}[scale=0.4]
\begin{feynman}
\vertex (a1m) at (-0.5, -0.5); 
\vertex (a1) at (-1.1, -0.7);
\vertex (a2m) at (-0.5, 0.5); 
\vertex (a2) at (-1.1, 0.1);
\vertex (ag) at (-1.1, 1.);
\vertex (agm) at (-0.8, 0.5);
\vertex (a3m) at (0.5, 0.5); 
\vertex (a3) at (1, 0.7);
\vertex (a4m) at (0.5, -0.5); 
\vertex (a4) at (1, -0.7);
\diagram{
(agm) -- [thick, color=red] (ag),
(a1) --  (a1m), 
(a1m) --  (a2m),
(agm)--[thick, color=red]  (a2),
(a1m) --  (a4m),
(a3m) --  (agm),
(a3) --[thick, color=blue(ncs)]  (a3m),
(a3m) --[thick, color=blue(ncs)]  (a4m) --[thick, color=blue(ncs)]  (a4)
};
\end{feynman}
\end{tikzpicture}
      \end{gathered}
    \right)
    &
    A_4, A_5
    & \hspace{0.5cm}
     \begin{gathered}
        \begin{gathered}
\begin{tikzpicture}[scale=0.4]
\begin{feynman}
\vertex (a1m) at (-0.5, -0.5); 
\vertex (a1) at (-1.1, -0.7);
\vertex (a2m) at (-0.5, 0.5); 
\vertex (a2) at (-1.1, 0.1);
\vertex (ag) at (-1.1, 1.);
\vertex (agm) at (-0.8, 0.5);
\vertex (a3m) at (0.5, 0.5); 
\vertex (a3) at (1, 0.7);
\vertex (a4m) at (0.5, -0.5); 
\vertex (a4) at (1, -0.7);
\diagram{
(agm) -- [thick, color=red] (ag),
(a1) --  (a1m), 
(a1m) --  (a2m),
(agm)--[thick, color=red]  (a2),
(a1m) --  (a4m),
(a3m) --  (agm),
(a3) --[thick, color=blue(ncs)]  (a3m),
(a3m) --[thick, color=blue(ncs)]  (a4m) --[thick, color=blue(ncs)]  (a4)
};
\end{feynman}
\end{tikzpicture}
      \end{gathered}
      ,
      \begin{gathered}
      \begin{tikzpicture}[scale=0.4]
\begin{feynman}
\vertex (a1m) at (-0.5, -0.5); 
\vertex (a1) at (-1, -0.7) ;
\vertex (a2m) at (-0.5, 0.5); 
\vertex (ag) at (-1, 0);
\vertex (agm) at (-0.5, 0); 
\vertex (a2) at (-1, 0.7);
\vertex (a3m) at (0.5, 0.5); 
\vertex (a3) at (1, 0.7) ;
\vertex (a4m) at (0.5, -0.5); 
\vertex (a4) at (1, -0.7);
\diagram{
(a1m) -- (a2m),
(a1) - - [thick, color=red] (a1m), 
(a2m) --[thick, color=blue(ncs)]  (a2),
(a1m) -- [thick, color=red] (a4m),
(a2m) -- [thick, color=blue(ncs)] (a3m),
(agm) --(ag);
(a3) --[thick, color=blue(ncs)]  (a3m) -- (a4m) --[thick, color=red]  (a4)
};
\end{feynman}
\end{tikzpicture}
      \end{gathered} 
      ,
      \begin{gathered}
\begin{tikzpicture}[scale=0.4]
\begin{feynman}
\vertex (a1m) at (-0.5, -0.5); 
\vertex (a1) at (-1, -0.7);
\vertex (a2m) at (-0.5, 0.5); 
\vertex (ag) at (0.3, 1) ;
\vertex (agm) at (0, 0.5); 
\vertex (a2) at (-1, 0.7);
\vertex (a3m) at (0.5, 0.5); 
\vertex (a3) at (1, 0.7) ;
\vertex (a4m) at (0.5, -0.5); 
\vertex (a4) at (1, -0.7) ;
\diagram{
(a1m) --   (a2m),
(a1) - - [thick, color=red] (a1m), 
(a2m) --[thick, color=blue(ncs)]  (a2),
(a4m) -- [thick, color=red] (a1m),
(a2m) -- [thick, color=blue(ncs)] (a3m),
(agm) --(ag);
(a3) --[thick, color=blue(ncs)]  (a3m) -- (a4m) --[thick, color=red]  (a4)
};
\end{feynman}
\end{tikzpicture}
\end{gathered}
,
\begin{gathered}
\begin{tikzpicture}[scale=0.4]
\begin{feynman}
\vertex (a1m) at (-0.5, -0.5); 
\vertex (a1) at (-1, -0.7) ;
\vertex (a2m) at (-0.5, 0.5); 
\vertex (ag) at (1, -0.2) ;
\vertex (agm) at (0.7, -0.6); 
\vertex (a2) at (-1.1, 0.8) ;
\vertex (a3m) at (0.5, 0.5); 
\vertex (a3) at (1, 0.8) ;
\vertex (a4m) at (0.5, -0.5); 
\vertex (a4) at (1, -0.7) ;
\diagram{
(a1m) --  (a2m),
(a1) - - [thick, color=red] (a1m), 
(a2m) --[thick, color=blue(ncs)]  (a2),
(a4m) -- [thick, color=red] (a1m),
(a2m) -- [thick, color=blue(ncs)] (a3m),
(agm) --(ag);
(a3) --[thick, color=blue(ncs)]  (a3m) -- (a4m) --[thick, color=red]  (a4)
};
\end{feynman}
\end{tikzpicture}
\end{gathered}
,
\begin{gathered}
\begin{tikzpicture}[scale=0.4]
\begin{feynman}
\vertex (a1m) at (-0.5, -0.5); 
\vertex (a1) at (-1, -0.7) ;
\vertex (a2m) at (-0.5, 0.5); 
\vertex (ag) at (1, 0.2) ;
\vertex (agm) at (0.7, 0.6); 
\vertex (a2) at (-1.1, 0.8) ;
\vertex (a3m) at (0.5, 0.5); 
\vertex (a3) at (1, 0.8) ;
\vertex (a4m) at (0.5, -0.5); 
\vertex (a4) at (1, -0.7) ;
\diagram{
(a1m) --  (a2m),
(a1) - - [thick, color=red] (a1m), 
(a2m) --[thick, color=blue(ncs)]  (a2),
(a4m) -- [thick, color=red] (a1m),
(a2m) -- [thick, color=blue(ncs)] (a3m),
(agm) --(ag);
(a3) --[thick, color=blue(ncs)]  (a3m) -- (a4m) --[thick, color=red]  (a4)
};
\end{feynman}
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
    \begin{tikzpicture}[scale=0.4]
\begin{feynman}
\vertex (a2) at (-0.8, 0.7);
\vertex (a3) at (1, 0.7);
 \vertex (a1) at (-0.8, -0.7) ;
\vertex (a4) at (1, -0.7) ;
\vertex (s1) at (-0.5, 0);
\vertex (s2) at (0,0);
\vertex (sl1) at (-0.3, 0);
\vertex (sl4) at (0.5, 0);
\vertex (mg1) at (0.7, 0.25);
\vertex (mg2) at (0.7, -0.25);
\vertex (mg) at (1, 0);
\vertex (g) at (1.5, 0);
\diagram{
{(a1), (a2)} --[thick, color=red]  (sl1), 
(sl1) -- (sl4), 
(sl4)  -- [thick, color=blue(ncs)] (a3),
(mg1) --  (mg),
(mg2) --  (mg),
(mg)-- (g),
(sl4) --[thick, color=blue(ncs)]  (a4)
};
\end{feynman}
\end{tikzpicture}
    \end{gathered}
    ,
    \begin{gathered}
    \begin{tikzpicture}[scale=0.4]
\begin{feynman}
\vertex (a2) at (-0.8, 0.7);
\vertex (a3) at (1, 0.7);
 \vertex (a1) at (-0.8, -0.7) ;
\vertex (a4) at (1, -0.7) ;
\vertex (s1) at (-0.5, 0);
\vertex (s2) at (0,0);
\vertex (sl1) at (-0.3, 0);
\vertex (sl4) at (0.3, 0);
\vertex (mg1) at (0.7, 0.25);
\vertex (mg2) at (0.7, -0.25);
\vertex (mg) at (0.7, 0);
\vertex (g) at (1.3, 0);
\diagram{
{(a1), (a2)} --[thick, color=red]  (sl1), 
(sl1) -- (sl4), 
{(mg1), (mg2)} -- (sl4),
(mg)-- (g),
(a3)  -- [thick, color=blue(ncs)] (mg1),
(mg1) -- [thick, color=blue(ncs)] (mg2), 
(mg2) --[thick, color=blue(ncs)]  (a4)
};
\end{feynman}
\end{tikzpicture}
    \end{gathered}
    ,
    \begin{gathered}
    \begin{tikzpicture}[scale=0.4]
\begin{feynman}
\vertex (a2) at (-0.8, 0.7);
\vertex (a3) at (1, 0.7);
 \vertex (a1) at (-0.8, -0.7) ;
\vertex (a4) at (1, -0.7) ;
\vertex (s1) at (-0.5, 0);
\vertex (s2) at (0,0);
\vertex (sl1) at (-0.3, 0);
\vertex (sl4) at (0.5, 0);
\vertex (mg1) at (0.8, 0.4);
\vertex (mg2) at (0.8, -0.4);
\vertex (mg) at (0.65, 0.2);
\vertex (g) at (0, 0.7);
\diagram{
{(a1), (a2)} --[thick, color=red]  (sl1), 
(sl1) -- (sl4), 
(mg1) --  [half left, looseness=0.5] (mg2),
(mg)-- (g),
(sl4)  -- [thick, color=blue(ncs)] (a3),
(sl4) --[thick, color=blue(ncs)]  (a4)
};
\end{feynman}
\end{tikzpicture}
    \end{gathered}
  \end{gathered}
  \end{array}

==> (inline-16) <==
\begin{tikzpicture}[scale=0.8]
\begin{feynman}
\vertex (a1m) at (-0.5, -0.5); 
\vertex (a1) at (-1.3, -0.7) {\(p_1\)};
\vertex (a2m) at (-0.5, 0.5); 
\vertex (ag) at (-1, 0);
\vertex (agm) at (-0.5, 0); 
\vertex (a2) at (-1.3, 0.7){\(p_2\)};
\vertex (a3m) at (0.5, 0.5); 
\vertex (a3) at (1.3, 0.7) {\(p_2'\)};
\vertex (a4m) at (0.5, -0.5); 
\vertex (a4) at (1.3, -0.7) {\(p_1'\)};
\diagram{
(a1m) -- (a2m),
(a1) - - [thick, color=blue(ncs)] (a1m), 
(a2m) --[thick, color=red]  (a2),
(a1m) -- [thick, color=blue(ncs)] (a4m),
(a2m) -- [thick, color=red] (a3m),
(agm) --(ag);
(a3) --[thick, color=red]  (a3m) -- (a4m) --[thick, color=blue(ncs)]  (a4)
};
\end{feynman}
\end{tikzpicture}
      \end{gathered}
     +
       \begin{gathered}
      \begin{tikzpicture}[scale=0.8]
\begin{feynman}
\vertex (a1m) at (-0.5, -0.5); 
\vertex (a1) at (-1.3, -0.7) {\(p_1\)};
\vertex (a2m) at (-0.5, 0.5); 
\vertex (ag) at (-1, 0);
\vertex (agm) at (-0.5, 0); 
\vertex (a2) at (-1.3, 0.7){\(p_2'\)};
\vertex (a3m) at (0.5, 0.5); 
\vertex (a3) at (1.3, 0.7) {\(p_2\)};
\vertex (a4m) at (0.5, -0.5); 
\vertex (a4) at (1.3, -0.7) {\(p_1'\)};
\diagram{
(a1m) -- (a2m),
(a1) - - [thick, color=blue(ncs)] (a1m), 
(a2m) --[thick, color=red]  (a2),
(a1m) -- [thick, color=blue(ncs)] (a4m),
(a2m) -- [thick, color=red] (a3m),
(agm) --(ag);
(a3) --[thick, color=red]  (a3m) -- (a4m) --[thick, color=blue(ncs)]  (a4)
};
\end{feynman}
\end{tikzpicture}
      \end{gathered}+
        \begin{gathered}
      \begin{tikzpicture}[scale=0.8]
\begin{feynman}
\vertex (a1m) at (-0.5, -0.5); 
\vertex (a1) at (-1.3, -0.7) {\(p_1'\)};
\vertex (a2m) at (-0.5, 0.5); 
\vertex (ag) at (-1, 0);
\vertex (agm) at (-0.5, 0); 
\vertex (a2) at (-1.3, 0.7){\(p_2\)};
\vertex (a3m) at (0.5, 0.5); 
\vertex (a3) at (1.3, 0.7) {\(p_2'\)};
\vertex (a4m) at (0.5, -0.5); 
\vertex (a4) at (1.3, -0.7) {\(p_1\)};
\diagram{
(a1m) -- (a2m),
(a1) - - [thick, color=blue(ncs)] (a1m), 
(a2m) --[thick, color=red]  (a2),
(a1m) -- [thick, color=blue(ncs)] (a4m),
(a2m) -- [thick, color=red] (a3m),
(agm) --(ag);
(a3) --[thick, color=red]  (a3m) -- (a4m) --[thick, color=blue(ncs)]  (a4)
};
\end{feynman}
\end{tikzpicture}
      \end{gathered}+
        \begin{gathered}
      \begin{tikzpicture}[scale=0.8]
\begin{feynman}
\vertex (a1m) at (-0.5, -0.5); 
\vertex (a1) at (-1.3, -0.7) {\(p_1'\)};
\vertex (a2m) at (-0.5, 0.5); 
\vertex (ag) at (-1, 0);
\vertex (agm) at (-0.5, 0); 
\vertex (a2) at (-1.3, 0.7){\(p_2'\)};
\vertex (a3m) at (0.5, 0.5); 
\vertex (a3) at (1.3, 0.7) {\(p_2\)};
\vertex (a4m) at (0.5, -0.5); 
\vertex (a4) at (1.3, -0.7) {\(p_1\)};
\diagram{
(a1m) -- (a2m),
(a1) - - [thick, color=blue(ncs)] (a1m), 
(a2m) --[thick, color=red]  (a2),
(a1m) -- [thick, color=blue(ncs)] (a4m),
(a2m) -- [thick, color=red] (a3m),
(agm) --(ag);
(a3) --[thick, color=red]  (a3m) -- (a4m) --[thick, color=blue(ncs)]  (a4)
};
\end{feynman}
\end{tikzpicture}
      \end{gathered}\\
      & 
    -  
    \begin{gathered}
\begin{tikzpicture}[scale=0.8]
\begin{feynman}
\vertex (a1m) at (-0.5, -0.5); 
\vertex (a1) at (-1.3, -0.7) {\(p_1\)};
\vertex (a2m) at (-0.5, 0.5); 
\vertex (ag) at (0.3, 1) ;
\vertex (agm) at (0, 0.5); 
\vertex (a2) at (-1.3, 0.7) {\(p_2\)};
\vertex (a3m) at (0.5, 0.5); 
\vertex (a3) at (1.3, 0.7) {\(p_2'\)};
\vertex (a4m) at (0.5, -0.5); 
\vertex (a4) at (1.3, -0.7) {\(p_1'\)};
\diagram{
(a1m) --   (a2m),
(a1) - - [thick, color=blue(ncs)] (a1m), 
(a2m) --[thick, color=red]  (a2),
(a4m) -- [thick, color=blue(ncs)] (a1m),
(a2m) -- [thick, color=red] (a3m),
(agm) --(ag);
(a3) --[thick, color=red]  (a3m) -- (a4m) --[thick, color=blue(ncs)]  (a4)
};
\end{feynman}
\end{tikzpicture}
\end{gathered}  
+
      \begin{gathered}
\begin{tikzpicture}[scale=0.8]
\begin{feynman}
\vertex (a1m) at (-0.5, -0.5); 
\vertex (a1) at (-1.3, -0.7) {\(p_1\)};
\vertex (a2m) at (-0.5, 0.5); 
\vertex (ag) at (0.3, 1) ;
\vertex (agm) at (0, 0.5); 
\vertex (a2) at (-1.3, 0.7) {\(p_2'\)};
\vertex (a3m) at (0.5, 0.5); 
\vertex (a3) at (1.3, 0.7) {\(p_2\)};
\vertex (a4m) at (0.5, -0.5); 
\vertex (a4) at (1.3, -0.7) {\(p_1'\)};
\diagram{
(a1m) --   (a2m),
(a1) - - [thick, color=blue(ncs)] (a1m), 
(a2m) --[thick, color=red]  (a2),
(a4m) -- [thick, color=blue(ncs)] (a1m),
(a2m) -- [thick, color=red] (a3m),
(agm) --(ag);
(a3) --[thick, color=red]  (a3m) -- (a4m) --[thick, color=blue(ncs)]  (a4)
};
\end{feynman}
\end{tikzpicture}
\end{gathered}  
+   
\begin{gathered}
\begin{tikzpicture}[scale=0.8]
\begin{feynman}
\vertex (a1m) at (-0.5, -0.5); 
\vertex (a1) at (-1.3, -0.7) {\(p_1\)};
\vertex (a2m) at (-0.5, 0.5); 
\vertex (ag) at (0.3, -1) ;
\vertex (agm) at (0, -0.5); 
\vertex (a2) at (-1.3, 0.7) {\(p_2\)};
\vertex (a3m) at (0.5, 0.5); 
\vertex (a3) at (1.3, 0.7) {\(p_2'\)};
\vertex (a4m) at (0.5, -0.5); 
\vertex (a4) at (1.3, -0.7) {\(p_1'\)};
\diagram{
(a1m) --   (a2m),
(a1) - - [thick, color=blue(ncs)] (a1m), 
(a2m) --[thick, color=red]  (a2),
(a4m) -- [thick, color=blue(ncs)] (a1m),
(a2m) -- [thick, color=red] (a3m),
(agm) --(ag);
(a3) --[thick, color=red]  (a3m) -- (a4m) --[thick, color=blue(ncs)]  (a4)
};
\end{feynman}
\end{tikzpicture}
\end{gathered}  
-     
\begin{gathered}
\begin{tikzpicture}[scale=0.8]
\begin{feynman}
\vertex (a1m) at (-0.5, -0.5); 
\vertex (a1) at (-1.3, -0.7) {\(p_1'\)};
\vertex (a2m) at (-0.5, 0.5); 
\vertex (ag) at (0.3, -1) ;
\vertex (agm) at (0, -0.5); 
\vertex (a2) at (-1.3, 0.7) {\(p_2\)};
\vertex (a3m) at (0.5, 0.5); 
\vertex (a3) at (1.3, 0.7) {\(p_2'\)};
\vertex (a4m) at (0.5, -0.5); 
\vertex (a4) at (1.3, -0.7) {\(p_1\)};
\diagram{
(a1m) --   (a2m),
(a1) - - [thick, color=blue(ncs)] (a1m), 
(a2m) --[thick, color=red]  (a2),
(a4m) -- [thick, color=blue(ncs)] (a1m),
(a2m) -- [thick, color=red] (a3m),
(agm) --(ag);
(a3) --[thick, color=red]  (a3m) -- (a4m) --[thick, color=blue(ncs)]  (a4)
};
\end{feynman}
\end{tikzpicture}
\end{gathered}  
\\
&+
\begin{gathered}
\begin{tikzpicture}[scale=0.8]
\begin{feynman}
\vertex (a1m) at (-0.5, -0.5); 
\vertex (a1) at (-1.3, -0.7) {\(p_1\)};
\vertex (a2m) at (-0.5, 0.5); 
\vertex (ag) at (-0.9, 0.3) ;
\vertex (agm) at (-0.65, 0.57); 
\vertex (a2) at (-1.3, 0.8) {\(p_2\)};
\vertex (a3m) at (0.5, 0.5); 
\vertex (a3) at (1.3, 0.8) {\(p_2'\)};
\vertex (a4m) at (0.5, -0.5); 
\vertex (a4) at (1.3, -0.7) {\(p_1'\)};
\diagram{
(a1m) --  (a2m),
(a1) - - [thick, color=red] (a1m), 
(a2m) --[thick, color=blue(ncs)]  (a2),
(a4m) -- [thick, color=red] (a1m),
(a2m) -- [thick, color=blue(ncs)] (a3m),
(agm) --(ag);
(a3) --[thick, color=blue(ncs)]  (a3m) -- (a4m) --[thick, color=red]  (a4)
};
\end{feynman}
\end{tikzpicture}
\end{gathered}
+
\begin{gathered}
\begin{tikzpicture}[scale=0.8]
\begin{feynman}
\vertex (a1m) at (-0.5, -0.5); 
\vertex (a1) at (-1.3, -0.7) {\(p_1'\)};
\vertex (a2m) at (-0.5, 0.5); 
\vertex (ag) at (-0.9, 0.3) ;
\vertex (agm) at (-0.65, 0.57); 
\vertex (a2) at (-1.3, 0.8) {\(p_2\)};
\vertex (a3m) at (0.5, 0.5); 
\vertex (a3) at (1.3, 0.8) {\(p_2'\)};
\vertex (a4m) at (0.5, -0.5); 
\vertex (a4) at (1.3, -0.7) {\(p_1\)};
\diagram{
(a1m) --  (a2m),
(a1) - - [thick, color=red] (a1m), 
(a2m) --[thick, color=blue(ncs)]  (a2),
(a4m) -- [thick, color=red] (a1m),
(a2m) -- [thick, color=blue(ncs)] (a3m),
(agm) --(ag);
(a3) --[thick, color=blue(ncs)]  (a3m) -- (a4m) --[thick, color=red]  (a4)
};
\end{feynman}
\end{tikzpicture}
\end{gathered}
-
\begin{gathered}
\begin{tikzpicture}[scale=0.8]
\begin{feynman}
\vertex (a1m) at (-0.5, -0.5); 
\vertex (a1) at (-1.3, -0.7) {\(p_1\)};
\vertex (a2m) at (-0.5, 0.5); 
\vertex (ag) at (0.9, -0.3) ;
\vertex (agm) at (0.65, -0.55); 
\vertex (a2) at (-1.3, 0.8) {\(p_2\)};
\vertex (a3m) at (0.5, 0.5); 
\vertex (a3) at (1.3, 0.8) {\(p_2'\)};
\vertex (a4m) at (0.5, -0.5); 
\vertex (a4) at (1.3, -0.7) {\(p_1'\)};
\diagram{
(a1m) --  (a2m),
(a1) - - [thick, color=red] (a1m), 
(a2m) --[thick, color=blue(ncs)]  (a2),
(a4m) -- [thick, color=red] (a1m),
(a2m) -- [thick, color=blue(ncs)] (a3m),
(agm) --(ag);
(a3) --[thick, color=blue(ncs)]  (a3m) -- (a4m) --[thick, color=red]  (a4)
};
\end{feynman}
\end{tikzpicture}
\end{gathered}
-
\begin{gathered}
\begin{tikzpicture}[scale=0.8]
\begin{feynman}
\vertex (a1m) at (-0.5, -0.5); 
\vertex (a1) at (-1.3, -0.7) {\(p_1\)};
\vertex (a2m) at (-0.5, 0.5); 
\vertex (ag) at (0.9, -0.3) ;
\vertex (agm) at (0.65, -0.55); 
\vertex (a2) at (-1.3, 0.8) {\(p_2'\)};
\vertex (a3m) at (0.5, 0.5); 
\vertex (a3) at (1.3, 0.8) {\(p_2\)};
\vertex (a4m) at (0.5, -0.5); 
\vertex (a4) at (1.3, -0.7) {\(p_1'\)};
\diagram{
(a1m) --  (a2m),
(a1) - - [thick, color=red] (a1m), 
(a2m) --[thick, color=blue(ncs)]  (a2),
(a4m) -- [thick, color=red] (a1m),
(a2m) -- [thick, color=blue(ncs)] (a3m),
(agm) --(ag);
(a3) --[thick, color=blue(ncs)]  (a3m) -- (a4m) --[thick, color=red]  (a4)
};
\end{feynman}
\end{tikzpicture}

==> (inline-17) <==
\begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,5434); %set diagram left start at 0, and has height of 5434

%Straight Lines [id:da7728414865810593] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (34,5146.7) -- (45.22,5146.6) -- (146.14,5146.58) ;
%Straight Lines [id:da36661936048539734] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (34.89,5092.02) -- (146.96,5092) ;
%Shape: Spring [id:dp23662550960038597] 
\draw   (69.13,5092.11) .. controls (70.62,5092.52) and (72.11,5093.76) .. (72.11,5096.25) .. controls (72.11,5101.21) and (66.15,5101.21) .. (66.15,5099.55) .. controls (66.15,5097.9) and (72.11,5097.9) .. (72.11,5102.86) .. controls (72.11,5107.82) and (66.15,5107.82) .. (66.15,5106.17) .. controls (66.15,5104.51) and (72.11,5104.51) .. (72.11,5109.48) .. controls (72.11,5114.44) and (66.15,5114.44) .. (66.15,5112.78) .. controls (66.15,5111.13) and (72.11,5111.13) .. (72.11,5116.09) .. controls (72.11,5121.05) and (66.15,5121.05) .. (66.15,5119.4) .. controls (66.15,5117.75) and (72.11,5117.75) .. (72.11,5122.71) .. controls (72.11,5127.67) and (66.15,5127.67) .. (66.15,5126.02) .. controls (66.15,5124.36) and (72.11,5124.36) .. (72.11,5129.32) .. controls (72.11,5134.29) and (66.15,5134.29) .. (66.15,5132.63) .. controls (66.15,5130.98) and (72.11,5130.98) .. (72.11,5135.94) .. controls (72.11,5140.9) and (66.15,5140.9) .. (66.15,5139.25) .. controls (66.15,5137.59) and (72.11,5137.59) .. (72.11,5142.55) .. controls (72.11,5144.74) and (70.95,5145.96) .. (69.66,5146.51) ;
%Shape: Spring [id:dp17058042198665113] 
\draw   (72.35,5115.96) .. controls (73.54,5114.97) and (75.4,5114.45) .. (77.41,5115.88) .. controls (81.42,5118.73) and (78,5123.65) .. (76.66,5122.7) .. controls (75.32,5121.75) and (78.75,5116.83) .. (82.76,5119.68) .. controls (86.78,5122.53) and (83.36,5127.46) .. (82.02,5126.51) .. controls (80.68,5125.56) and (84.1,5120.63) .. (88.12,5123.48) .. controls (92.13,5126.33) and (88.71,5131.26) .. (87.37,5130.31) .. controls (86.03,5129.36) and (89.46,5124.43) .. (93.47,5127.28) .. controls (97.49,5130.13) and (94.07,5135.06) .. (92.73,5134.11) .. controls (91.39,5133.16) and (94.81,5128.23) .. (98.83,5131.08) .. controls (102.85,5133.93) and (99.42,5138.86) .. (98.08,5137.91) .. controls (96.74,5136.96) and (100.17,5132.03) .. (104.18,5134.88) .. controls (108.2,5137.74) and (104.78,5142.66) .. (103.44,5141.71) .. controls (102.1,5140.76) and (105.52,5135.84) .. (109.54,5138.69) .. controls (113.56,5141.54) and (110.13,5146.47) .. (108.79,5145.52) .. controls (107.46,5144.56) and (110.88,5139.64) .. (114.9,5142.49) .. controls (116.67,5143.74) and (116.99,5145.4) .. (116.69,5146.78) ;
%Shape: Spring [id:dp6796196376741592] 
\draw   (92.77,5127.23) .. controls (92.91,5125.66) and (93.86,5123.95) .. (96.27,5123.58) .. controls (101.1,5122.82) and (102.15,5128.86) .. (100.54,5129.11) .. controls (98.93,5129.37) and (97.88,5123.32) .. (102.71,5122.56) .. controls (107.54,5121.8) and (108.58,5127.85) .. (106.97,5128.1) .. controls (105.36,5128.35) and (104.32,5122.31) .. (109.15,5121.55) .. controls (113.97,5120.79) and (115.02,5126.84) .. (113.41,5127.09) .. controls (111.8,5127.34) and (110.76,5121.3) .. (115.58,5120.54) .. controls (120.41,5119.78) and (121.46,5125.82) .. (119.85,5126.08) .. controls (118.24,5126.33) and (117.19,5120.28) .. (122.02,5119.53) .. controls (126.85,5118.77) and (127.89,5124.81) .. (126.28,5125.06) .. controls (124.67,5125.32) and (123.63,5119.27) .. (128.46,5118.51) .. controls (133.28,5117.75) and (134.33,5123.8) .. (132.72,5124.05) .. controls (131.11,5124.3) and (130.07,5118.26) .. (134.89,5117.5) .. controls (139.72,5116.74) and (140.77,5122.79) .. (139.16,5123.04) .. controls (137.55,5123.29) and (136.5,5117.25) .. (141.33,5116.49) .. controls (142.8,5116.26) and (143.93,5116.66) .. (144.73,5117.34) ;
%Straight Lines [id:da45602976667347406] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (160.42,5146.6) -- (273.31,5146.58) ;
%Straight Lines [id:da9735767992568214] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (162.06,5092.02) -- (274.13,5092) ;
%Shape: Spring [id:dp595836649202393] 
\draw   (196.3,5092.11) .. controls (197.79,5092.52) and (199.28,5093.76) .. (199.28,5096.25) .. controls (199.28,5101.21) and (193.32,5101.21) .. (193.32,5099.55) .. controls (193.32,5097.9) and (199.28,5097.9) .. (199.28,5102.86) .. controls (199.28,5107.82) and (193.32,5107.82) .. (193.32,5106.17) .. controls (193.32,5104.51) and (199.28,5104.51) .. (199.28,5109.48) .. controls (199.28,5114.44) and (193.32,5114.44) .. (193.32,5112.78) .. controls (193.32,5111.13) and (199.28,5111.13) .. (199.28,5116.09) .. controls (199.28,5121.05) and (193.32,5121.05) .. (193.32,5119.4) .. controls (193.32,5117.75) and (199.28,5117.75) .. (199.28,5122.71) .. controls (199.28,5127.67) and (193.32,5127.67) .. (193.32,5126.02) .. controls (193.32,5124.36) and (199.28,5124.36) .. (199.28,5129.32) .. controls (199.28,5134.29) and (193.32,5134.29) .. (193.32,5132.63) .. controls (193.32,5130.98) and (199.28,5130.98) .. (199.28,5135.94) .. controls (199.28,5140.9) and (193.32,5140.9) .. (193.32,5139.25) .. controls (193.32,5137.59) and (199.28,5137.59) .. (199.28,5142.55) .. controls (199.28,5144.74) and (198.12,5145.96) .. (196.83,5146.51) ;
%Shape: Spring [id:dp45724476348796883] 
\draw   (233.4,5120.44) .. controls (233.89,5118.64) and (235.17,5116.85) .. (237.57,5116.88) .. controls (242.36,5116.92) and (241.99,5124.12) .. (240.4,5124.11) .. controls (238.8,5124.09) and (239.16,5116.89) .. (243.95,5116.93) .. controls (248.74,5116.98) and (248.38,5124.18) .. (246.78,5124.16) .. controls (245.19,5124.15) and (245.55,5116.95) .. (250.34,5116.99) .. controls (255.13,5117.04) and (254.77,5124.24) .. (253.17,5124.22) .. controls (251.57,5124.21) and (251.94,5117.01) .. (256.73,5117.05) .. controls (261.51,5117.09) and (261.15,5124.29) .. (259.55,5124.28) .. controls (257.96,5124.27) and (258.32,5117.06) .. (263.11,5117.11) .. controls (267.9,5117.15) and (267.54,5124.35) .. (265.94,5124.34) .. controls (264.34,5124.32) and (264.71,5117.12) .. (269.5,5117.17) .. controls (271.33,5117.18) and (272.41,5118.25) .. (272.95,5119.56) ;
%Shape: Spring [id:dp08836114178777987] 
\draw   (231.46,5092.11) .. controls (232.95,5092.52) and (234.44,5093.76) .. (234.44,5096.25) .. controls (234.44,5101.21) and (228.48,5101.21) .. (228.48,5099.55) .. controls (228.48,5097.9) and (234.44,5097.9) .. (234.44,5102.86) .. controls (234.44,5107.82) and (228.48,5107.82) .. (228.48,5106.17) .. controls (228.48,5104.51) and (234.44,5104.51) .. (234.44,5109.48) .. controls (234.44,5114.44) and (228.48,5114.44) .. (228.48,5112.78) .. controls (228.48,5111.13) and (234.44,5111.13) .. (234.44,5116.09) .. controls (234.44,5121.05) and (228.48,5121.05) .. (228.48,5119.4) .. controls (228.48,5117.75) and (234.44,5117.75) .. (234.44,5122.71) .. controls (234.44,5127.67) and (228.48,5127.67) .. (228.48,5126.02) .. controls (228.48,5124.36) and (234.44,5124.36) .. (234.44,5129.32) .. controls (234.44,5134.29) and (228.48,5134.29) .. (228.48,5132.63) .. controls (228.48,5130.98) and (234.44,5130.98) .. (234.44,5135.94) .. controls (234.44,5140.9) and (228.48,5140.9) .. (228.48,5139.25) .. controls (228.48,5137.59) and (234.44,5137.59) .. (234.44,5142.55) .. controls (234.44,5144.74) and (233.28,5145.96) .. (231.99,5146.51) ;
%Straight Lines [id:da5704386167260078] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (284.61,5146.6) -- (397.49,5146.58) ;
%Straight Lines [id:da7170833586789207] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (286.24,5092.02) -- (398.31,5092) ;
%Shape: Spring [id:dp7084406096378917] 
\draw   (339.94,5092.11) .. controls (341.42,5092.52) and (342.91,5093.76) .. (342.91,5096.25) .. controls (342.91,5101.21) and (336.96,5101.21) .. (336.96,5099.55) .. controls (336.96,5097.9) and (342.91,5097.9) .. (342.91,5102.86) .. controls (342.91,5107.82) and (336.96,5107.82) .. (336.96,5106.17) .. controls (336.96,5104.51) and (342.91,5104.51) .. (342.91,5109.48) .. controls (342.91,5114.44) and (336.96,5114.44) .. (336.96,5112.78) .. controls (336.96,5111.13) and (342.91,5111.13) .. (342.91,5116.09) .. controls (342.91,5121.05) and (336.96,5121.05) .. (336.96,5119.4) .. controls (336.96,5117.75) and (342.91,5117.75) .. (342.91,5122.71) .. controls (342.91,5127.67) and (336.96,5127.67) .. (336.96,5126.02) .. controls (336.96,5124.36) and (342.91,5124.36) .. (342.91,5129.32) .. controls (342.91,5134.29) and (336.96,5134.29) .. (336.96,5132.63) .. controls (336.96,5130.98) and (342.91,5130.98) .. (342.91,5135.94) .. controls (342.91,5140.9) and (336.96,5140.9) .. (336.96,5139.25) .. controls (336.96,5137.59) and (342.91,5137.59) .. (342.91,5142.55) .. controls (342.91,5144.74) and (341.76,5145.96) .. (340.46,5146.51) ;
%Shape: Spring [id:dp2874037378311456] 
\draw   (361.94,5146.55) .. controls (362.29,5148.18) and (361.96,5150.27) .. (359.93,5151.67) .. controls (355.89,5154.47) and (353.16,5148.9) .. (354.51,5147.97) .. controls (355.86,5147.03) and (358.58,5152.6) .. (354.54,5155.4) .. controls (350.49,5158.2) and (347.77,5152.63) .. (349.12,5151.7) .. controls (350.47,5150.77) and (353.19,5156.33) .. (349.14,5159.13) .. controls (345.09,5161.93) and (342.37,5156.37) .. (343.72,5155.43) .. controls (345.07,5154.5) and (347.79,5160.07) .. (343.75,5162.87) .. controls (342.18,5163.95) and (340.82,5163.78) .. (339.81,5163.12) ;
%Shape: Spring [id:dp5294672824752751] 
\draw   (386.99,5163.66) .. controls (386.64,5165.66) and (385.47,5167.64) .. (383.03,5167.59) .. controls (378.15,5167.5) and (377.95,5159.5) .. (379.58,5159.52) .. controls (381.2,5159.55) and (381.4,5167.56) .. (376.53,5167.48) .. controls (371.65,5167.39) and (371.45,5159.38) .. (373.08,5159.41) .. controls (374.7,5159.44) and (374.9,5167.45) .. (370.03,5167.36) .. controls (365.15,5167.27) and (364.95,5159.26) .. (366.57,5159.29) .. controls (368.2,5159.32) and (368.4,5167.33) .. (363.52,5167.24) .. controls (358.65,5167.15) and (358.45,5159.14) .. (360.07,5159.17) .. controls (361.7,5159.2) and (361.9,5167.21) .. (357.02,5167.12) .. controls (352.15,5167.03) and (351.95,5159.02) .. (353.57,5159.05) .. controls (355.2,5159.08) and (355.4,5167.09) .. (350.52,5167) .. controls (345.64,5166.91) and (345.44,5158.91) .. (347.07,5158.93) .. controls (348.69,5158.96) and (348.89,5166.97) .. (344.02,5166.89) .. controls (342.01,5166.85) and (340.79,5165.46) .. (340.17,5163.85) ;
%Straight Lines [id:da6658574810383406] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (411.3,5146.6) -- (524.18,5146.58) ;
%Straight Lines [id:da3602632813938842] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (412.93,5092.02) -- (525,5092) ;
%Shape: Spring [id:dp6494351998236263] 
\draw   (466.63,5092.11) .. controls (468.12,5092.52) and (469.6,5093.76) .. (469.6,5096.25) .. controls (469.6,5101.21) and (463.66,5101.21) .. (463.66,5099.55) .. controls (463.66,5097.9) and (469.6,5097.9) .. (469.6,5102.86) .. controls (469.6,5107.82) and (463.66,5107.82) .. (463.66,5106.17) .. controls (463.66,5104.51) and (469.6,5104.51) .. (469.6,5109.48) .. controls (469.6,5114.44) and (463.66,5114.44) .. (463.66,5112.78) .. controls (463.66,5111.13) and (469.6,5111.13) .. (469.6,5116.09) .. controls (469.6,5118.21) and (468.52,5119.43) .. (467.27,5119.99) ;
%Shape: Spring [id:dp3143761949647512] 
\draw   (468.37,5119.83) .. controls (468.71,5117.92) and (469.85,5116.01) .. (472.24,5116.02) .. controls (477.03,5116.05) and (477.26,5123.72) .. (475.66,5123.71) .. controls (474.07,5123.7) and (473.84,5116.03) .. (478.63,5116.06) .. controls (483.42,5116.09) and (483.65,5123.76) .. (482.05,5123.75) .. controls (480.45,5123.74) and (480.23,5116.07) .. (485.01,5116.1) .. controls (489.8,5116.13) and (490.03,5123.8) .. (488.44,5123.79) .. controls (486.84,5123.78) and (486.61,5116.11) .. (491.4,5116.14) .. controls (496.19,5116.17) and (496.42,5123.84) .. (494.82,5123.83) .. controls (493.23,5123.82) and (493,5116.15) .. (497.79,5116.18) .. controls (502.58,5116.21) and (502.8,5123.88) .. (501.21,5123.87) .. controls (499.61,5123.86) and (499.38,5116.19) .. (504.17,5116.22) .. controls (508.96,5116.25) and (509.19,5123.92) .. (507.59,5123.91) .. controls (506,5123.9) and (505.77,5116.23) .. (510.56,5116.26) .. controls (515.35,5116.29) and (515.58,5123.96) .. (513.98,5123.95) .. controls (512.38,5123.94) and (512.15,5116.27) .. (516.94,5116.3) .. controls (521.73,5116.33) and (521.96,5124) .. (520.37,5123.99) .. controls (518.77,5123.98) and (518.54,5116.31) .. (523.33,5116.34) .. controls (523.42,5116.35) and (523.5,5116.35) .. (523.58,5116.35) ;
%Shape: Spring [id:dp7475335939774397] 
\draw   (467.95,5119.8) .. controls (469.58,5119.12) and (471.62,5119.13) .. (472.87,5121.2) .. controls (475.38,5125.33) and (469.72,5129.44) .. (468.89,5128.06) .. controls (468.05,5126.68) and (473.71,5122.57) .. (476.22,5126.71) .. controls (478.73,5130.84) and (473.07,5134.95) .. (472.23,5133.57) .. controls (471.4,5132.19) and (477.06,5128.09) .. (479.57,5132.22) .. controls (482.08,5136.35) and (476.42,5140.46) .. (475.58,5139.08) .. controls (474.74,5137.7) and (480.41,5133.6) .. (482.92,5137.73) .. controls (485.43,5141.87) and (479.76,5145.97) .. (478.93,5144.59) .. controls (478.09,5143.22) and (483.75,5139.11) .. (486.26,5143.24) .. controls (487.12,5144.65) and (487.03,5146.06) .. (486.5,5147.25) ;
%Shape: Spring [id:dp26527639329646835] 
\draw   (340.37,5163.15) .. controls (339.04,5164.19) and (337.07,5164.72) .. (335.13,5163.18) .. controls (331.26,5160.1) and (335.28,5154.91) .. (336.57,5155.93) .. controls (337.86,5156.96) and (333.84,5162.15) .. (329.97,5159.07) .. controls (326.09,5156) and (330.11,5150.8) .. (331.4,5151.83) .. controls (332.69,5152.86) and (328.68,5158.05) .. (324.8,5154.97) .. controls (320.93,5151.89) and (324.95,5146.7) .. (326.24,5147.73) .. controls (327.53,5148.75) and (323.51,5153.94) .. (319.64,5150.87) .. controls (318.14,5149.68) and (317.82,5148.17) .. (318.07,5146.83) ;
%Shape: Spring [id:dp9172749623640872] 
\draw   (448.34,5146.81) .. controls (447.31,5145.27) and (446.78,5143.11) .. (448.28,5141.25) .. controls (451.27,5137.52) and (456.38,5142.42) .. (455.38,5143.66) .. controls (454.38,5144.9) and (449.28,5140.01) .. (452.27,5136.28) .. controls (455.27,5132.55) and (460.37,5137.44) .. (459.37,5138.69) .. controls (458.38,5139.93) and (453.27,5135.03) .. (456.26,5131.3) .. controls (459.26,5127.57) and (464.36,5132.47) .. (463.37,5133.71) .. controls (462.37,5134.96) and (457.26,5130.06) .. (460.26,5126.33) .. controls (463.25,5122.6) and (468.35,5127.5) .. (467.36,5128.74) .. controls (466.36,5129.98) and (461.25,5125.09) .. (464.25,5121.36) .. controls (465.27,5120.08) and (466.53,5119.82) .. (467.72,5120.06) ;
%Straight Lines [id:da7765452190948354] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (537,5146.06) -- (648.82,5146.04) ;
%Straight Lines [id:da4611386480175559] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (538.62,5092.02) -- (649.63,5092) ;
%Shape: Spring [id:dp30574750831087205] 
\draw   (591.81,5092.11) .. controls (593.28,5092.52) and (594.75,5093.75) .. (594.75,5096.2) .. controls (594.75,5101.12) and (588.87,5101.12) .. (588.87,5099.48) .. controls (588.87,5097.84) and (594.75,5097.84) .. (594.75,5102.75) .. controls (594.75,5107.67) and (588.87,5107.67) .. (588.87,5106.03) .. controls (588.87,5104.39) and (594.75,5104.39) .. (594.75,5109.3) .. controls (594.75,5114.22) and (588.87,5114.22) .. (588.87,5112.58) .. controls (588.87,5110.94) and (594.75,5110.94) .. (594.75,5115.85) .. controls (594.75,5117.95) and (593.68,5119.15) .. (592.45,5119.71) ;
%Shape: Spring [id:dp8838275494249557] 
\draw   (611.87,5145.69) .. controls (611.14,5143.93) and (611.05,5141.67) .. (613,5140.18) .. controls (616.88,5137.2) and (621.1,5143.26) .. (619.81,5144.25) .. controls (618.51,5145.24) and (614.29,5139.18) .. (618.17,5136.2) .. controls (622.05,5133.22) and (626.28,5139.29) .. (624.98,5140.28) .. controls (623.69,5141.27) and (619.47,5135.21) .. (623.35,5132.23) .. controls (627.23,5129.25) and (631.45,5135.31) .. (630.16,5136.31) .. controls (628.87,5137.3) and (624.64,5131.24) .. (628.53,5128.26) .. controls (632.41,5125.28) and (636.63,5131.34) .. (635.34,5132.33) .. controls (634.04,5133.33) and (629.82,5127.27) .. (633.7,5124.29) .. controls (637.58,5121.31) and (641.81,5127.37) .. (640.51,5128.36) .. controls (639.22,5129.36) and (635,5123.29) .. (638.88,5120.32) .. controls (642.76,5117.34) and (646.98,5123.4) .. (645.69,5124.39) .. controls (644.4,5125.38) and (640.17,5119.32) .. (644.05,5116.34) .. controls (645.38,5115.33) and (646.75,5115.36) .. (647.92,5115.89) ;
%Shape: Spring [id:dp08280583899868788] 
\draw   (593.12,5119.53) .. controls (594.73,5118.85) and (596.75,5118.86) .. (598,5120.91) .. controls (600.48,5125) and (594.88,5129.06) .. (594.05,5127.7) .. controls (593.22,5126.34) and (598.83,5122.27) .. (601.31,5126.36) .. controls (603.8,5130.46) and (598.19,5134.52) .. (597.36,5133.16) .. controls (596.53,5131.79) and (602.14,5127.73) .. (604.63,5131.82) .. controls (607.11,5135.91) and (601.51,5139.98) .. (600.68,5138.61) .. controls (599.85,5137.25) and (605.46,5133.18) .. (607.94,5137.28) .. controls (610.43,5141.37) and (604.82,5145.44) .. (603.99,5144.07) .. controls (603.17,5142.71) and (608.77,5138.64) .. (611.26,5142.73) .. controls (612.11,5144.13) and (612.01,5145.52) .. (611.49,5146.7) ;
%Shape: Spring [id:dp9890382337646415] 
\draw   (573.69,5146.26) .. controls (572.68,5144.74) and (572.15,5142.61) .. (573.64,5140.76) .. controls (576.6,5137.07) and (581.66,5141.91) .. (580.67,5143.14) .. controls (579.68,5144.37) and (574.62,5139.53) .. (577.59,5135.84) .. controls (580.56,5132.14) and (585.61,5136.99) .. (584.62,5138.22) .. controls (583.63,5139.45) and (578.58,5134.61) .. (581.54,5130.91) .. controls (584.51,5127.22) and (589.57,5132.07) .. (588.58,5133.3) .. controls (587.59,5134.53) and (582.53,5129.68) .. (585.5,5125.99) .. controls (588.46,5122.3) and (593.52,5127.14) .. (592.53,5128.37) .. controls (591.54,5129.6) and (586.49,5124.76) .. (589.45,5121.07) .. controls (590.46,5119.81) and (591.72,5119.54) .. (592.89,5119.79) ;

% Text Node
\draw (146.12,5146.57) node [anchor=north west][inner sep=0.75pt]    {$,$};
% Text Node
\draw (397.49,5146.58) node [anchor=north west][inner sep=0.75pt]    {$,$};
% Text Node
\draw (273.31,5146.58) node [anchor=north west][inner sep=0.75pt]    {$,$};
% Text Node
\draw (524.18,5146.58) node [anchor=north west][inner sep=0.75pt]    {$,$};
\draw (650.12,5146.57) node [anchor=north west][inner sep=0.75pt]    {$.$};

\end{tikzpicture}

==> (inline-18) <==
\begin{tikzpicture}[x=.8pt,y=.8pt,yscale=-1,xscale=1]
 
% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_7np9698dw}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_7np9698dw}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_53shbljfk}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_53shbljfk}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_hhop46kqe}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_hhop46kqe}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_i8wis8tn1}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_i8wis8tn1}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_z8iru7z81}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_z8iru7z81}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_nrm78rmnj}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_nrm78rmnj}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

%uncomment if require: \path (0,12938); %set diagram left start at 0, and has height of 12938

%Straight Lines [id:da351161308634957] 
\draw    (263.5,12693.27) .. controls (263.05,12695.58) and (261.67,12696.52) .. (259.36,12696.07) .. controls (257.05,12695.62) and (255.67,12696.56) .. (255.22,12698.87) .. controls (254.77,12701.18) and (253.38,12702.12) .. (251.07,12701.67) .. controls (248.76,12701.22) and (247.38,12702.16) .. (246.93,12704.47) .. controls (246.48,12706.78) and (245.1,12707.72) .. (242.79,12707.27) .. controls (240.48,12706.82) and (239.1,12707.76) .. (238.65,12710.07) .. controls (238.2,12712.38) and (236.82,12713.32) .. (234.51,12712.87) .. controls (232.2,12712.42) and (230.82,12713.36) .. (230.37,12715.67) .. controls (229.92,12717.99) and (228.54,12718.93) .. (226.22,12718.48) -- (225.83,12718.74) -- (225.83,12718.74) ;
%Straight Lines [id:da280111177260598] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (84.5,12727.52) -- (121.33,12727.74) ;
%Straight Lines [id:da25010614019642996] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (84.47,12649.25) -- (262.06,12649.25) ;
%Straight Lines [id:da40651815367567723] 
\draw    (135.33,12649.47) .. controls (137,12651.13) and (137.01,12652.8) .. (135.35,12654.47) .. controls (133.7,12656.14) and (133.71,12657.81) .. (135.38,12659.47) .. controls (137.05,12661.13) and (137.06,12662.8) .. (135.4,12664.47) .. controls (133.74,12666.14) and (133.75,12667.81) .. (135.42,12669.47) .. controls (137.09,12671.13) and (137.1,12672.8) .. (135.44,12674.47) .. controls (133.78,12676.14) and (133.79,12677.81) .. (135.46,12679.47) .. controls (137.13,12681.13) and (137.14,12682.8) .. (135.48,12684.47) .. controls (133.82,12686.14) and (133.83,12687.81) .. (135.5,12689.47) .. controls (137.17,12691.13) and (137.18,12692.8) .. (135.52,12694.47) .. controls (133.87,12696.14) and (133.88,12697.81) .. (135.55,12699.47) .. controls (137.22,12701.13) and (137.23,12702.8) .. (135.57,12704.47) .. controls (133.91,12706.14) and (133.92,12707.81) .. (135.59,12709.47) .. controls (137.26,12711.13) and (137.27,12712.8) .. (135.61,12714.47) .. controls (133.95,12716.14) and (133.96,12717.81) .. (135.63,12719.47) .. controls (137.3,12721.13) and (137.31,12722.8) .. (135.65,12724.47) -- (135.67,12727.66) -- (135.67,12727.66) ;
%Shape: Ellipse [id:dp23193283648411223] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (149.67,12649.74) .. controls (149.67,12657.32) and (143.25,12663.47) .. (135.33,12663.47) .. controls (127.42,12663.47) and (121,12657.32) .. (121,12649.74) .. controls (121,12642.16) and (127.42,12636.01) .. (135.33,12636.01) .. controls (143.25,12636.01) and (149.67,12642.16) .. (149.67,12649.74) -- cycle ;
%Shape: Ellipse [id:dp03257395428978005] 
\draw  [pattern=_7np9698dw,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (149.67,12649.59) .. controls (149.62,12642) and (143.17,12635.89) .. (135.26,12635.93) .. controls (127.34,12635.98) and (120.96,12642.16) .. (121,12649.74) .. controls (121.04,12657.32) and (127.49,12663.44) .. (135.41,12663.39) .. controls (143.33,12663.35) and (149.71,12657.17) .. (149.67,12649.59) -- cycle ;
%Shape: Ellipse [id:dp06573249579189722] 
\draw  [pattern=_53shbljfk,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (149.67,12649.39) .. controls (149.62,12641.81) and (143.17,12635.7) .. (135.26,12635.74) .. controls (127.34,12635.78) and (120.96,12641.96) .. (121,12649.55) .. controls (121.04,12657.13) and (127.49,12663.24) .. (135.41,12663.2) .. controls (143.33,12663.16) and (149.71,12656.97) .. (149.67,12649.39) -- cycle ;
%Shape: Ellipse [id:dp5826666987060789] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (150,12727.74) .. controls (150,12735.32) and (143.58,12741.47) .. (135.67,12741.47) .. controls (127.75,12741.47) and (121.33,12735.32) .. (121.33,12727.74) .. controls (121.33,12720.16) and (127.75,12714.01) .. (135.67,12714.01) .. controls (143.58,12714.01) and (150,12720.16) .. (150,12727.74) -- cycle ;
%Shape: Ellipse [id:dp21450765503502045] 
\draw  [pattern=_hhop46kqe,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (150,12727.59) .. controls (149.96,12720) and (143.51,12713.89) .. (135.59,12713.93) .. controls (127.67,12713.98) and (121.29,12720.16) .. (121.33,12727.74) .. controls (121.37,12735.32) and (127.83,12741.44) .. (135.74,12741.39) .. controls (143.66,12741.35) and (150.04,12735.17) .. (150,12727.59) -- cycle ;
%Shape: Ellipse [id:dp18823201392652678] 
\draw  [pattern=_i8wis8tn1,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (150,12727.59) .. controls (149.96,12720) and (143.51,12713.89) .. (135.59,12713.93) .. controls (127.67,12713.98) and (121.29,12720.16) .. (121.33,12727.74) .. controls (121.38,12735.32) and (127.83,12741.44) .. (135.74,12741.39) .. controls (143.66,12741.35) and (150.04,12735.17) .. (150,12727.59) -- cycle ;
%Straight Lines [id:da45911918892861525] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (231.33,12727.59) -- (270.5,12727.52) ;
%Shape: Ellipse [id:dp9121831905592743] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230.83,12728.74) .. controls (230.83,12736.32) and (224.42,12742.47) .. (216.5,12742.47) .. controls (208.58,12742.47) and (202.17,12736.32) .. (202.17,12728.74) .. controls (202.17,12721.16) and (208.58,12715.01) .. (216.5,12715.01) .. controls (224.42,12715.01) and (230.83,12721.16) .. (230.83,12728.74) -- cycle ;
%Shape: Ellipse [id:dp16015891521094616] 
\draw  [pattern=_z8iru7z81,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (230.83,12728.59) .. controls (230.79,12721) and (224.34,12714.89) .. (216.42,12714.93) .. controls (208.51,12714.98) and (202.12,12721.16) .. (202.17,12728.74) .. controls (202.21,12736.32) and (208.66,12742.44) .. (216.58,12742.39) .. controls (224.49,12742.35) and (230.88,12736.17) .. (230.83,12728.59) -- cycle ;
%Shape: Ellipse [id:dp3568659554567519] 
\draw  [pattern=_nrm78rmnj,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (230.83,12728.59) .. controls (230.79,12721) and (224.34,12714.89) .. (216.42,12714.93) .. controls (208.51,12714.98) and (202.12,12721.16) .. (202.17,12728.74) .. controls (202.21,12736.32) and (208.66,12742.44) .. (216.58,12742.39) .. controls (224.49,12742.35) and (230.88,12736.17) .. (230.83,12728.59) -- cycle ;
%Curve Lines [id:da994558783084408] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (142.5,12715.52) .. controls (145.62,12705.38) and (160.59,12701.85) .. (169.7,12702.48) ;
%Curve Lines [id:da9233101249289015] 
\draw    (141.5,12741.02) .. controls (143.98,12740.75) and (145.39,12741.78) .. (145.74,12744.11) .. controls (146.01,12746.42) and (147.28,12747.39) .. (149.53,12747.03) .. controls (151.9,12746.78) and (153.21,12747.81) .. (153.45,12750.12) .. controls (153.9,12752.5) and (155.3,12753.4) .. (157.65,12752.81) .. controls (159.7,12751.79) and (161.32,12752.26) .. (162.49,12754.23) .. controls (163.94,12756.15) and (165.58,12756.38) .. (167.42,12754.93) .. controls (169.31,12753.46) and (170.98,12753.63) .. (172.42,12755.44) -- (173,12755.5) ;
%Straight Lines [id:da27930227912515493] 
\draw    (166.02,12774.82) -- (184,12775) ;
\draw [shift={(163.02,12774.79)}, rotate = 0.58] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da091795770745984] 
\draw    (186.75,12691.5) -- (167.98,12691.31) ;
\draw [shift={(189.75,12691.53)}, rotate = 180.58] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8370787836511182] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (176.5,12696.28) -- (175.85,12768.97) ;
%Curve Lines [id:da942252364912185] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (209.67,12716.02) .. controls (206.55,12705.88) and (191.58,12702.35) .. (182.47,12702.98) ;
%Curve Lines [id:da31364425102048665] 
\draw    (210.67,12741.52) .. controls (210.15,12743.94) and (208.74,12744.97) .. (206.43,12744.6) .. controls (204.12,12744.25) and (202.85,12745.21) .. (202.62,12747.48) .. controls (202.29,12749.84) and (200.94,12750.87) .. (198.57,12750.57) .. controls (196.33,12750.06) and (194.91,12750.89) .. (194.32,12753.06) .. controls (193.17,12755.18) and (191.58,12755.6) .. (189.54,12754.31) .. controls (187.65,12752.9) and (185.92,12753.12) .. (184.37,12754.97) .. controls (182.95,12756.79) and (181.35,12756.95) .. (179.58,12755.44) -- (179,12755.5) ;

% Text Node
\draw (269.56,12639.91) node [anchor=north west][inner sep=0.75pt]    {$p_{1} '$};
% Text Node
\draw (64,12724.93) node [anchor=north west][inner sep=0.75pt]    {$p_{2}$};
% Text Node
\draw (274.27,12719.54) node [anchor=north west][inner sep=0.75pt]    {$p_{2} '$};
% Text Node
\draw (66.56,12643.91) node [anchor=north west][inner sep=0.75pt]    {$p_{1}$};
% Text Node
\draw (167.69,12777.8) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,rotate=-0.76,xslant=-0.06]  {$\ell $};
% Text Node
\draw (144.33,12668.27) node [anchor=north west][inner sep=0.75pt]    {$p_{2} -q_{1} +\ell $};
% Text Node
\draw (267.5,12680.02) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,rotate=-0.92,xslant=-0.06]  {$k$};
\draw (-65.33,12678.27) node [anchor=north west][inner sep=0.75pt]    {$2\CCut_2 \mathcal{A}_{5,1}^{Q_1Q_2^4} =$};

\end{tikzpicture}

==> (inline-19) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,11101); %set diagram left start at 0, and has height of 11101

%Straight Lines [id:da927197518496639] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (50.19,10789.69) -- (200,10789.67) ;
%Shape: Spring [id:dp20227076721116477] 
\draw   (95.96,10789.8) .. controls (97.95,10790.31) and (99.94,10791.82) .. (99.94,10794.86) .. controls (99.94,10800.93) and (91.98,10800.93) .. (91.98,10798.9) .. controls (91.98,10796.88) and (99.94,10796.88) .. (99.94,10802.95) .. controls (99.94,10809.02) and (91.98,10809.02) .. (91.98,10807) .. controls (91.98,10804.97) and (99.94,10804.97) .. (99.94,10811.04) .. controls (99.94,10817.11) and (91.98,10817.11) .. (91.98,10815.09) .. controls (91.98,10813.06) and (99.94,10813.06) .. (99.94,10819.13) .. controls (99.94,10825.2) and (91.98,10825.2) .. (91.98,10823.18) .. controls (91.98,10821.16) and (99.94,10821.16) .. (99.94,10827.22) .. controls (99.94,10833.29) and (91.98,10833.29) .. (91.98,10831.27) .. controls (91.98,10829.25) and (99.94,10829.25) .. (99.94,10835.31) .. controls (99.94,10841.38) and (91.98,10841.38) .. (91.98,10839.36) .. controls (91.98,10837.34) and (99.94,10837.34) .. (99.94,10843.41) .. controls (99.94,10849.47) and (91.98,10849.47) .. (91.98,10847.45) .. controls (91.98,10845.43) and (99.94,10845.43) .. (99.94,10851.5) .. controls (99.94,10854.17) and (98.4,10855.67) .. (96.67,10856.33) ;
%Shape: Spring [id:dp9457262961944102] 
\draw   (119.24,10829.28) .. controls (120.85,10828.05) and (123.35,10827.4) .. (126.03,10829.14) .. controls (131.4,10832.63) and (126.77,10838.72) .. (124.98,10837.56) .. controls (123.19,10836.4) and (127.82,10830.3) .. (133.19,10833.79) .. controls (138.56,10837.28) and (133.93,10843.37) .. (132.14,10842.21) .. controls (130.35,10841.05) and (134.98,10834.95) .. (140.35,10838.44) .. controls (145.72,10841.93) and (141.09,10848.02) .. (139.3,10846.86) .. controls (137.51,10845.7) and (142.14,10839.6) .. (147.51,10843.09) .. controls (152.88,10846.58) and (148.25,10852.67) .. (146.46,10851.51) .. controls (144.67,10850.35) and (149.3,10844.25) .. (154.67,10847.74) .. controls (160.04,10851.23) and (155.41,10857.32) .. (153.62,10856.16) .. controls (151.83,10855) and (156.46,10848.9) .. (161.83,10852.39) .. controls (163.58,10853.52) and (164.26,10854.94) .. (164.34,10856.28) ;
%Shape: Spring [id:dp8963682822270485] 
\draw   (131.57,10832.76) .. controls (131.76,10830.83) and (133.02,10828.75) .. (136.25,10828.28) .. controls (142.7,10827.36) and (144.1,10834.75) .. (141.95,10835.06) .. controls (139.8,10835.37) and (138.4,10827.98) .. (144.85,10827.05) .. controls (151.3,10826.12) and (152.7,10833.51) .. (150.55,10833.82) .. controls (148.4,10834.13) and (147,10826.74) .. (153.46,10825.81) .. controls (159.91,10824.88) and (161.31,10832.27) .. (159.16,10832.58) .. controls (157,10832.89) and (155.61,10825.5) .. (162.06,10824.57) .. controls (168.51,10823.64) and (169.91,10831.03) .. (167.76,10831.34) .. controls (165.61,10831.65) and (164.21,10824.26) .. (170.66,10823.33) .. controls (177.12,10822.4) and (178.52,10829.8) .. (176.36,10830.11) .. controls (174.21,10830.42) and (172.82,10823.02) .. (179.27,10822.09) .. controls (185.72,10821.16) and (187.12,10828.56) .. (184.97,10828.87) .. controls (182.82,10829.18) and (181.42,10821.78) .. (187.87,10820.85) .. controls (194.33,10819.93) and (195.73,10827.32) .. (193.57,10827.63) .. controls (191.42,10827.94) and (190.02,10820.54) .. (196.48,10819.62) .. controls (198.45,10819.33) and (199.95,10819.83) .. (201.02,10820.66) ;
%Straight Lines [id:da3015630377053746] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (50,10856.44) -- (113.56,10856.9) ;
%Straight Lines [id:da3663496953698322] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (120.72,10856.9) -- (199.5,10856.93) ;
%Straight Lines [id:da4636141673068064] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (117.56,10817.57) -- (117,10869.67) ;
%Shape: Spring [id:dp8673057596896099] 
\draw   (98.06,10815.91) .. controls (99.75,10814.56) and (102.34,10813.79) .. (105.03,10815.53) .. controls (110.4,10819.02) and (105.41,10825.58) .. (103.62,10824.42) .. controls (101.83,10823.26) and (106.82,10816.7) .. (112.19,10820.18) .. controls (114.66,10821.79) and (114.94,10824.05) .. (114.34,10825.9) ;
%Straight Lines [id:da8275050203777716] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (229.69,10790.53) -- (379.5,10790.51) ;
%Shape: Spring [id:dp5451569968435765] 
\draw   (275.46,10790.65) .. controls (277.45,10791.15) and (279.44,10792.67) .. (279.44,10795.7) .. controls (279.44,10801.77) and (271.48,10801.77) .. (271.48,10799.75) .. controls (271.48,10797.73) and (279.44,10797.73) .. (279.44,10803.79) .. controls (279.44,10809.86) and (271.48,10809.86) .. (271.48,10807.84) .. controls (271.48,10805.82) and (279.44,10805.82) .. (279.44,10811.88) .. controls (279.44,10817.95) and (271.48,10817.95) .. (271.48,10815.93) .. controls (271.48,10813.91) and (279.44,10813.91) .. (279.44,10819.98) .. controls (279.44,10826.04) and (271.48,10826.04) .. (271.48,10824.02) .. controls (271.48,10822) and (279.44,10822) .. (279.44,10828.07) .. controls (279.44,10834.14) and (271.48,10834.14) .. (271.48,10832.11) .. controls (271.48,10830.09) and (279.44,10830.09) .. (279.44,10836.16) .. controls (279.44,10842.23) and (271.48,10842.23) .. (271.48,10840.2) .. controls (271.48,10838.18) and (279.44,10838.18) .. (279.44,10844.25) .. controls (279.44,10850.32) and (271.48,10850.32) .. (271.48,10848.29) .. controls (271.48,10846.27) and (279.44,10846.27) .. (279.44,10852.34) .. controls (279.44,10855.01) and (277.9,10856.51) .. (276.17,10857.17) ;
%Shape: Spring [id:dp6969461339523739] 
\draw   (310.85,10881.1) .. controls (309.1,10882.04) and (306.56,10882.28) .. (304.17,10880.15) .. controls (299.4,10875.88) and (304.79,10870.67) .. (306.38,10872.09) .. controls (307.97,10873.51) and (302.58,10878.72) .. (297.8,10874.46) .. controls (293.03,10870.19) and (298.43,10864.98) .. (300.02,10866.4) .. controls (301.61,10867.82) and (296.21,10873.03) .. (291.44,10868.77) .. controls (286.67,10864.5) and (292.06,10859.29) .. (293.65,10860.71) .. controls (295.24,10862.13) and (289.85,10867.35) .. (285.07,10863.08) .. controls (283.39,10861.57) and (282.97,10859.95) .. (283.21,10858.54) ;
%Shape: Spring [id:dp8844163248093084] 
\draw   (324.34,10857.4) .. controls (323.76,10855.55) and (324.1,10853.14) .. (326.89,10851.45) .. controls (332.46,10848.06) and (336.65,10854.31) .. (334.79,10855.44) .. controls (332.93,10856.57) and (328.75,10850.32) .. (334.32,10846.93) .. controls (339.89,10843.55) and (344.08,10849.8) .. (342.22,10850.93) .. controls (340.36,10852.06) and (336.17,10845.8) .. (341.75,10842.42) .. controls (347.32,10839.03) and (351.5,10845.28) .. (349.65,10846.41) .. controls (347.79,10847.54) and (343.6,10841.29) .. (349.17,10837.9) .. controls (354.75,10834.52) and (358.93,10840.77) .. (357.08,10841.9) .. controls (355.22,10843.03) and (351.03,10836.77) .. (356.6,10833.39) .. controls (362.18,10830) and (366.36,10836.25) .. (364.51,10837.38) .. controls (362.65,10838.51) and (358.46,10832.26) .. (364.03,10828.87) .. controls (369.6,10825.49) and (373.79,10831.74) .. (371.93,10832.87) .. controls (370.08,10834) and (365.89,10827.74) .. (371.46,10824.36) .. controls (373.42,10823.17) and (375.2,10823.17) .. (376.61,10823.72) ;
%Straight Lines [id:da0676343745185537] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (229.5,10857.29) -- (310.33,10857.76) ;
%Straight Lines [id:da6702171976981226] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (316.67,10857.93) -- (379,10857.77) ;
%Straight Lines [id:da8538824768537674] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (314.56,10842.41) -- (314,10894.51) ;
%Shape: Spring [id:dp034056910525616546] 
\draw   (343.27,10857.74) .. controls (343.9,10859.56) and (343.71,10862.06) .. (341.24,10864.09) .. controls (336.28,10868.15) and (332.1,10862.21) .. (333.75,10860.85) .. controls (335.4,10859.5) and (339.59,10865.44) .. (334.63,10869.5) .. controls (329.68,10873.56) and (325.5,10867.62) .. (327.15,10866.27) .. controls (328.8,10864.91) and (332.98,10870.86) .. (328.03,10874.91) .. controls (323.08,10878.97) and (318.9,10873.03) .. (320.55,10871.68) .. controls (322.2,10870.33) and (326.38,10876.27) .. (321.43,10880.33) .. controls (319.68,10881.76) and (318.03,10881.95) .. (316.69,10881.53) ;
%Straight Lines [id:da6982405722383813] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (316.67,10857.93) -- (379,10857.77) ;

% Text Node
\draw (203,10855.34) node [anchor=north west][inner sep=0.75pt]    {$,$};

\end{tikzpicture}

==> (inline-20) <==
\begin{tikzpicture}[x=0.8pt,y=0.8pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,13360); %set diagram left start at 0, and has height of 13360

%Straight Lines [id:da04616927877523347] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (71.5,12946.52) -- (108.33,12946.74) ;
%Straight Lines [id:da5501770855889427] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (71.47,12868.25) -- (249.06,12868.25) ;
%Shape: Ellipse [id:dp6649419405525949] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (137,12946.74) .. controls (137,12954.32) and (130.58,12960.47) .. (122.67,12960.47) .. controls (114.75,12960.47) and (108.33,12954.32) .. (108.33,12946.74) .. controls (108.33,12939.16) and (114.75,12933.01) .. (122.67,12933.01) .. controls (130.58,12933.01) and (137,12939.16) .. (137,12946.74) -- cycle ;
%Shape: Ellipse [id:dp507176751082614] 
\draw  [pattern=_u0zpcl5r7,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (137,12946.59) .. controls (136.96,12939) and (130.51,12932.89) .. (122.59,12932.93) .. controls (114.67,12932.98) and (108.29,12939.16) .. (108.33,12946.74) .. controls (108.37,12954.32) and (114.83,12960.44) .. (122.74,12960.39) .. controls (130.66,12960.35) and (137.04,12954.17) .. (137,12946.59) -- cycle ;
%Shape: Ellipse [id:dp030830165392437214] 
\draw  [pattern=_mcwhbxxmr,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (137,12946.59) .. controls (136.96,12939) and (130.51,12932.89) .. (122.59,12932.93) .. controls (114.67,12932.98) and (108.29,12939.16) .. (108.33,12946.74) .. controls (108.38,12954.32) and (114.83,12960.44) .. (122.74,12960.39) .. controls (130.66,12960.35) and (137.04,12954.17) .. (137,12946.59) -- cycle ;
%Straight Lines [id:da6828868579537395] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (218.33,12946.59) -- (257.5,12946.52) ;
%Shape: Ellipse [id:dp14003032954590577] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (217.83,12947.74) .. controls (217.83,12955.32) and (211.42,12961.47) .. (203.5,12961.47) .. controls (195.58,12961.47) and (189.17,12955.32) .. (189.17,12947.74) .. controls (189.17,12940.16) and (195.58,12934.01) .. (203.5,12934.01) .. controls (211.42,12934.01) and (217.83,12940.16) .. (217.83,12947.74) -- cycle ;
%Shape: Ellipse [id:dp6502453291297428] 
\draw  [pattern=_fn01dsdhn,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (217.83,12947.59) .. controls (217.79,12940) and (211.34,12933.89) .. (203.42,12933.93) .. controls (195.51,12933.98) and (189.12,12940.16) .. (189.17,12947.74) .. controls (189.21,12955.32) and (195.66,12961.44) .. (203.58,12961.39) .. controls (211.49,12961.35) and (217.88,12955.17) .. (217.83,12947.59) -- cycle ;
%Shape: Ellipse [id:dp2619712086156212] 
\draw  [pattern=_v05jckv0c,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (217.83,12947.59) .. controls (217.79,12940) and (211.34,12933.89) .. (203.42,12933.93) .. controls (195.51,12933.98) and (189.12,12940.16) .. (189.17,12947.74) .. controls (189.21,12955.32) and (195.66,12961.44) .. (203.58,12961.39) .. controls (211.49,12961.35) and (217.88,12955.17) .. (217.83,12947.59) -- cycle ;
%Curve Lines [id:da21222970783524064] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (129.5,12934.52) .. controls (132.62,12924.38) and (147.59,12920.85) .. (156.7,12921.48) ;
%Straight Lines [id:da5399815374270795] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (163.5,12915.28) -- (162.85,12987.97) ;
%Curve Lines [id:da6673667788776709] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (196.67,12935.02) .. controls (193.55,12924.88) and (178.58,12921.35) .. (169.47,12921.98) ;
%Shape: Spring [id:dp04743672971627233] 
\draw   (252.13,12908.03) .. controls (252.78,12909.88) and (252.61,12912.41) .. (250.13,12914.44) .. controls (245.18,12918.5) and (240.92,12912.44) .. (242.57,12911.09) .. controls (244.22,12909.74) and (248.48,12915.79) .. (243.53,12919.85) .. controls (238.58,12923.91) and (234.32,12917.85) .. (235.97,12916.5) .. controls (237.62,12915.15) and (241.88,12921.2) .. (236.93,12925.26) .. controls (231.98,12929.32) and (227.72,12923.26) .. (229.37,12921.91) .. controls (231.02,12920.56) and (235.28,12926.61) .. (230.33,12930.67) .. controls (225.38,12934.73) and (221.11,12928.68) .. (222.77,12927.32) .. controls (224.42,12925.97) and (228.68,12932.03) .. (223.72,12936.08) .. controls (218.77,12940.14) and (214.51,12934.09) .. (216.16,12932.73) .. controls (217.81,12931.38) and (222.07,12937.44) .. (217.12,12941.5) .. controls (217.04,12941.56) and (216.96,12941.62) .. (216.89,12941.68) ;
%Shape: Spring [id:dp46932794876107464] 
\draw   (195.27,12958.7) .. controls (195.9,12960.52) and (195.71,12963.02) .. (193.24,12965.05) .. controls (188.28,12969.11) and (184.1,12963.17) .. (185.75,12961.81) .. controls (187.4,12960.46) and (191.59,12966.4) .. (186.63,12970.46) .. controls (181.68,12974.52) and (177.5,12968.58) .. (179.15,12967.23) .. controls (180.8,12965.87) and (184.98,12971.82) .. (180.03,12975.87) .. controls (175.08,12979.93) and (170.9,12973.99) .. (172.55,12972.64) .. controls (174.2,12971.29) and (178.38,12977.23) .. (173.43,12981.29) .. controls (171.68,12982.72) and (170.03,12982.91) .. (168.69,12982.49) ;
%Shape: Spring [id:dp3130391916874231] 
\draw   (158.88,12981.48) .. controls (157.14,12982.64) and (154.56,12983.15) .. (152.01,12981.21) .. controls (146.92,12977.33) and (152.17,12971.4) .. (153.87,12972.69) .. controls (155.57,12973.98) and (150.31,12979.92) .. (145.22,12976.03) .. controls (140.13,12972.15) and (145.38,12966.22) .. (147.08,12967.51) .. controls (148.78,12968.81) and (143.52,12974.74) .. (138.43,12970.86) .. controls (133.34,12966.98) and (138.59,12961.05) .. (140.29,12962.34) .. controls (141.99,12963.63) and (136.73,12969.57) .. (131.64,12965.69) .. controls (126.55,12961.8) and (131.8,12955.87) .. (133.5,12957.17) .. controls (135.2,12958.46) and (129.94,12964.39) .. (124.85,12960.51) .. controls (124.82,12960.48) and (124.78,12960.46) .. (124.75,12960.43) ;
%Shape: Spring [id:dp9474915625007894] 
\draw   (122.25,12933.11) .. controls (119.88,12932.38) and (117.52,12930.58) .. (117.55,12927.38) .. controls (117.61,12920.97) and (127.11,12921.76) .. (127.09,12923.9) .. controls (127.07,12926.03) and (117.57,12925.24) .. (117.63,12918.84) .. controls (117.69,12912.44) and (127.19,12913.23) .. (127.17,12915.36) .. controls (127.15,12917.49) and (117.65,12916.71) .. (117.71,12910.3) .. controls (117.77,12903.9) and (127.27,12904.69) .. (127.25,12906.82) .. controls (127.23,12908.96) and (117.73,12908.17) .. (117.78,12901.77) .. controls (117.84,12895.37) and (127.35,12896.15) .. (127.33,12898.29) .. controls (127.31,12900.42) and (117.8,12899.63) .. (117.86,12893.23) .. controls (117.92,12886.83) and (127.42,12887.62) .. (127.4,12889.75) .. controls (127.38,12891.88) and (117.88,12891.1) .. (117.94,12884.69) .. controls (118,12878.29) and (127.5,12879.08) .. (127.48,12881.21) .. controls (127.47,12883.05) and (120.46,12882.72) .. (118.52,12878.54) ;
%Shape: Ellipse [id:dp5726012628043302] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (134.67,12869.74) .. controls (134.67,12877.32) and (128.25,12883.47) .. (120.33,12883.47) .. controls (112.42,12883.47) and (106,12877.32) .. (106,12869.74) .. controls (106,12862.16) and (112.42,12856.01) .. (120.33,12856.01) .. controls (128.25,12856.01) and (134.67,12862.16) .. (134.67,12869.74) -- cycle ;
%Shape: Ellipse [id:dp7438384076947029] 
\draw  [pattern=_hymsk8kde,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (134.67,12869.59) .. controls (134.62,12862) and (128.17,12855.89) .. (120.26,12855.93) .. controls (112.34,12855.98) and (105.96,12862.16) .. (106,12869.74) .. controls (106.04,12877.32) and (112.49,12883.44) .. (120.41,12883.39) .. controls (128.33,12883.35) and (134.71,12877.17) .. (134.67,12869.59) -- cycle ;
%Shape: Ellipse [id:dp4373697354725321] 
\draw  [pattern=_o11butkr5,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (134.67,12869.39) .. controls (134.62,12861.81) and (128.17,12855.7) .. (120.26,12855.74) .. controls (112.34,12855.78) and (105.96,12861.96) .. (106,12869.55) .. controls (106.04,12877.13) and (112.49,12883.24) .. (120.41,12883.2) .. controls (128.33,12883.16) and (134.71,12876.97) .. (134.67,12869.39) -- cycle ;

% Text Node
\draw (256.56,12858.91) node [anchor=north west][inner sep=0.75pt]    {$p_{1} '$};
% Text Node
\draw (51,12943.93) node [anchor=north west][inner sep=0.75pt]    {$p_{2}$};
% Text Node
\draw (261.27,12938.54) node [anchor=north west][inner sep=0.75pt]    {$p_{2} '$};
% Text Node
\draw (53.56,12862.91) node [anchor=north west][inner sep=0.75pt]    {$p_{1}$};
% Text Node
\draw (254.5,12899.02) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,rotate=-0.92,xslant=-0.06]  {$k$};
% Text Node
\draw (103.56,12899.91) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (129.56,12968.91) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (181.56,12970.91) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (230.56,12925.91) node [anchor=north west][inner sep=0.75pt]    {$A$};
\draw (-60.56,12899.91) node [anchor=north west][inner sep=0.75pt]    {$2\CCut_2 \mathcal{A}_{5,1}=$};

\end{tikzpicture}

==> (inline-21) <==
\begin{tikzpicture}[x=0.82pt,y=0.82pt,yscale=-1,xscale=1]

\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_y40ze6pph}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_y40ze6pph}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_hko6qy7ft}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_hko6qy7ft}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

 %uncomment if require: \path (0,13360); %set diagram left start at 0, and has height of 13360

%Straight Lines [id:da7747716695542093] 
\draw    (487.02,13136.9) -- (503,13137) ;
\draw [shift={(484.02,13136.88)}, rotate = 0.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7997286307776879] 
\draw    (482.75,13206.58) -- (463.98,13206.39) ;
\draw [shift={(485.75,13206.61)}, rotate = 180.58] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5555375643049929] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (473.3,13200) -- (473,13134) ;
%Shape: Ellipse [id:dp9316300946509888] 
\draw  [pattern=_y40ze6pph,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (442.36,13168.57) .. controls (442.32,13175.98) and (436.22,13181.96) .. (428.74,13181.92) .. controls (421.25,13181.87) and (415.22,13175.83) .. (415.26,13168.42) .. controls (415.3,13161.01) and (421.4,13155.03) .. (428.88,13155.08) .. controls (436.37,13155.12) and (442.4,13161.16) .. (442.36,13168.57) -- cycle ;
%Curve Lines [id:da6114262327585536] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (438.97,13178.1) .. controls (446.52,13187.86) and (455.72,13190.11) .. (466.93,13190.16) ;
%Curve Lines [id:da28319003923069985] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (428.88,13155.08) .. controls (430.25,13126.66) and (452,13103) .. (477,13103) ;
%Straight Lines [id:da3861679686865822] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (396.46,13141.81) -- (418.14,13159.87) ;
%Straight Lines [id:da50638993597763] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (417.19,13176.13) -- (394.79,13195.06) ;
%Shape: Ellipse [id:dp44392711802429474] 
\draw  [pattern=_hko6qy7ft,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (503.35,13168.57) .. controls (503.39,13175.98) and (509.49,13181.96) .. (516.97,13181.92) .. controls (524.46,13181.87) and (530.49,13175.83) .. (530.45,13168.42) .. controls (530.41,13161.01) and (524.31,13155.03) .. (516.83,13155.08) .. controls (509.35,13155.12) and (503.31,13161.16) .. (503.35,13168.57) -- cycle ;
%Curve Lines [id:da8289604355546212] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (506.74,13178.1) .. controls (499.19,13187.86) and (490,13190.11) .. (478.79,13190.16) ;
%Straight Lines [id:da10435041745417739] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (528.53,13176.13) -- (550.93,13195.06) ;
%Straight Lines [id:da8329469094679798] 
\draw    (522.76,13155.92) .. controls (523.47,13153.67) and (524.94,13152.89) .. (527.19,13153.6) .. controls (529.44,13154.3) and (530.91,13153.53) .. (531.62,13151.28) .. controls (532.33,13149.03) and (533.8,13148.26) .. (536.05,13148.97) .. controls (538.3,13149.67) and (539.77,13148.9) .. (540.48,13146.65) .. controls (541.19,13144.4) and (542.66,13143.63) .. (544.91,13144.33) .. controls (547.16,13145.04) and (548.63,13144.27) .. (549.34,13142.02) -- (550.64,13141.34) -- (550.64,13141.34)(524.15,13158.58) .. controls (524.86,13156.33) and (526.33,13155.55) .. (528.58,13156.26) .. controls (530.83,13156.96) and (532.3,13156.19) .. (533.01,13153.94) .. controls (533.72,13151.69) and (535.19,13150.92) .. (537.44,13151.62) .. controls (539.69,13152.33) and (541.16,13151.56) .. (541.87,13149.31) .. controls (542.58,13147.06) and (544.05,13146.29) .. (546.3,13146.99) .. controls (548.55,13147.69) and (550.02,13146.92) .. (550.73,13144.67) -- (552.03,13144) -- (552.03,13144) ;
%Curve Lines [id:da7754209083708237] 
\draw    (466.33,13145.5) .. controls (464.52,13147.15) and (462.76,13147.12) .. (461.06,13145.41) .. controls (459.53,13143.68) and (457.9,13143.62) .. (456.17,13145.21) .. controls (454.62,13146.84) and (453.15,13146.9) .. (451.78,13145.39) .. controls (449.58,13144.78) and (448.5,13145.66) .. (448.55,13148.03) .. controls (448.82,13150.31) and (447.75,13151.61) .. (445.33,13151.94) .. controls (443,13152.15) and (441.91,13153.45) .. (442.08,13155.84) .. controls (442.21,13158.25) and (441.08,13159.55) .. (438.71,13159.72) -- (438.45,13160)(466.33,13142.5) .. controls (464.55,13144.15) and (462.83,13144.13) .. (461.16,13142.42) .. controls (459.65,13140.69) and (458.03,13140.62) .. (456.3,13142.21) .. controls (454.63,13143.84) and (452.84,13143.94) .. (450.92,13142.51) .. controls (447.97,13142.32) and (446.42,13143.51) .. (446.27,13146.07) .. controls (446.51,13148.39) and (445.42,13149.71) .. (443.01,13150.04) .. controls (440.68,13150.24) and (439.61,13151.53) .. (439.8,13153.9) .. controls (439.94,13156.29) and (438.83,13157.57) .. (436.47,13157.72) -- (436.22,13158) ;
%Curve Lines [id:da02834356808388261] 
\draw    (507.14,13159.25) .. controls (504.79,13158.9) and (503.76,13157.51) .. (504.04,13155.08) .. controls (504.44,13152.78) and (503.48,13151.45) .. (501.16,13151.08) .. controls (498.95,13150.95) and (497.96,13149.86) .. (498.2,13147.83) .. controls (497.43,13145.68) and (496.07,13145.24) .. (494.11,13146.52) .. controls (492.2,13147.93) and (490.56,13147.71) .. (489.17,13145.86) .. controls (487.62,13143.98) and (485.91,13143.76) .. (484.03,13145.19) .. controls (482.12,13146.61) and (480.48,13146.37) .. (479.11,13144.48) -- (479.11,13144.48)(509.52,13157.42) .. controls (507.19,13157.09) and (506.17,13155.73) .. (506.47,13153.32) .. controls (506.88,13151.03) and (505.91,13149.69) .. (503.58,13149.3) .. controls (501.27,13149.05) and (500.04,13147.73) .. (499.89,13145.35) .. controls (498.56,13142.93) and (496.79,13142.33) .. (494.59,13143.56) .. controls (492.62,13144.96) and (490.94,13144.73) .. (489.54,13142.88) .. controls (488,13141.01) and (486.3,13140.79) .. (484.43,13142.22) .. controls (482.54,13143.64) and (480.92,13143.41) .. (479.56,13141.52) -- (479.56,13141.52) ;

% Text Node
\draw (487.69,13117.89) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,rotate=-0.76,xslant=-0.06]  {$\ell $};
% Text Node
\draw (436.33,13208.35) node [anchor=north west][inner sep=0.75pt]    {$p_{2} -q_{1} +\ell $};
% Text Node
\draw (380,13130) node [anchor=north west][inner sep=0.75pt]    {$p_{1}$};
% Text Node
\draw (378,13194) node [anchor=north west][inner sep=0.75pt]    {$p_{2}$};
% Text Node
\draw (479,13094) node [anchor=north west][inner sep=0.75pt]    {$p'_{1}$};
% Text Node
\draw (555,13191) node [anchor=north west][inner sep=0.75pt]    {$p'_{2}$};
% Text Node
\draw (554,13134) node [anchor=north west][inner sep=0.75pt]    {$k$};
\draw (565,13164) node [anchor=north west][inner sep=0.75pt]    {$,$};
\draw (250,13160) node [anchor=north west][inner sep=0.75pt]    {$2\CCut_2 \mathcal{M}_{5,1}=$};

\end{tikzpicture}

==> (inline-22) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,141); %set diagram left start at 0, and has height of 141

%Shape: Ellipse [id:dp5738288119818246] 
\draw  [pattern=_gnpnpbb0w,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (145.57,75.99) .. controls (151.34,69.77) and (151.56,59.93) .. (146.07,54.02) .. controls (140.58,48.11) and (131.46,48.36) .. (125.69,54.58) .. controls (119.92,60.8) and (119.7,70.64) .. (125.19,76.55) .. controls (130.68,82.46) and (139.81,82.21) .. (145.57,75.99) -- cycle ;
%Straight Lines [id:da10891584045258962] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (89.29,94.39) -- (125.18,76.55) ;
%Straight Lines [id:da4997998946997714] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (89.29,36.97) -- (125.68,54.58) ;
%Straight Lines [id:da9385940199594277] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (145.58,75.99) -- (180.71,94.39) ;
%Straight Lines [id:da4213505033052104] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (146.08,54.02) -- (180.71,36.97) ;
%Straight Lines [id:da862532540728888] 
\draw    (107.24,85.47) .. controls (105.58,83.79) and (105.59,82.12) .. (107.27,80.47) .. controls (108.94,78.81) and (108.95,77.14) .. (107.3,75.47) .. controls (105.65,73.8) and (105.66,72.13) .. (107.33,70.47) .. controls (109,68.81) and (109.01,67.14) .. (107.36,65.47) .. controls (105.71,63.8) and (105.72,62.13) .. (107.39,60.47) .. controls (109.07,58.82) and (109.08,57.15) .. (107.43,55.47) .. controls (105.78,53.8) and (105.79,52.13) .. (107.46,50.47) -- (107.49,45.78) -- (107.49,45.78) ;
%Shape: Ellipse [id:dp31213299676651796] 
\draw  [pattern=_xr3yc0wi5,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (302.21,78.86) .. controls (307.98,72.64) and (308.2,62.8) .. (302.71,56.89) .. controls (297.22,50.98) and (288.09,51.23) .. (282.33,57.45) .. controls (276.56,63.67) and (276.33,73.51) .. (281.83,79.42) .. controls (287.32,85.33) and (296.44,85.08) .. (302.21,78.86) -- cycle ;
%Straight Lines [id:da8534531587388606] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (245.93,97.26) -- (281.82,79.42) ;
%Straight Lines [id:da20857087401194518] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (245.93,39.84) -- (282.32,57.45) ;
%Straight Lines [id:da13701258623832946] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (302.21,78.86) -- (337.34,97.26) ;
%Straight Lines [id:da8761281886345839] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (302.71,56.89) -- (337.34,39.84) ;
%Shape: Ellipse [id:dp5989002607574724] 
\draw  [pattern=_iucl9rgf0,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (459.6,79.82) .. controls (465.37,73.59) and (465.59,63.76) .. (460.1,57.85) .. controls (454.61,51.94) and (445.48,52.19) .. (439.72,58.41) .. controls (433.95,64.63) and (433.73,74.47) .. (439.22,80.38) .. controls (444.71,86.29) and (453.83,86.04) .. (459.6,79.82) -- cycle ;
%Straight Lines [id:da32693644684770407] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (403.32,98.22) -- (439.21,80.38) ;
%Straight Lines [id:da23943670731546707] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (403.32,40.8) -- (439.71,58.41) ;
%Straight Lines [id:da10769639150305399] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (459.61,79.82) -- (494.73,98.22) ;
%Straight Lines [id:da34055193806766726] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (460.11,57.85) -- (494.73,40.8) ;
%Straight Lines [id:da6404479570288414] 
\draw    (255.98,91.52) .. controls (257.68,89.89) and (259.35,89.92) .. (260.98,91.62) .. controls (262.61,93.32) and (264.28,93.35) .. (265.98,91.72) .. controls (267.68,90.09) and (269.35,90.12) .. (270.98,91.82) .. controls (272.61,93.52) and (274.28,93.56) .. (275.98,91.93) .. controls (277.68,90.3) and (279.35,90.33) .. (280.98,92.03) .. controls (282.61,93.73) and (284.28,93.76) .. (285.98,92.13) .. controls (287.68,90.5) and (289.34,90.53) .. (290.97,92.23) -- (294.21,92.29) -- (294.21,92.29) .. controls (295.83,90.58) and (297.49,90.54) .. (299.2,92.17) .. controls (300.91,93.79) and (302.57,93.75) .. (304.2,92.04) .. controls (305.83,90.33) and (307.49,90.29) .. (309.2,91.91) .. controls (310.91,93.53) and (312.57,93.49) .. (314.2,91.78) .. controls (315.83,90.07) and (317.49,90.03) .. (319.2,91.66) .. controls (320.91,93.28) and (322.57,93.24) .. (324.2,91.53) -- (324.55,91.52) -- (324.55,91.52) ;
%Curve Lines [id:da3353688044854408] 
\draw    (489.25,44.63) .. controls (487.54,43.21) and (487.27,41.58) .. (488.43,39.75) .. controls (488.54,37.17) and (487.27,36.21) .. (484.63,36.88) .. controls (483.15,38.62) and (481.46,38.8) .. (479.57,37.42) .. controls (477.56,36.21) and (476.02,36.67) .. (474.93,38.81) .. controls (474.14,41.02) and (472.67,41.85) .. (470.51,41.28) .. controls (468.04,41.39) and (467.02,42.69) .. (467.47,45.2) .. controls (468.82,46.87) and (468.75,48.49) .. (467.26,50.06) -- (468.09,52.38) ;
%Straight Lines [id:da26108660405269624] 
\draw    (150.54,64.72) .. controls (152.15,63) and (153.82,62.95) .. (155.54,64.56) .. controls (157.26,66.17) and (158.92,66.12) .. (160.53,64.4) .. controls (162.14,62.68) and (163.81,62.62) .. (165.53,64.23) .. controls (167.25,65.84) and (168.92,65.79) .. (170.53,64.07) .. controls (172.14,62.35) and (173.8,62.3) .. (175.52,63.91) -- (179.79,63.77) -- (179.79,63.77) ;
%Straight Lines [id:da9815458916182264] 
\draw    (307.18,68.55) .. controls (308.85,66.88) and (310.51,66.88) .. (312.18,68.55) .. controls (313.85,70.22) and (315.51,70.22) .. (317.18,68.55) .. controls (318.85,66.88) and (320.51,66.88) .. (322.18,68.55) .. controls (323.85,70.22) and (325.51,70.22) .. (327.18,68.55) .. controls (328.85,66.88) and (330.51,66.88) .. (332.18,68.55) -- (335.52,68.55) -- (335.52,68.55) ;
%Straight Lines [id:da7684480749450975] 
\draw    (465.48,69.51) .. controls (467.15,67.84) and (468.81,67.84) .. (470.48,69.51) .. controls (472.15,71.18) and (473.81,71.18) .. (475.48,69.51) .. controls (477.15,67.84) and (478.81,67.84) .. (480.48,69.51) .. controls (482.15,71.18) and (483.81,71.18) .. (485.48,69.51) .. controls (487.15,67.84) and (488.81,67.84) .. (490.48,69.51) -- (493.82,69.51) -- (493.82,69.51) ;

% Text Node
\draw (68.37,28.16) node [anchor=north west][inner sep=0.75pt]    {$p_{1}$};
% Text Node
\draw (186.36,27.96) node [anchor=north west][inner sep=0.75pt]    {$p_{1} '$};
% Text Node
\draw (68.46,84.15) node [anchor=north west][inner sep=0.75pt]    {$p_{2}$};
% Text Node
\draw (185.36,85.21) node [anchor=north west][inner sep=0.75pt]    {$p_{2} '$};
% Text Node
\draw (186.62,58.01) node [anchor=north west][inner sep=0.75pt]    {$k$};
% Text Node
\draw (225.01,29.12) node [anchor=north west][inner sep=0.75pt]    {$p_{1}$};
% Text Node
\draw (225.1,85.11) node [anchor=north west][inner sep=0.75pt]    {$p_{2}$};
% Text Node
\draw (343.92,27) node [anchor=north west][inner sep=0.75pt]    {$p_{1} '$};
% Text Node
\draw (342.92,84.26) node [anchor=north west][inner sep=0.75pt]    {$p_{2} '$};
% Text Node
\draw (344.17,57.06) node [anchor=north west][inner sep=0.75pt]    {$k$};
% Text Node
\draw (503.13,29.87) node [anchor=north west][inner sep=0.75pt]    {$p_{1} '$};
% Text Node
\draw (502.13,87.13) node [anchor=north west][inner sep=0.75pt]    {$p_{2} '$};
% Text Node
\draw (503.39,59.93) node [anchor=north west][inner sep=0.75pt]    {$k$};
% Text Node
\draw (383.31,27.2) node [anchor=north west][inner sep=0.75pt]    {$p_{1}$};
% Text Node
\draw (383.4,83.2) node [anchor=north west][inner sep=0.75pt]    {$p_{2}$};
% Text Node
\draw (22.34,54.77) node [anchor=north west][inner sep=0.75pt]    {$ \sum J_{nm} \ =$};
% Text Node
\draw (206.97,55.77) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (363.76,56.72) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (530.64,59.55) node [anchor=north west][inner sep=0.75pt]    {$+\ \cdots $};

\end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,206); %set diagram left start at 0, and has height of 206

%Shape: Ellipse [id:dp9057525907178637] 
\draw  [pattern=_83g5r5roy,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (220.11,49.66) .. controls (220.16,60.46) and (228.93,69.17) .. (239.69,69.12) .. controls (250.44,69.06) and (259.11,60.25) .. (259.05,49.45) .. controls (259,38.65) and (250.23,29.94) .. (239.47,30) .. controls (228.72,30.06) and (220.05,38.86) .. (220.11,49.66) -- cycle ;
%Shape: Ellipse [id:dp6215082485049606] 
\draw  [pattern=_mn6djfd9c,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (221.16,139.87) .. controls (221.22,150.68) and (229.98,159.38) .. (240.74,159.33) .. controls (251.49,159.27) and (260.16,150.46) .. (260.11,139.66) .. controls (260.05,128.86) and (251.28,120.15) .. (240.53,120.21) .. controls (229.77,120.27) and (221.1,129.07) .. (221.16,139.87) -- cycle ;
%Straight Lines [id:da539803768158566] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (260,50.11) -- (320,50) ;
%Straight Lines [id:da8669445062951231] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (160,50) -- (220,50.11) ;
%Straight Lines [id:da41321722144537587] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (260,140.11) -- (320,140) ;
%Straight Lines [id:da17095363472805758] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (160,140) -- (221.16,139.87) ;
%Shape: Ellipse [id:dp5304920572409707] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (228.63,139.77) .. controls (228.63,132.83) and (234.01,127.2) .. (240.63,127.2) .. controls (247.26,127.2) and (252.63,132.83) .. (252.63,139.77) .. controls (252.63,146.71) and (247.26,152.34) .. (240.63,152.34) .. controls (234.01,152.34) and (228.63,146.71) .. (228.63,139.77) -- cycle ;
%Straight Lines [id:da6073831937414358] 
\draw    (240,120.11) .. controls (238.33,118.45) and (238.32,116.78) .. (239.97,115.11) .. controls (241.62,113.44) and (241.61,111.77) .. (239.94,110.11) .. controls (238.27,108.45) and (238.26,106.78) .. (239.91,105.11) .. controls (241.56,103.44) and (241.55,101.77) .. (239.88,100.11) .. controls (238.21,98.45) and (238.2,96.78) .. (239.85,95.11) .. controls (241.5,93.43) and (241.49,91.76) .. (239.81,90.11) .. controls (238.14,88.45) and (238.13,86.78) .. (239.78,85.11) .. controls (241.43,83.44) and (241.42,81.77) .. (239.75,80.11) .. controls (238.08,78.45) and (238.07,76.78) .. (239.72,75.11) .. controls (241.37,73.44) and (241.36,71.77) .. (239.69,70.11) -- (239.69,69.12) -- (239.69,69.12) ;
%Straight Lines [id:da1662217678592205] 
\draw    (251,124.11) .. controls (251.21,121.76) and (252.48,120.69) .. (254.83,120.9) .. controls (257.18,121.11) and (258.46,120.04) .. (258.67,117.69) .. controls (258.88,115.34) and (260.15,114.27) .. (262.5,114.48) .. controls (264.85,114.69) and (266.13,113.62) .. (266.34,111.27) .. controls (266.55,108.92) and (267.82,107.85) .. (270.17,108.06) .. controls (272.52,108.27) and (273.8,107.2) .. (274.01,104.85) .. controls (274.22,102.5) and (275.49,101.43) .. (277.84,101.64) .. controls (280.19,101.85) and (281.47,100.78) .. (281.68,98.43) .. controls (281.89,96.08) and (283.16,95.02) .. (285.51,95.23) .. controls (287.86,95.44) and (289.13,94.37) .. (289.34,92.02) .. controls (289.55,89.67) and (290.83,88.6) .. (293.18,88.81) .. controls (295.53,89.02) and (296.8,87.95) .. (297.01,85.6) -- (300.64,82.56) -- (300.64,82.56) ;
%Shape: Ellipse [id:dp5827968192798202] 
\draw  [pattern=_g16io79yu,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (410.11,140.34) .. controls (410.16,129.54) and (418.93,120.83) .. (429.69,120.88) .. controls (440.44,120.94) and (449.11,129.75) .. (449.05,140.55) .. controls (449,151.35) and (440.23,160.06) .. (429.47,160) .. controls (418.72,159.94) and (410.05,151.14) .. (410.11,140.34) -- cycle ;
%Shape: Ellipse [id:dp8199680091354925] 
\draw  [pattern=_yh6y5sqjk,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (411.16,50.13) .. controls (411.22,39.32) and (419.98,30.62) .. (430.74,30.67) .. controls (441.49,30.73) and (450.16,39.54) .. (450.11,50.34) .. controls (450.05,61.14) and (441.28,69.85) .. (430.53,69.79) .. controls (419.77,69.73) and (411.1,60.93) .. (411.16,50.13) -- cycle ;
%Straight Lines [id:da07563808389205673] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (450,50) -- (510,50) ;
%Straight Lines [id:da3077387650971024] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (350,50) -- (410,50) ;
%Straight Lines [id:da37134970103420994] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (450,140) -- (510,140) ;
%Straight Lines [id:da939843291487937] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (350,140) -- (410,140) ;
%Shape: Ellipse [id:dp25517453688326985] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (418.63,50.23) .. controls (418.63,57.17) and (424.01,62.8) .. (430.63,62.8) .. controls (437.26,62.8) and (442.63,57.17) .. (442.63,50.23) .. controls (442.63,43.29) and (437.26,37.66) .. (430.63,37.66) .. controls (424.01,37.66) and (418.63,43.29) .. (418.63,50.23) -- cycle ;
%Straight Lines [id:da2698735012492245] 
\draw    (430,69.89) .. controls (431.65,71.57) and (431.64,73.24) .. (429.97,74.89) .. controls (428.3,76.55) and (428.29,78.22) .. (429.94,79.89) .. controls (431.59,81.56) and (431.58,83.23) .. (429.91,84.89) .. controls (428.24,86.55) and (428.23,88.22) .. (429.88,89.89) .. controls (431.53,91.56) and (431.52,93.23) .. (429.85,94.89) .. controls (428.17,96.54) and (428.16,98.21) .. (429.81,99.89) .. controls (431.46,101.56) and (431.45,103.23) .. (429.78,104.89) .. controls (428.11,106.55) and (428.1,108.22) .. (429.75,109.89) .. controls (431.4,111.56) and (431.39,113.23) .. (429.72,114.89) .. controls (428.05,116.55) and (428.04,118.22) .. (429.69,119.89) -- (429.69,120.88) -- (429.69,120.88) ;
%Straight Lines [id:da36648244947360165] 
\draw    (441,65.89) .. controls (443.35,65.68) and (444.62,66.75) .. (444.83,69.1) .. controls (445.04,71.45) and (446.32,72.52) .. (448.67,72.31) .. controls (451.02,72.1) and (452.29,73.17) .. (452.5,75.52) .. controls (452.71,77.87) and (453.99,78.94) .. (456.34,78.73) .. controls (458.69,78.52) and (459.96,79.59) .. (460.17,81.94) .. controls (460.38,84.29) and (461.66,85.36) .. (464.01,85.15) .. controls (466.36,84.94) and (467.63,86.01) .. (467.84,88.36) .. controls (468.05,90.71) and (469.33,91.78) .. (471.68,91.57) .. controls (474.03,91.36) and (475.3,92.42) .. (475.51,94.77) .. controls (475.72,97.12) and (476.99,98.19) .. (479.34,97.98) .. controls (481.69,97.77) and (482.97,98.84) .. (483.18,101.19) .. controls (483.39,103.54) and (484.66,104.61) .. (487.01,104.4) -- (490.64,107.44) -- (490.64,107.44) ;

\end{tikzpicture}

==> (inline-24) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,138); %set diagram left start at 0, and has height of 138

%Shape: Ellipse [id:dp48766419366311275] 
\draw  [pattern=_6szu5rn01,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (77.52,77.48) .. controls (77.56,84.43) and (83.44,90.04) .. (90.64,90) .. controls (97.85,89.96) and (103.66,84.3) .. (103.62,77.35) .. controls (103.58,70.4) and (97.71,64.79) .. (90.5,64.83) .. controls (83.29,64.86) and (77.48,70.53) .. (77.52,77.48) -- cycle ;
%Straight Lines [id:da5186868169179283] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (103.62,77.7) -- (130.44,77.7) ;
%Straight Lines [id:da28986188948279235] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (50,77.7) -- (76.81,77.7) ;
%Shape: Ellipse [id:dp1540637713424814] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (82.52,77.38) .. controls (82.52,72.9) and (86.11,69.27) .. (90.54,69.27) .. controls (94.97,69.27) and (98.56,72.9) .. (98.56,77.38) .. controls (98.56,81.86) and (94.97,85.49) .. (90.54,85.49) .. controls (86.11,85.49) and (82.52,81.86) .. (82.52,77.38) -- cycle ;
%Straight Lines [id:da06453848104811821] 
\draw    (83.52,64.82) .. controls (81.18,64.53) and (80.15,63.22) .. (80.44,60.88) .. controls (80.73,58.54) and (79.7,57.23) .. (77.36,56.94) .. controls (75.02,56.65) and (73.99,55.34) .. (74.28,53) .. controls (74.57,50.66) and (73.54,49.35) .. (71.2,49.06) .. controls (68.86,48.77) and (67.84,47.46) .. (68.13,45.12) .. controls (68.42,42.78) and (67.39,41.47) .. (65.05,41.18) -- (63.41,39.08) -- (63.41,39.08) ;
%Straight Lines [id:da9261799011841141] 
\draw    (96.92,64.82) .. controls (96.63,62.48) and (97.66,61.17) .. (100,60.88) .. controls (102.34,60.59) and (103.37,59.28) .. (103.08,56.94) .. controls (102.79,54.6) and (103.81,53.29) .. (106.15,53) .. controls (108.49,52.71) and (109.52,51.4) .. (109.23,49.06) .. controls (108.94,46.72) and (109.97,45.41) .. (112.31,45.12) .. controls (114.65,44.83) and (115.68,43.52) .. (115.39,41.18) -- (117.03,39.08) -- (117.03,39.08) ;
%Shape: Ellipse [id:dp6304148346523062] 
\draw  [pattern=_u0x3renxm,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (184.68,77.47) .. controls (184.71,83.51) and (189.46,88.39) .. (195.29,88.36) .. controls (201.12,88.33) and (205.82,83.4) .. (205.78,77.36) .. controls (205.75,71.31) and (201,66.44) .. (195.17,66.47) .. controls (189.34,66.5) and (184.65,71.42) .. (184.68,77.47) -- cycle ;
%Straight Lines [id:da7101125221917802] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (205.79,77.35) -- (235.01,77.35) ;
%Straight Lines [id:da794475967098777] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (155.46,77.47) -- (184.68,77.47) ;
%Straight Lines [id:da012309957528623072] 
\draw    (170.07,77.47) .. controls (168.39,75.81) and (168.38,74.14) .. (170.04,72.47) .. controls (171.69,70.8) and (171.68,69.13) .. (170.01,67.47) .. controls (168.34,65.81) and (168.33,64.14) .. (169.98,62.47) .. controls (171.63,60.8) and (171.62,59.13) .. (169.95,57.47) .. controls (168.28,55.81) and (168.27,54.14) .. (169.92,52.47) .. controls (171.57,50.8) and (171.56,49.13) .. (169.89,47.47) .. controls (168.22,45.81) and (168.21,44.14) .. (169.86,42.47) -- (169.84,39.19) -- (169.84,39.19) ;
%Straight Lines [id:da43566197616039803] 
\draw    (220.4,77.35) .. controls (218.72,75.69) and (218.71,74.02) .. (220.37,72.35) .. controls (222.02,70.68) and (222.01,69.01) .. (220.34,67.35) .. controls (218.67,65.69) and (218.66,64.02) .. (220.31,62.35) .. controls (221.96,60.68) and (221.95,59.01) .. (220.28,57.35) .. controls (218.61,55.69) and (218.6,54.02) .. (220.25,52.35) .. controls (221.9,50.68) and (221.89,49.01) .. (220.22,47.35) .. controls (218.55,45.69) and (218.54,44.02) .. (220.19,42.35) -- (220.17,39.08) -- (220.17,39.08) ;
%Shape: Ellipse [id:dp17373617543684494] 
\draw  [pattern=_auycuhz17,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (258.19,77.48) .. controls (258.22,83.52) and (262.84,88.39) .. (268.5,88.36) .. controls (274.16,88.33) and (278.73,83.41) .. (278.7,77.37) .. controls (278.66,71.33) and (274.05,66.46) .. (268.39,66.49) .. controls (262.72,66.52) and (258.16,71.44) .. (258.19,77.48) -- cycle ;
%Straight Lines [id:da8919762658086937] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (278.7,77.37) -- (331.53,77.31) ;
%Straight Lines [id:da3245044141929406] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (251.09,77.48) -- (258.19,77.48) ;
%Straight Lines [id:da6957224838691568] 
\draw    (268.39,66.49) .. controls (266.71,64.83) and (266.7,63.16) .. (268.36,61.49) .. controls (270.01,59.82) and (270,58.15) .. (268.33,56.49) .. controls (266.66,54.83) and (266.65,53.16) .. (268.3,51.49) .. controls (269.95,49.82) and (269.94,48.15) .. (268.27,46.49) .. controls (266.59,44.84) and (266.58,43.17) .. (268.23,41.49) -- (268.22,39.19) -- (268.22,39.19) ;
%Straight Lines [id:da1771013964948599] 
\draw    (317.34,77.31) .. controls (315.66,75.65) and (315.65,73.98) .. (317.31,72.31) .. controls (318.96,70.64) and (318.95,68.97) .. (317.28,67.31) .. controls (315.61,65.65) and (315.6,63.98) .. (317.25,62.31) .. controls (318.9,60.64) and (318.89,58.97) .. (317.22,57.31) .. controls (315.55,55.65) and (315.54,53.98) .. (317.19,52.31) .. controls (318.84,50.64) and (318.83,48.97) .. (317.16,47.31) .. controls (315.49,45.65) and (315.48,43.98) .. (317.13,42.31) -- (317.11,39.08) -- (317.11,39.08) ;
%Shape: Ellipse [id:dp003288001190065004] 
\draw  [pattern=_q0o8xjq9q,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (474.25,77.47) .. controls (474.29,83.51) and (479.04,88.39) .. (484.87,88.36) .. controls (490.69,88.33) and (495.39,83.4) .. (495.36,77.36) .. controls (495.33,71.31) and (490.58,66.44) .. (484.75,66.47) .. controls (478.92,66.5) and (474.22,71.42) .. (474.25,77.47) -- cycle ;
%Straight Lines [id:da18056093550925212] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (495.36,77.35) -- (524.58,77.35) ;
%Straight Lines [id:da023446922836655948] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (445.03,77.47) -- (474.25,77.47) ;
%Straight Lines [id:da8762896328984514] 
\draw    (479.85,68.22) .. controls (477.53,67.81) and (476.57,66.45) .. (476.97,64.13) .. controls (477.37,61.81) and (476.41,60.45) .. (474.09,60.04) .. controls (471.77,59.63) and (470.81,58.27) .. (471.22,55.95) .. controls (471.62,53.63) and (470.66,52.27) .. (468.34,51.86) .. controls (466.02,51.46) and (465.06,50.1) .. (465.46,47.78) .. controls (465.86,45.46) and (464.9,44.1) .. (462.58,43.69) .. controls (460.26,43.28) and (459.3,41.92) .. (459.7,39.6) -- (459.41,39.19) -- (459.41,39.19) ;
%Straight Lines [id:da2149079737381835] 
\draw    (490.81,68.22) .. controls (490.32,65.91) and (491.22,64.51) .. (493.53,64.02) .. controls (495.84,63.53) and (496.75,62.14) .. (496.26,59.83) .. controls (495.77,57.52) and (496.67,56.13) .. (498.98,55.64) .. controls (501.29,55.15) and (502.2,53.75) .. (501.71,51.44) .. controls (501.22,49.13) and (502.12,47.74) .. (504.43,47.25) .. controls (506.74,46.76) and (507.64,45.37) .. (507.15,43.06) -- (509.74,39.08) -- (509.74,39.08) ;
%Shape: Ellipse [id:dp3018168673033379] 
\draw  [pattern=_z33qrmdpf,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (423.41,77.48) .. controls (423.38,83.52) and (418.61,88.39) .. (412.76,88.36) .. controls (406.9,88.33) and (402.18,83.41) .. (402.22,77.37) .. controls (402.25,71.33) and (407.02,66.46) .. (412.87,66.49) .. controls (418.73,66.52) and (423.44,71.44) .. (423.41,77.48) -- cycle ;
%Straight Lines [id:da3788762813726184] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (402.22,77.37) -- (347.62,77.31) ;
%Straight Lines [id:da7108781735448343] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (430.74,77.48) -- (423.41,77.48) ;
%Straight Lines [id:da10081924452339763] 
\draw    (412.87,66.49) .. controls (411.22,64.82) and (411.23,63.15) .. (412.9,61.49) .. controls (414.58,59.84) and (414.59,58.17) .. (412.94,56.49) .. controls (411.29,54.82) and (411.3,53.15) .. (412.97,51.49) .. controls (414.64,49.83) and (414.65,48.16) .. (413,46.49) .. controls (411.35,44.82) and (411.36,43.15) .. (413.03,41.49) -- (413.05,39.19) -- (413.05,39.19) ;
%Straight Lines [id:da4295869284197721] 
\draw    (362.29,77.31) .. controls (360.63,75.63) and (360.64,73.96) .. (362.32,72.31) .. controls (363.99,70.65) and (364,68.98) .. (362.35,67.31) .. controls (360.7,65.64) and (360.71,63.97) .. (362.38,62.31) .. controls (364.05,60.65) and (364.06,58.98) .. (362.41,57.31) .. controls (360.76,55.64) and (360.77,53.97) .. (362.44,52.31) .. controls (364.11,50.65) and (364.12,48.98) .. (362.47,47.31) .. controls (360.82,45.64) and (360.83,43.97) .. (362.5,42.31) -- (362.52,39.08) -- (362.52,39.08) ;

% Text Node
\draw (132.11,56.12) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (236.15,55.3) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (333.48,55.3) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (430,55.3) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (110.98,19.02) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$k^{\nu }$};
% Text Node
\draw (55.38,17.39) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$q^{\mu }$};
% Text Node
\draw (160.75,18.25) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$q^{\mu }$};
% Text Node
\draw (259.69,19.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$q^{\mu }$};
% Text Node
\draw (213.14,19.89) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$k^{\nu }$};
% Text Node
\draw (310.47,19.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$k^{\nu }$};
% Text Node
\draw (406.19,19.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$k^{\nu }$};
% Text Node
\draw (501.91,19.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$k^{\nu }$};
% Text Node
\draw (354.61,19.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$q^{\mu }$};
% Text Node
\draw (453.55,19.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$q^{\mu }$};
% Text Node
\draw (521.72,52.8) node [anchor=north west][inner sep=0.75pt]    {$+ \cdots$};
% Text Node
% \draw (540.79,52.33) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$$};

\end{tikzpicture}

==> (inline-25) <==
\begin{tikzpicture}[x=0.9pt,y=0.9pt,yscale=-1,xscale=1]
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_ov05feyu3}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_ov05feyu3}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_2c926o52p}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_2c926o52p}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_s394uxojf}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_s394uxojf}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_ehki4pja6}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_ehki4pja6}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_qv7x8kbis}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_qv7x8kbis}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_kgwl7nrks}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_kgwl7nrks}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_rggd1cxvt}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_rggd1cxvt}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_b22taygq2}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_b22taygq2}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

%uncomment if require: \path (0,11614); %set diagram left start at 0, and has height of 11614

%Straight Lines [id:da6713795318395515] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (396.3,8521.33) -- (396.2,8442.33) ;
%Shape: Ellipse [id:dp1821120807343335] 
\draw  [pattern=_ov05feyu3,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (365.36,8482.9) .. controls (365.32,8490.32) and (359.22,8496.29) .. (351.74,8496.25) .. controls (344.25,8496.21) and (338.22,8490.17) .. (338.26,8482.75) .. controls (338.3,8475.34) and (344.4,8469.37) .. (351.88,8469.41) .. controls (359.37,8469.45) and (365.4,8475.49) .. (365.36,8482.9) -- cycle ;
%Curve Lines [id:da510587815174876] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (361.97,8492.44) .. controls (369.52,8502.19) and (378.72,8504.44) .. (389.93,8504.5) ;
%Curve Lines [id:da6178663009908256] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (360.97,8472.75) .. controls (368.52,8462.99) and (378.56,8461.1) .. (389.77,8461.05) ;
%Straight Lines [id:da02037335638056126] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (319.46,8456.15) -- (341.14,8474.21) ;
%Straight Lines [id:da9211671877612646] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (340.19,8490.46) -- (317.79,8509.4) ;
%Shape: Ellipse [id:dp7950047421049173] 
\draw  [pattern=_2c926o52p,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (426.35,8482.9) .. controls (426.39,8490.32) and (432.49,8496.29) .. (439.97,8496.25) .. controls (447.46,8496.21) and (453.49,8490.17) .. (453.45,8482.75) .. controls (453.41,8475.34) and (447.31,8469.37) .. (439.83,8469.41) .. controls (432.35,8469.45) and (426.31,8475.49) .. (426.35,8482.9) -- cycle ;
%Curve Lines [id:da5757656523280237] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (429.74,8492.44) .. controls (422.19,8502.19) and (413,8504.44) .. (401.79,8504.5) ;
%Curve Lines [id:da5737349735580408] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (430.74,8472.75) .. controls (423.19,8462.99) and (413.15,8461.1) .. (401.94,8461.05) ;
%Straight Lines [id:da8212530406754608] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (472.25,8456.15) -- (450.57,8474.21) ;
%Straight Lines [id:da7675556562086241] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (451.53,8490.46) -- (473.93,8509.4) ;
%Straight Lines [id:da7186228145046563] 
\draw    (453.45,8482.75) .. controls (455.13,8481.1) and (456.8,8481.11) .. (458.45,8482.79) .. controls (460.1,8484.47) and (461.77,8484.48) .. (463.45,8482.83) .. controls (465.13,8481.18) and (466.8,8481.19) .. (468.45,8482.87) .. controls (470.1,8484.55) and (471.77,8484.56) .. (473.45,8482.91) .. controls (475.13,8481.26) and (476.8,8481.27) .. (478.45,8482.95) .. controls (480.1,8484.63) and (481.77,8484.64) .. (483.45,8482.99) -- (485.33,8483) -- (485.33,8483) ;
%Straight Lines [id:da6786816488714327] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (180.3,8519.33) -- (180.2,8440.33) ;
%Shape: Ellipse [id:dp4828723886417081] 
\draw  [pattern=_rggd1cxvt,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (149.36,8480.9) .. controls (149.32,8488.32) and (143.22,8494.29) .. (135.74,8494.25) .. controls (128.25,8494.21) and (122.22,8488.17) .. (122.26,8480.75) .. controls (122.3,8473.34) and (128.4,8467.37) .. (135.88,8467.41) .. controls (143.37,8467.45) and (149.4,8473.49) .. (149.36,8480.9) -- cycle ;
%Curve Lines [id:da20743678660331022] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (145.97,8490.44) .. controls (153.52,8500.19) and (162.72,8502.44) .. (173.93,8502.5) ;
%Curve Lines [id:da29566931967530397] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (144.97,8470.75) .. controls (152.52,8460.99) and (162.56,8459.1) .. (173.77,8459.05) ;
%Straight Lines [id:da9148793912606381] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (103.46,8454.15) -- (125.14,8472.21) ;
%Straight Lines [id:da03898556926253982] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (124.19,8488.46) -- (101.79,8507.4) ;
%Shape: Ellipse [id:dp41985685038651277] 
\draw  [pattern=_b22taygq2,pattern size=3.2249999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (210.35,8480.9) .. controls (210.39,8488.32) and (216.49,8494.29) .. (223.97,8494.25) .. controls (231.46,8494.21) and (237.49,8488.17) .. (237.45,8480.75) .. controls (237.41,8473.34) and (231.31,8467.37) .. (223.83,8467.41) .. controls (216.35,8467.45) and (210.31,8473.49) .. (210.35,8480.9) -- cycle ;
%Curve Lines [id:da26381541836611677] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (213.74,8490.44) .. controls (206.19,8500.19) and (197,8502.44) .. (185.79,8502.5) ;
%Curve Lines [id:da5176431743721137] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (214.74,8470.75) .. controls (207.19,8460.99) and (197.15,8459.1) .. (185.94,8459.05) ;
%Straight Lines [id:da6202962816586537] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (256.25,8454.15) -- (234.57,8472.21) ;
%Straight Lines [id:da9687162552476933] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ][line width=1.5]    (235.53,8488.46) -- (257.93,8507.4) ;
%Straight Lines [id:da2891695663297862] 

%Curve Lines [id:da0996700911324655] 
\draw    (159.33,8525.67) .. controls (156.8,8526.06) and (155.32,8525.16) .. (154.9,8522.96) .. controls (154.33,8520.67) and (152.87,8519.81) .. (150.52,8520.37) .. controls (148.36,8521.04) and (146.95,8520.23) .. (146.28,8517.93) .. controls (145.73,8515.69) and (144.32,8514.87) .. (142.07,8515.48) .. controls (139.66,8515.84) and (138.44,8514.72) .. (138.43,8512.13) .. controls (139.74,8510.36) and (139.49,8508.71) .. (137.69,8507.18) .. controls (135.89,8505.72) and (135.72,8504.05) .. (137.17,8502.16) .. controls (138.56,8500.23) and (138.28,8498.55) .. (136.33,8497.12) -- (135.74,8494.25) ;

% Text Node
\draw (304,8445.33) node [anchor=north west][inner sep=0.75pt]    {$p_{1}$};
% Text Node
\draw (299,8505.33) node [anchor=north west][inner sep=0.75pt]    {$p_{2}$};
% Text Node
\draw (473,8440.33) node [anchor=north west][inner sep=0.75pt]    {$p'_{1}$};
% Text Node
\draw (474,8504.33) node [anchor=north west][inner sep=0.75pt]    {$p'_{2}$};
% Text Node
\draw (489,8476.33) node [anchor=north west][inner sep=0.75pt]    {$k$};
% Text Node
\draw (81,8400) node [anchor=north west][inner sep=0.75pt]    {$2 \ICut \mathcal{A}_{5,1}(p_1 p_2 \rightarrow  p_1' p_2' k_\eta) \hdelta^D(p_1 + p_2 - p_1' - p_2'-k) =$};

%\draw (72,8587) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
%\draw (286,8585.66) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (500,8480.33) node [anchor=north west][inner sep=0.75pt]    {$.$};
% Text Node
\draw (88,8443.33) node [anchor=north west][inner sep=0.75pt]    {$p_{1}$};
% Text Node
\draw (84,8507.33) node [anchor=north west][inner sep=0.75pt]    {$p_{2}$};
% Text Node
\draw (257,8438.33) node [anchor=north west][inner sep=0.75pt]    {$p'_{1}$};
% Text Node
\draw (258,8502.33) node [anchor=north west][inner sep=0.75pt]    {$p'_{2}$};
% Text Node

\draw (285,8470.66) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (161.33,8521.67) node [anchor=north west][inner sep=0.75pt]    {$k$};
% Text Node
\draw (72,8474) node [anchor=north west][inner sep=0.75pt]    {$-$};

\end{tikzpicture}
